Cloak: Heuristic ORAM Optimization Through Fixed Temporal Distribution

Encrypted cloud storage can hide data contents but still leak sensitive information through access patterns. ORAM addresses this by hiding access patterns, but existing ORAM systems are too inefficient to deploy in practice. We present Cloak, an oblivious storage system that dramatically improves performance by leveraging a simple, widely observed property of real workloads: temporal locality, where recently accessed items are more likely to be accessed again soon. Instead of trying to make server accesses look perfectly uniform, Cloak makes server traffic follow a fixed, "recentness-biased" pattern and then uses real queries to fill as much of that traffic as possible. When the workload exhibits temporal locality, Cloak achieves overheads as low as $1.1\times$ over a non-oblivious and unencrypted baseline. Importantly, this heuristic affects only performance, not security. We evaluate Cloak on Netflix click-stream and Ethereum transaction traces, achieving 165,000 and 157,000 operations per second, respectively, on a single machine.

==> figures/ethereum_temporal_histogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.405363in}{2.925123in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.405363in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.405363in}{2.925123in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.925123in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{2.825123in}}%
\pgfpathlineto{\pgfqpoint{0.592863in}{2.825123in}}%
\pgfpathlineto{\pgfqpoint{0.592863in}{0.515123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716159in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.716159in}{2.825123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716159in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716159in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209341in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{1.209341in}{2.825123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209341in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209341in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702522in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{1.702522in}{2.825123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702522in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702522in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195704in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.195704in}{2.825123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195704in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195704in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688886in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.688886in}{2.825123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688886in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688886in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182068in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.182068in}{2.825123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182068in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.182068in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606747in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639764in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668365in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693592in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864621in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951466in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013084in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060878in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099929in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132946in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161546in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186774in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357803in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444648in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506266in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554060in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593111in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626128in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654728in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679956in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850985in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937830in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999447in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047242in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086292in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119309in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147910in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173137in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344167in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431012in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492629in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540424in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579474in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612491in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641092in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666319in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837349in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924194in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985811in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033605in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072656in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105673in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134274in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159501in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949113in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time Passed Since Last Access (log scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{0.620123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{0.620123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.571898in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{0.941767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{0.941767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.893542in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{1.263411in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{1.263411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.263411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.215186in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{1.585055in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{1.585055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.585055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.536830in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{1.906700in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{1.906700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.906700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.858474in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{2.228344in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{2.228344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.228344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.180118in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{2.549988in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{2.549988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.549988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.501762in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{0.523299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{0.548767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{0.570300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{0.588953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{0.605406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{0.716948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{0.773587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{0.813772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{0.844943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{0.870411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{0.891944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{0.910597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{0.927050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.038592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.095231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.135416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.166587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.192055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.213588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.232241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.248694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.360236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.416875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.457060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.488231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.513699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.535232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.553885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.570338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.681880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.738519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.778704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.809875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.835343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.856876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.875529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.891982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.003524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.060163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.100349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.131519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.156987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.178520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.197173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.213626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.325168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.381807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.421993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.453163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.478631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.500164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.518817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.535270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.646812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.703451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.743637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.774807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.800275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.821808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.670123in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency (log scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582863in}{2.482783in}}%
\pgfpathlineto{\pgfqpoint{0.716159in}{2.482719in}}%
\pgfpathlineto{\pgfqpoint{0.864621in}{2.406802in}}%
\pgfpathlineto{\pgfqpoint{1.013084in}{2.335002in}}%
\pgfpathlineto{\pgfqpoint{1.099929in}{2.290171in}}%
\pgfpathlineto{\pgfqpoint{1.209341in}{2.226112in}}%
\pgfpathlineto{\pgfqpoint{1.248391in}{2.200290in}}%
\pgfpathlineto{\pgfqpoint{1.322994in}{2.148210in}}%
\pgfpathlineto{\pgfqpoint{1.335236in}{2.137735in}}%
\pgfpathlineto{\pgfqpoint{1.346817in}{2.130883in}}%
\pgfpathlineto{\pgfqpoint{1.378217in}{2.107669in}}%
\pgfpathlineto{\pgfqpoint{1.387738in}{2.101669in}}%
\pgfpathlineto{\pgfqpoint{1.396854in}{2.094326in}}%
\pgfpathlineto{\pgfqpoint{1.413998in}{2.082856in}}%
\pgfpathlineto{\pgfqpoint{1.422081in}{2.075594in}}%
\pgfpathlineto{\pgfqpoint{1.429871in}{2.071764in}}%
\pgfpathlineto{\pgfqpoint{1.444648in}{2.062366in}}%
\pgfpathlineto{\pgfqpoint{1.451671in}{2.055022in}}%
\pgfpathlineto{\pgfqpoint{1.458471in}{2.051028in}}%
\pgfpathlineto{\pgfqpoint{1.465062in}{2.045088in}}%
\pgfpathlineto{\pgfqpoint{1.477665in}{2.036559in}}%
\pgfpathlineto{\pgfqpoint{1.483699in}{2.030117in}}%
\pgfpathlineto{\pgfqpoint{1.489567in}{2.027653in}}%
\pgfpathlineto{\pgfqpoint{1.495279in}{2.019815in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{2.018209in}}%
\pgfpathlineto{\pgfqpoint{1.506266in}{2.012295in}}%
\pgfpathlineto{\pgfqpoint{1.521756in}{2.001852in}}%
\pgfpathlineto{\pgfqpoint{1.526680in}{1.996550in}}%
\pgfpathlineto{\pgfqpoint{1.531493in}{1.993514in}}%
\pgfpathlineto{\pgfqpoint{1.540807in}{1.984055in}}%
\pgfpathlineto{\pgfqpoint{1.554060in}{1.971688in}}%
\pgfpathlineto{\pgfqpoint{1.558301in}{1.970552in}}%
\pgfpathlineto{\pgfqpoint{1.566540in}{1.965381in}}%
\pgfpathlineto{\pgfqpoint{1.570544in}{1.959524in}}%
\pgfpathlineto{\pgfqpoint{1.574474in}{1.955830in}}%
\pgfpathlineto{\pgfqpoint{1.578333in}{1.956124in}}%
\pgfpathlineto{\pgfqpoint{1.585849in}{1.947206in}}%
\pgfpathlineto{\pgfqpoint{1.589511in}{1.945598in}}%
\pgfpathlineto{\pgfqpoint{1.600134in}{1.936466in}}%
\pgfpathlineto{\pgfqpoint{1.616746in}{1.924081in}}%
\pgfpathlineto{\pgfqpoint{1.623046in}{1.917178in}}%
\pgfpathlineto{\pgfqpoint{1.626128in}{1.916203in}}%
\pgfpathlineto{\pgfqpoint{1.629166in}{1.917850in}}%
\pgfpathlineto{\pgfqpoint{1.632161in}{1.913502in}}%
\pgfpathlineto{\pgfqpoint{1.635116in}{1.912701in}}%
\pgfpathlineto{\pgfqpoint{1.638030in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{1.640905in}{1.908545in}}%
\pgfpathlineto{\pgfqpoint{1.646542in}{1.902517in}}%
\pgfpathlineto{\pgfqpoint{1.649305in}{1.904617in}}%
\pgfpathlineto{\pgfqpoint{1.652034in}{1.898916in}}%
\pgfpathlineto{\pgfqpoint{1.660017in}{1.899063in}}%
\pgfpathlineto{\pgfqpoint{1.665178in}{1.891671in}}%
\pgfpathlineto{\pgfqpoint{1.667713in}{1.892679in}}%
\pgfpathlineto{\pgfqpoint{1.672694in}{1.887951in}}%
\pgfpathlineto{\pgfqpoint{1.677562in}{1.887053in}}%
\pgfpathlineto{\pgfqpoint{1.679956in}{1.888732in}}%
\pgfpathlineto{\pgfqpoint{1.682322in}{1.887967in}}%
\pgfpathlineto{\pgfqpoint{1.684663in}{1.881377in}}%
\pgfpathlineto{\pgfqpoint{1.686979in}{1.880199in}}%
\pgfpathlineto{\pgfqpoint{1.689270in}{1.884030in}}%
\pgfpathlineto{\pgfqpoint{1.691536in}{1.878944in}}%
\pgfpathlineto{\pgfqpoint{1.695998in}{1.876260in}}%
\pgfpathlineto{\pgfqpoint{1.698195in}{1.877126in}}%
\pgfpathlineto{\pgfqpoint{1.700370in}{1.876243in}}%
\pgfpathlineto{\pgfqpoint{1.702522in}{1.888668in}}%
\pgfpathlineto{\pgfqpoint{1.704654in}{1.874530in}}%
\pgfpathlineto{\pgfqpoint{1.706764in}{1.872261in}}%
\pgfpathlineto{\pgfqpoint{1.708854in}{1.874969in}}%
\pgfpathlineto{\pgfqpoint{1.710923in}{1.874143in}}%
\pgfpathlineto{\pgfqpoint{1.712973in}{1.870787in}}%
\pgfpathlineto{\pgfqpoint{1.715003in}{1.873984in}}%
\pgfpathlineto{\pgfqpoint{1.719006in}{1.866365in}}%
\pgfpathlineto{\pgfqpoint{1.720980in}{1.869990in}}%
\pgfpathlineto{\pgfqpoint{1.722937in}{1.870552in}}%
\pgfpathlineto{\pgfqpoint{1.724875in}{1.865767in}}%
\pgfpathlineto{\pgfqpoint{1.726796in}{1.866625in}}%
\pgfpathlineto{\pgfqpoint{1.728700in}{1.864676in}}%
\pgfpathlineto{\pgfqpoint{1.734312in}{1.868621in}}%
\pgfpathlineto{\pgfqpoint{1.739781in}{1.863235in}}%
\pgfpathlineto{\pgfqpoint{1.741573in}{1.862891in}}%
\pgfpathlineto{\pgfqpoint{1.743351in}{1.863692in}}%
\pgfpathlineto{\pgfqpoint{1.745114in}{1.866997in}}%
\pgfpathlineto{\pgfqpoint{1.752023in}{1.864336in}}%
\pgfpathlineto{\pgfqpoint{1.757063in}{1.867331in}}%
\pgfpathlineto{\pgfqpoint{1.761987in}{1.862987in}}%
\pgfpathlineto{\pgfqpoint{1.763604in}{1.866197in}}%
\pgfpathlineto{\pgfqpoint{1.765208in}{1.866737in}}%
\pgfpathlineto{\pgfqpoint{1.766801in}{1.871112in}}%
\pgfpathlineto{\pgfqpoint{1.768381in}{1.869115in}}%
\pgfpathlineto{\pgfqpoint{1.769951in}{1.870190in}}%
\pgfpathlineto{\pgfqpoint{1.771508in}{1.869316in}}%
\pgfpathlineto{\pgfqpoint{1.773055in}{1.866439in}}%
\pgfpathlineto{\pgfqpoint{1.777628in}{1.873542in}}%
\pgfpathlineto{\pgfqpoint{1.779131in}{1.875581in}}%
\pgfpathlineto{\pgfqpoint{1.780624in}{1.872297in}}%
\pgfpathlineto{\pgfqpoint{1.783578in}{1.874442in}}%
\pgfpathlineto{\pgfqpoint{1.785040in}{1.877368in}}%
\pgfpathlineto{\pgfqpoint{1.786492in}{1.876000in}}%
\pgfpathlineto{\pgfqpoint{1.787935in}{1.877419in}}%
\pgfpathlineto{\pgfqpoint{1.789367in}{1.881728in}}%
\pgfpathlineto{\pgfqpoint{1.790791in}{1.879387in}}%
\pgfpathlineto{\pgfqpoint{1.792204in}{1.881024in}}%
\pgfpathlineto{\pgfqpoint{1.793609in}{1.880520in}}%
\pgfpathlineto{\pgfqpoint{1.796391in}{1.883685in}}%
\pgfpathlineto{\pgfqpoint{1.797768in}{1.885583in}}%
\pgfpathlineto{\pgfqpoint{1.800496in}{1.884424in}}%
\pgfpathlineto{\pgfqpoint{1.801848in}{1.885404in}}%
\pgfpathlineto{\pgfqpoint{1.803191in}{1.883289in}}%
\pgfpathlineto{\pgfqpoint{1.805851in}{1.889524in}}%
\pgfpathlineto{\pgfqpoint{1.807169in}{1.891188in}}%
\pgfpathlineto{\pgfqpoint{1.808480in}{1.886748in}}%
\pgfpathlineto{\pgfqpoint{1.811076in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{1.812362in}{1.894718in}}%
\pgfpathlineto{\pgfqpoint{1.813641in}{1.890374in}}%
\pgfpathlineto{\pgfqpoint{1.817432in}{1.894550in}}%
\pgfpathlineto{\pgfqpoint{1.818681in}{1.894260in}}%
\pgfpathlineto{\pgfqpoint{1.822384in}{1.901564in}}%
\pgfpathlineto{\pgfqpoint{1.823605in}{1.898842in}}%
\pgfpathlineto{\pgfqpoint{1.827225in}{1.899799in}}%
\pgfpathlineto{\pgfqpoint{1.828418in}{1.901737in}}%
\pgfpathlineto{\pgfqpoint{1.829605in}{1.900706in}}%
\pgfpathlineto{\pgfqpoint{1.830785in}{1.902142in}}%
\pgfpathlineto{\pgfqpoint{1.831959in}{1.899770in}}%
\pgfpathlineto{\pgfqpoint{1.833126in}{1.901824in}}%
\pgfpathlineto{\pgfqpoint{1.836590in}{1.900779in}}%
\pgfpathlineto{\pgfqpoint{1.837732in}{1.902171in}}%
\pgfpathlineto{\pgfqpoint{1.838868in}{1.901781in}}%
\pgfpathlineto{\pgfqpoint{1.839999in}{1.902790in}}%
\pgfpathlineto{\pgfqpoint{1.842241in}{1.900895in}}%
\pgfpathlineto{\pgfqpoint{1.844461in}{1.902026in}}%
\pgfpathlineto{\pgfqpoint{1.845562in}{1.900224in}}%
\pgfpathlineto{\pgfqpoint{1.846658in}{1.902675in}}%
\pgfpathlineto{\pgfqpoint{1.847748in}{1.899373in}}%
\pgfpathlineto{\pgfqpoint{1.848832in}{1.903192in}}%
\pgfpathlineto{\pgfqpoint{1.850985in}{1.900195in}}%
\pgfpathlineto{\pgfqpoint{1.854174in}{1.900677in}}%
\pgfpathlineto{\pgfqpoint{1.855226in}{1.900224in}}%
\pgfpathlineto{\pgfqpoint{1.857316in}{1.898531in}}%
\pgfpathlineto{\pgfqpoint{1.859385in}{1.896607in}}%
\pgfpathlineto{\pgfqpoint{1.860413in}{1.893618in}}%
\pgfpathlineto{\pgfqpoint{1.861435in}{1.896201in}}%
\pgfpathlineto{\pgfqpoint{1.864473in}{1.892956in}}%
\pgfpathlineto{\pgfqpoint{1.865476in}{1.896216in}}%
\pgfpathlineto{\pgfqpoint{1.867469in}{1.889745in}}%
\pgfpathlineto{\pgfqpoint{1.868458in}{1.888573in}}%
\pgfpathlineto{\pgfqpoint{1.869443in}{1.889666in}}%
\pgfpathlineto{\pgfqpoint{1.872370in}{1.881527in}}%
\pgfpathlineto{\pgfqpoint{1.873337in}{1.886764in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.880940in}}%
\pgfpathlineto{\pgfqpoint{1.876212in}{1.881444in}}%
\pgfpathlineto{\pgfqpoint{1.881849in}{1.874600in}}%
\pgfpathlineto{\pgfqpoint{1.882774in}{1.870389in}}%
\pgfpathlineto{\pgfqpoint{1.883696in}{1.873240in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.868106in}}%
\pgfpathlineto{\pgfqpoint{1.885526in}{1.869918in}}%
\pgfpathlineto{\pgfqpoint{1.891813in}{1.858838in}}%
\pgfpathlineto{\pgfqpoint{1.893576in}{1.859466in}}%
\pgfpathlineto{\pgfqpoint{1.894452in}{1.859936in}}%
\pgfpathlineto{\pgfqpoint{1.895325in}{1.853114in}}%
\pgfpathlineto{\pgfqpoint{1.896193in}{1.854643in}}%
\pgfpathlineto{\pgfqpoint{1.897059in}{1.854988in}}%
\pgfpathlineto{\pgfqpoint{1.899634in}{1.847509in}}%
\pgfpathlineto{\pgfqpoint{1.900486in}{1.850820in}}%
\pgfpathlineto{\pgfqpoint{1.903021in}{1.842712in}}%
\pgfpathlineto{\pgfqpoint{1.903859in}{1.844271in}}%
\pgfpathlineto{\pgfqpoint{1.904694in}{1.843614in}}%
\pgfpathlineto{\pgfqpoint{1.905526in}{1.842447in}}%
\pgfpathlineto{\pgfqpoint{1.907180in}{1.836871in}}%
\pgfpathlineto{\pgfqpoint{1.908821in}{1.837515in}}%
\pgfpathlineto{\pgfqpoint{1.911260in}{1.829495in}}%
\pgfpathlineto{\pgfqpoint{1.912870in}{1.831400in}}%
\pgfpathlineto{\pgfqpoint{1.914468in}{1.824679in}}%
\pgfpathlineto{\pgfqpoint{1.915263in}{1.824830in}}%
\pgfpathlineto{\pgfqpoint{1.916055in}{1.826427in}}%
\pgfpathlineto{\pgfqpoint{1.917630in}{1.821090in}}%
\pgfpathlineto{\pgfqpoint{1.918413in}{1.824629in}}%
\pgfpathlineto{\pgfqpoint{1.920745in}{1.817856in}}%
\pgfpathlineto{\pgfqpoint{1.921517in}{1.818514in}}%
\pgfpathlineto{\pgfqpoint{1.922286in}{1.816903in}}%
\pgfpathlineto{\pgfqpoint{1.923053in}{1.818067in}}%
\pgfpathlineto{\pgfqpoint{1.923816in}{1.817062in}}%
\pgfpathlineto{\pgfqpoint{1.924577in}{1.811237in}}%
\pgfpathlineto{\pgfqpoint{1.925335in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.926844in}{1.808640in}}%
\pgfpathlineto{\pgfqpoint{1.928341in}{1.810711in}}%
\pgfpathlineto{\pgfqpoint{1.929086in}{1.804260in}}%
\pgfpathlineto{\pgfqpoint{1.929829in}{1.806825in}}%
\pgfpathlineto{\pgfqpoint{1.930569in}{1.807281in}}%
\pgfpathlineto{\pgfqpoint{1.931306in}{1.810794in}}%
\pgfpathlineto{\pgfqpoint{1.932773in}{1.805014in}}%
\pgfpathlineto{\pgfqpoint{1.935677in}{1.802091in}}%
\pgfpathlineto{\pgfqpoint{1.936397in}{1.803414in}}%
\pgfpathlineto{\pgfqpoint{1.937830in}{1.799075in}}%
\pgfpathlineto{\pgfqpoint{1.938543in}{1.798743in}}%
\pgfpathlineto{\pgfqpoint{1.939253in}{1.801943in}}%
\pgfpathlineto{\pgfqpoint{1.940667in}{1.798803in}}%
\pgfpathlineto{\pgfqpoint{1.941370in}{1.798501in}}%
\pgfpathlineto{\pgfqpoint{1.942071in}{1.795033in}}%
\pgfpathlineto{\pgfqpoint{1.942770in}{1.795684in}}%
\pgfpathlineto{\pgfqpoint{1.944853in}{1.793030in}}%
\pgfpathlineto{\pgfqpoint{1.946916in}{1.796424in}}%
\pgfpathlineto{\pgfqpoint{1.947599in}{1.791063in}}%
\pgfpathlineto{\pgfqpoint{1.948280in}{1.795560in}}%
\pgfpathlineto{\pgfqpoint{1.948959in}{1.793093in}}%
\pgfpathlineto{\pgfqpoint{1.949636in}{1.794660in}}%
\pgfpathlineto{\pgfqpoint{1.950310in}{1.791541in}}%
\pgfpathlineto{\pgfqpoint{1.950983in}{1.795467in}}%
\pgfpathlineto{\pgfqpoint{1.952988in}{1.786712in}}%
\pgfpathlineto{\pgfqpoint{1.953652in}{1.793597in}}%
\pgfpathlineto{\pgfqpoint{1.954314in}{1.790742in}}%
\pgfpathlineto{\pgfqpoint{1.954974in}{1.790646in}}%
\pgfpathlineto{\pgfqpoint{1.955632in}{1.793440in}}%
\pgfpathlineto{\pgfqpoint{1.956288in}{1.791126in}}%
\pgfpathlineto{\pgfqpoint{1.956942in}{1.791955in}}%
\pgfpathlineto{\pgfqpoint{1.957594in}{1.794660in}}%
\pgfpathlineto{\pgfqpoint{1.959538in}{1.787927in}}%
\pgfpathlineto{\pgfqpoint{1.960182in}{1.791094in}}%
\pgfpathlineto{\pgfqpoint{1.960825in}{1.784049in}}%
\pgfpathlineto{\pgfqpoint{1.962740in}{1.792399in}}%
\pgfpathlineto{\pgfqpoint{1.964007in}{1.787796in}}%
\pgfpathlineto{\pgfqpoint{1.964638in}{1.789326in}}%
\pgfpathlineto{\pgfqpoint{1.965267in}{1.788253in}}%
\pgfpathlineto{\pgfqpoint{1.965894in}{1.786646in}}%
\pgfpathlineto{\pgfqpoint{1.967143in}{1.792399in}}%
\pgfpathlineto{\pgfqpoint{1.968385in}{1.785120in}}%
\pgfpathlineto{\pgfqpoint{1.969619in}{1.792145in}}%
\pgfpathlineto{\pgfqpoint{1.970847in}{1.787337in}}%
\pgfpathlineto{\pgfqpoint{1.971458in}{1.793691in}}%
\pgfpathlineto{\pgfqpoint{1.972067in}{1.790807in}}%
\pgfpathlineto{\pgfqpoint{1.972675in}{1.787337in}}%
\pgfpathlineto{\pgfqpoint{1.973281in}{1.790486in}}%
\pgfpathlineto{\pgfqpoint{1.973885in}{1.788090in}}%
\pgfpathlineto{\pgfqpoint{1.976285in}{1.785453in}}%
\pgfpathlineto{\pgfqpoint{1.976881in}{1.788058in}}%
\pgfpathlineto{\pgfqpoint{1.977475in}{1.783645in}}%
\pgfpathlineto{\pgfqpoint{1.978067in}{1.790197in}}%
\pgfpathlineto{\pgfqpoint{1.978658in}{1.788058in}}%
\pgfpathlineto{\pgfqpoint{1.979835in}{1.787140in}}%
\pgfpathlineto{\pgfqpoint{1.980421in}{1.791382in}}%
\pgfpathlineto{\pgfqpoint{1.981005in}{1.789099in}}%
\pgfpathlineto{\pgfqpoint{1.982170in}{1.791509in}}%
\pgfpathlineto{\pgfqpoint{1.982749in}{1.788416in}}%
\pgfpathlineto{\pgfqpoint{1.983327in}{1.791031in}}%
\pgfpathlineto{\pgfqpoint{1.983904in}{1.790036in}}%
\pgfpathlineto{\pgfqpoint{1.984479in}{1.784820in}}%
\pgfpathlineto{\pgfqpoint{1.985052in}{1.788547in}}%
\pgfpathlineto{\pgfqpoint{1.987331in}{1.792778in}}%
\pgfpathlineto{\pgfqpoint{1.989024in}{1.788025in}}%
\pgfpathlineto{\pgfqpoint{1.989585in}{1.791986in}}%
\pgfpathlineto{\pgfqpoint{1.990145in}{1.791286in}}%
\pgfpathlineto{\pgfqpoint{1.990704in}{1.789939in}}%
\pgfpathlineto{\pgfqpoint{1.991261in}{1.792050in}}%
\pgfpathlineto{\pgfqpoint{1.991817in}{1.784987in}}%
\pgfpathlineto{\pgfqpoint{1.992371in}{1.785653in}}%
\pgfpathlineto{\pgfqpoint{1.992924in}{1.791859in}}%
\pgfpathlineto{\pgfqpoint{1.993475in}{1.789358in}}%
\pgfpathlineto{\pgfqpoint{1.994025in}{1.789552in}}%
\pgfpathlineto{\pgfqpoint{1.994573in}{1.793502in}}%
\pgfpathlineto{\pgfqpoint{1.996210in}{1.786184in}}%
\pgfpathlineto{\pgfqpoint{1.996753in}{1.792304in}}%
\pgfpathlineto{\pgfqpoint{1.997295in}{1.787436in}}%
\pgfpathlineto{\pgfqpoint{1.997835in}{1.789649in}}%
\pgfpathlineto{\pgfqpoint{1.998374in}{1.786580in}}%
\pgfpathlineto{\pgfqpoint{1.998911in}{1.791126in}}%
\pgfpathlineto{\pgfqpoint{1.999447in}{1.785686in}}%
\pgfpathlineto{\pgfqpoint{1.999982in}{1.787074in}}%
\pgfpathlineto{\pgfqpoint{2.000516in}{1.786316in}}%
\pgfpathlineto{\pgfqpoint{2.001048in}{1.789487in}}%
\pgfpathlineto{\pgfqpoint{2.001579in}{1.785087in}}%
\pgfpathlineto{\pgfqpoint{2.002108in}{1.785753in}}%
\pgfpathlineto{\pgfqpoint{2.003163in}{1.786018in}}%
\pgfpathlineto{\pgfqpoint{2.003689in}{1.784820in}}%
\pgfpathlineto{\pgfqpoint{2.004213in}{1.787862in}}%
\pgfpathlineto{\pgfqpoint{2.004736in}{1.787041in}}%
\pgfpathlineto{\pgfqpoint{2.005258in}{1.784987in}}%
\pgfpathlineto{\pgfqpoint{2.005779in}{1.785320in}}%
\pgfpathlineto{\pgfqpoint{2.006816in}{1.787041in}}%
\pgfpathlineto{\pgfqpoint{2.007333in}{1.786349in}}%
\pgfpathlineto{\pgfqpoint{2.008362in}{1.783037in}}%
\pgfpathlineto{\pgfqpoint{2.008875in}{1.785087in}}%
\pgfpathlineto{\pgfqpoint{2.009898in}{1.784217in}}%
\pgfpathlineto{\pgfqpoint{2.010407in}{1.785753in}}%
\pgfpathlineto{\pgfqpoint{2.010915in}{1.780233in}}%
\pgfpathlineto{\pgfqpoint{2.011422in}{1.781162in}}%
\pgfpathlineto{\pgfqpoint{2.011928in}{1.784887in}}%
\pgfpathlineto{\pgfqpoint{2.012432in}{1.781642in}}%
\pgfpathlineto{\pgfqpoint{2.012936in}{1.783274in}}%
\pgfpathlineto{\pgfqpoint{2.013438in}{1.782017in}}%
\pgfpathlineto{\pgfqpoint{2.014439in}{1.778285in}}%
\pgfpathlineto{\pgfqpoint{2.014938in}{1.780440in}}%
\pgfpathlineto{\pgfqpoint{2.015931in}{1.776025in}}%
\pgfpathlineto{\pgfqpoint{2.016427in}{1.776806in}}%
\pgfpathlineto{\pgfqpoint{2.016921in}{1.780681in}}%
\pgfpathlineto{\pgfqpoint{2.017414in}{1.774989in}}%
\pgfpathlineto{\pgfqpoint{2.017906in}{1.777653in}}%
\pgfpathlineto{\pgfqpoint{2.020833in}{1.775275in}}%
\pgfpathlineto{\pgfqpoint{2.021317in}{1.777336in}}%
\pgfpathlineto{\pgfqpoint{2.022763in}{1.770691in}}%
\pgfpathlineto{\pgfqpoint{2.023242in}{1.775096in}}%
\pgfpathlineto{\pgfqpoint{2.024198in}{1.773945in}}%
\pgfpathlineto{\pgfqpoint{2.024675in}{1.770395in}}%
\pgfpathlineto{\pgfqpoint{2.025625in}{1.771466in}}%
\pgfpathlineto{\pgfqpoint{2.026570in}{1.767701in}}%
\pgfpathlineto{\pgfqpoint{2.027042in}{1.768717in}}%
\pgfpathlineto{\pgfqpoint{2.027512in}{1.769987in}}%
\pgfpathlineto{\pgfqpoint{2.027981in}{1.768342in}}%
\pgfpathlineto{\pgfqpoint{2.028449in}{1.767360in}}%
\pgfpathlineto{\pgfqpoint{2.028916in}{1.771503in}}%
\pgfpathlineto{\pgfqpoint{2.029848in}{1.760887in}}%
\pgfpathlineto{\pgfqpoint{2.030312in}{1.764258in}}%
\pgfpathlineto{\pgfqpoint{2.030775in}{1.766410in}}%
\pgfpathlineto{\pgfqpoint{2.031237in}{1.761006in}}%
\pgfpathlineto{\pgfqpoint{2.031698in}{1.764529in}}%
\pgfpathlineto{\pgfqpoint{2.032617in}{1.766525in}}%
\pgfpathlineto{\pgfqpoint{2.034444in}{1.755756in}}%
\pgfpathlineto{\pgfqpoint{2.035352in}{1.757514in}}%
\pgfpathlineto{\pgfqpoint{2.035804in}{1.759852in}}%
\pgfpathlineto{\pgfqpoint{2.037155in}{1.754516in}}%
\pgfpathlineto{\pgfqpoint{2.037604in}{1.763443in}}%
\pgfpathlineto{\pgfqpoint{2.038052in}{1.758930in}}%
\pgfpathlineto{\pgfqpoint{2.038944in}{1.755797in}}%
\pgfpathlineto{\pgfqpoint{2.039389in}{1.759251in}}%
\pgfpathlineto{\pgfqpoint{2.039833in}{1.750898in}}%
\pgfpathlineto{\pgfqpoint{2.040718in}{1.751917in}}%
\pgfpathlineto{\pgfqpoint{2.041159in}{1.750642in}}%
\pgfpathlineto{\pgfqpoint{2.041599in}{1.753306in}}%
\pgfpathlineto{\pgfqpoint{2.042039in}{1.749743in}}%
\pgfpathlineto{\pgfqpoint{2.042477in}{1.752297in}}%
\pgfpathlineto{\pgfqpoint{2.042915in}{1.753933in}}%
\pgfpathlineto{\pgfqpoint{2.044656in}{1.746834in}}%
\pgfpathlineto{\pgfqpoint{2.045089in}{1.752382in}}%
\pgfpathlineto{\pgfqpoint{2.045521in}{1.747097in}}%
\pgfpathlineto{\pgfqpoint{2.045953in}{1.741832in}}%
\pgfpathlineto{\pgfqpoint{2.046383in}{1.745112in}}%
\pgfpathlineto{\pgfqpoint{2.047242in}{1.748187in}}%
\pgfpathlineto{\pgfqpoint{2.047670in}{1.746218in}}%
\pgfpathlineto{\pgfqpoint{2.048523in}{1.745644in}}%
\pgfpathlineto{\pgfqpoint{2.049797in}{1.741832in}}%
\pgfpathlineto{\pgfqpoint{2.051063in}{1.746790in}}%
\pgfpathlineto{\pgfqpoint{2.051903in}{1.744042in}}%
\pgfpathlineto{\pgfqpoint{2.053573in}{1.737537in}}%
\pgfpathlineto{\pgfqpoint{2.053988in}{1.745157in}}%
\pgfpathlineto{\pgfqpoint{2.054817in}{1.741650in}}%
\pgfpathlineto{\pgfqpoint{2.055230in}{1.742059in}}%
\pgfpathlineto{\pgfqpoint{2.055642in}{1.739076in}}%
\pgfpathlineto{\pgfqpoint{2.056054in}{1.740782in}}%
\pgfpathlineto{\pgfqpoint{2.056464in}{1.741285in}}%
\pgfpathlineto{\pgfqpoint{2.058099in}{1.733010in}}%
\pgfpathlineto{\pgfqpoint{2.059722in}{1.738472in}}%
\pgfpathlineto{\pgfqpoint{2.060529in}{1.730666in}}%
\pgfpathlineto{\pgfqpoint{2.060931in}{1.740644in}}%
\pgfpathlineto{\pgfqpoint{2.061733in}{1.738658in}}%
\pgfpathlineto{\pgfqpoint{2.062532in}{1.737350in}}%
\pgfpathlineto{\pgfqpoint{2.062931in}{1.736974in}}%
\pgfpathlineto{\pgfqpoint{2.063329in}{1.739863in}}%
\pgfpathlineto{\pgfqpoint{2.063726in}{1.736455in}}%
\pgfpathlineto{\pgfqpoint{2.064912in}{1.732622in}}%
\pgfpathlineto{\pgfqpoint{2.065306in}{1.732233in}}%
\pgfpathlineto{\pgfqpoint{2.065700in}{1.737068in}}%
\pgfpathlineto{\pgfqpoint{2.066484in}{1.734456in}}%
\pgfpathlineto{\pgfqpoint{2.066876in}{1.733879in}}%
\pgfpathlineto{\pgfqpoint{2.067266in}{1.729875in}}%
\pgfpathlineto{\pgfqpoint{2.068045in}{1.732087in}}%
\pgfpathlineto{\pgfqpoint{2.068433in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.068821in}{1.733445in}}%
\pgfpathlineto{\pgfqpoint{2.069208in}{1.727679in}}%
\pgfpathlineto{\pgfqpoint{2.069594in}{1.732768in}}%
\pgfpathlineto{\pgfqpoint{2.070365in}{1.735268in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{1.728482in}}%
\pgfpathlineto{\pgfqpoint{2.071897in}{1.730863in}}%
\pgfpathlineto{\pgfqpoint{2.072279in}{1.729974in}}%
\pgfpathlineto{\pgfqpoint{2.072660in}{1.724883in}}%
\pgfpathlineto{\pgfqpoint{2.073040in}{1.729677in}}%
\pgfpathlineto{\pgfqpoint{2.074930in}{1.733494in}}%
\pgfpathlineto{\pgfqpoint{2.076430in}{1.726263in}}%
\pgfpathlineto{\pgfqpoint{2.076804in}{1.728131in}}%
\pgfpathlineto{\pgfqpoint{2.077549in}{1.731206in}}%
\pgfpathlineto{\pgfqpoint{2.077920in}{1.731108in}}%
\pgfpathlineto{\pgfqpoint{2.079400in}{1.724163in}}%
\pgfpathlineto{\pgfqpoint{2.080136in}{1.729974in}}%
\pgfpathlineto{\pgfqpoint{2.080503in}{1.724421in}}%
\pgfpathlineto{\pgfqpoint{2.080870in}{1.728931in}}%
\pgfpathlineto{\pgfqpoint{2.081601in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{2.081965in}{1.725498in}}%
\pgfpathlineto{\pgfqpoint{2.082329in}{1.729379in}}%
\pgfpathlineto{\pgfqpoint{2.082693in}{1.728632in}}%
\pgfpathlineto{\pgfqpoint{2.083055in}{1.729130in}}%
\pgfpathlineto{\pgfqpoint{2.083417in}{1.730419in}}%
\pgfpathlineto{\pgfqpoint{2.084500in}{1.725702in}}%
\pgfpathlineto{\pgfqpoint{2.084860in}{1.733735in}}%
\pgfpathlineto{\pgfqpoint{2.085219in}{1.725396in}}%
\pgfpathlineto{\pgfqpoint{2.085577in}{1.726618in}}%
\pgfpathlineto{\pgfqpoint{2.085935in}{1.731843in}}%
\pgfpathlineto{\pgfqpoint{2.086649in}{1.727175in}}%
\pgfpathlineto{\pgfqpoint{2.088424in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{2.089833in}{1.723179in}}%
\pgfpathlineto{\pgfqpoint{2.090184in}{1.721453in}}%
\pgfpathlineto{\pgfqpoint{2.090534in}{1.725702in}}%
\pgfpathlineto{\pgfqpoint{2.090884in}{1.719119in}}%
\pgfpathlineto{\pgfqpoint{2.091581in}{1.724986in}}%
\pgfpathlineto{\pgfqpoint{2.092970in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{2.093316in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{2.094005in}{1.724369in}}%
\pgfpathlineto{\pgfqpoint{2.094349in}{1.719279in}}%
\pgfpathlineto{\pgfqpoint{2.095378in}{1.719493in}}%
\pgfpathlineto{\pgfqpoint{2.095720in}{1.726972in}}%
\pgfpathlineto{\pgfqpoint{2.096402in}{1.726567in}}%
\pgfpathlineto{\pgfqpoint{2.098098in}{1.714717in}}%
\pgfpathlineto{\pgfqpoint{2.099109in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.099445in}{1.719386in}}%
\pgfpathlineto{\pgfqpoint{2.100450in}{1.718153in}}%
\pgfpathlineto{\pgfqpoint{2.100784in}{1.717342in}}%
\pgfpathlineto{\pgfqpoint{2.101117in}{1.718045in}}%
\pgfpathlineto{\pgfqpoint{2.101783in}{1.717396in}}%
\pgfpathlineto{\pgfqpoint{2.102446in}{1.720185in}}%
\pgfpathlineto{\pgfqpoint{2.102776in}{1.716036in}}%
\pgfpathlineto{\pgfqpoint{2.103107in}{1.722554in}}%
\pgfpathlineto{\pgfqpoint{2.103766in}{1.716745in}}%
\pgfpathlineto{\pgfqpoint{2.104751in}{1.714440in}}%
\pgfpathlineto{\pgfqpoint{2.105078in}{1.717451in}}%
\pgfpathlineto{\pgfqpoint{2.105405in}{1.715597in}}%
\pgfpathlineto{\pgfqpoint{2.105731in}{1.711534in}}%
\pgfpathlineto{\pgfqpoint{2.106057in}{1.716799in}}%
\pgfpathlineto{\pgfqpoint{2.106382in}{1.716636in}}%
\pgfpathlineto{\pgfqpoint{2.107031in}{1.716036in}}%
\pgfpathlineto{\pgfqpoint{2.107355in}{1.717180in}}%
\pgfpathlineto{\pgfqpoint{2.108645in}{1.711929in}}%
\pgfpathlineto{\pgfqpoint{2.109287in}{1.711364in}}%
\pgfpathlineto{\pgfqpoint{2.109608in}{1.713051in}}%
\pgfpathlineto{\pgfqpoint{2.109927in}{1.711364in}}%
\pgfpathlineto{\pgfqpoint{2.110247in}{1.713497in}}%
\pgfpathlineto{\pgfqpoint{2.110566in}{1.718260in}}%
\pgfpathlineto{\pgfqpoint{2.110884in}{1.710057in}}%
\pgfpathlineto{\pgfqpoint{2.111202in}{1.712715in}}%
\pgfpathlineto{\pgfqpoint{2.111520in}{1.715433in}}%
\pgfpathlineto{\pgfqpoint{2.112154in}{1.711985in}}%
\pgfpathlineto{\pgfqpoint{2.112785in}{1.713497in}}%
\pgfpathlineto{\pgfqpoint{2.113101in}{1.713274in}}%
\pgfpathlineto{\pgfqpoint{2.113730in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.114044in}{1.712603in}}%
\pgfpathlineto{\pgfqpoint{2.114357in}{1.714827in}}%
\pgfpathlineto{\pgfqpoint{2.115606in}{1.703333in}}%
\pgfpathlineto{\pgfqpoint{2.116847in}{1.712883in}}%
\pgfpathlineto{\pgfqpoint{2.117157in}{1.700367in}}%
\pgfpathlineto{\pgfqpoint{2.117774in}{1.705296in}}%
\pgfpathlineto{\pgfqpoint{2.118082in}{1.711364in}}%
\pgfpathlineto{\pgfqpoint{2.118389in}{1.704288in}}%
\pgfpathlineto{\pgfqpoint{2.118697in}{1.697148in}}%
\pgfpathlineto{\pgfqpoint{2.119309in}{1.702009in}}%
\pgfpathlineto{\pgfqpoint{2.119615in}{1.702673in}}%
\pgfpathlineto{\pgfqpoint{2.119920in}{1.706823in}}%
\pgfpathlineto{\pgfqpoint{2.120225in}{1.698333in}}%
\pgfpathlineto{\pgfqpoint{2.120530in}{1.698829in}}%
\pgfpathlineto{\pgfqpoint{2.120834in}{1.705709in}}%
\pgfpathlineto{\pgfqpoint{2.121743in}{1.703213in}}%
\pgfpathlineto{\pgfqpoint{2.122046in}{1.701706in}}%
\pgfpathlineto{\pgfqpoint{2.122348in}{1.691722in}}%
\pgfpathlineto{\pgfqpoint{2.123251in}{1.696709in}}%
\pgfpathlineto{\pgfqpoint{2.123551in}{1.700306in}}%
\pgfpathlineto{\pgfqpoint{2.124150in}{1.698519in}}%
\pgfpathlineto{\pgfqpoint{2.124747in}{1.693661in}}%
\pgfpathlineto{\pgfqpoint{2.125343in}{1.696521in}}%
\pgfpathlineto{\pgfqpoint{2.125640in}{1.698457in}}%
\pgfpathlineto{\pgfqpoint{2.125937in}{1.695194in}}%
\pgfpathlineto{\pgfqpoint{2.126530in}{1.697461in}}%
\pgfpathlineto{\pgfqpoint{2.127121in}{1.691657in}}%
\pgfpathlineto{\pgfqpoint{2.127416in}{1.694685in}}%
\pgfpathlineto{\pgfqpoint{2.127710in}{1.697648in}}%
\pgfpathlineto{\pgfqpoint{2.128004in}{1.689160in}}%
\pgfpathlineto{\pgfqpoint{2.128884in}{1.689822in}}%
\pgfpathlineto{\pgfqpoint{2.129176in}{1.696269in}}%
\pgfpathlineto{\pgfqpoint{2.129760in}{1.688895in}}%
\pgfpathlineto{\pgfqpoint{2.130051in}{1.689227in}}%
\pgfpathlineto{\pgfqpoint{2.130342in}{1.693726in}}%
\pgfpathlineto{\pgfqpoint{2.130922in}{1.688229in}}%
\pgfpathlineto{\pgfqpoint{2.132366in}{1.693661in}}%
\pgfpathlineto{\pgfqpoint{2.132654in}{1.690873in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.685737in}}%
\pgfpathlineto{\pgfqpoint{2.133801in}{1.686280in}}%
\pgfpathlineto{\pgfqpoint{2.134657in}{1.688695in}}%
\pgfpathlineto{\pgfqpoint{2.134942in}{1.686348in}}%
\pgfpathlineto{\pgfqpoint{2.135226in}{1.685193in}}%
\pgfpathlineto{\pgfqpoint{2.135510in}{1.688961in}}%
\pgfpathlineto{\pgfqpoint{2.136077in}{1.681810in}}%
\pgfpathlineto{\pgfqpoint{2.136924in}{1.684441in}}%
\pgfpathlineto{\pgfqpoint{2.137205in}{1.689491in}}%
\pgfpathlineto{\pgfqpoint{2.137487in}{1.682993in}}%
\pgfpathlineto{\pgfqpoint{2.138048in}{1.686888in}}%
\pgfpathlineto{\pgfqpoint{2.138887in}{1.681320in}}%
\pgfpathlineto{\pgfqpoint{2.139724in}{1.689094in}}%
\pgfpathlineto{\pgfqpoint{2.140002in}{1.682298in}}%
\pgfpathlineto{\pgfqpoint{2.140833in}{1.680123in}}%
\pgfpathlineto{\pgfqpoint{2.141386in}{1.690677in}}%
\pgfpathlineto{\pgfqpoint{2.142762in}{1.677481in}}%
\pgfpathlineto{\pgfqpoint{2.143583in}{1.686077in}}%
\pgfpathlineto{\pgfqpoint{2.143309in}{1.673830in}}%
\pgfpathlineto{\pgfqpoint{2.143856in}{1.683753in}}%
\pgfpathlineto{\pgfqpoint{2.144401in}{1.677481in}}%
\pgfpathlineto{\pgfqpoint{2.144673in}{1.686955in}}%
\pgfpathlineto{\pgfqpoint{2.144944in}{1.673459in}}%
\pgfpathlineto{\pgfqpoint{2.145487in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{2.145757in}{1.675813in}}%
\pgfpathlineto{\pgfqpoint{2.146298in}{1.679058in}}%
\pgfpathlineto{\pgfqpoint{2.146567in}{1.682089in}}%
\pgfpathlineto{\pgfqpoint{2.147105in}{1.677337in}}%
\pgfpathlineto{\pgfqpoint{2.147374in}{1.680194in}}%
\pgfpathlineto{\pgfqpoint{2.147910in}{1.676831in}}%
\pgfpathlineto{\pgfqpoint{2.148178in}{1.680194in}}%
\pgfpathlineto{\pgfqpoint{2.148978in}{1.672417in}}%
\pgfpathlineto{\pgfqpoint{2.149510in}{1.673904in}}%
\pgfpathlineto{\pgfqpoint{2.150571in}{1.671141in}}%
\pgfpathlineto{\pgfqpoint{2.151099in}{1.679058in}}%
\pgfpathlineto{\pgfqpoint{2.151626in}{1.672492in}}%
\pgfpathlineto{\pgfqpoint{2.152414in}{1.673534in}}%
\pgfpathlineto{\pgfqpoint{2.153460in}{1.667162in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{1.677265in}}%
\pgfpathlineto{\pgfqpoint{2.154501in}{1.669089in}}%
\pgfpathlineto{\pgfqpoint{2.154760in}{1.664578in}}%
\pgfpathlineto{\pgfqpoint{2.155019in}{1.675667in}}%
\pgfpathlineto{\pgfqpoint{2.155278in}{1.672865in}}%
\pgfpathlineto{\pgfqpoint{2.155537in}{1.678701in}}%
\pgfpathlineto{\pgfqpoint{2.156053in}{1.670005in}}%
\pgfpathlineto{\pgfqpoint{2.156311in}{1.669013in}}%
\pgfpathlineto{\pgfqpoint{2.157081in}{1.681740in}}%
\pgfpathlineto{\pgfqpoint{2.157594in}{1.675229in}}%
\pgfpathlineto{\pgfqpoint{2.158870in}{1.666929in}}%
\pgfpathlineto{\pgfqpoint{2.159124in}{1.666384in}}%
\pgfpathlineto{\pgfqpoint{2.159885in}{1.666072in}}%
\pgfpathlineto{\pgfqpoint{2.160138in}{1.673162in}}%
\pgfpathlineto{\pgfqpoint{2.160643in}{1.667705in}}%
\pgfpathlineto{\pgfqpoint{2.161147in}{1.671291in}}%
\pgfpathlineto{\pgfqpoint{2.161398in}{1.672641in}}%
\pgfpathlineto{\pgfqpoint{2.161650in}{1.661136in}}%
\pgfpathlineto{\pgfqpoint{2.162402in}{1.661783in}}%
\pgfpathlineto{\pgfqpoint{2.163400in}{1.670460in}}%
\pgfpathlineto{\pgfqpoint{2.163649in}{1.668629in}}%
\pgfpathlineto{\pgfqpoint{2.163898in}{1.665287in}}%
\pgfpathlineto{\pgfqpoint{2.164642in}{1.669013in}}%
\pgfpathlineto{\pgfqpoint{2.164889in}{1.670005in}}%
\pgfpathlineto{\pgfqpoint{2.165136in}{1.669929in}}%
\pgfpathlineto{\pgfqpoint{2.165876in}{1.670990in}}%
\pgfpathlineto{\pgfqpoint{2.166859in}{1.659588in}}%
\pgfpathlineto{\pgfqpoint{2.167348in}{1.671216in}}%
\pgfpathlineto{\pgfqpoint{2.167837in}{1.657525in}}%
\pgfpathlineto{\pgfqpoint{2.168081in}{1.662747in}}%
\pgfpathlineto{\pgfqpoint{2.168324in}{1.667472in}}%
\pgfpathlineto{\pgfqpoint{2.169053in}{1.661298in}}%
\pgfpathlineto{\pgfqpoint{2.170021in}{1.660079in}}%
\pgfpathlineto{\pgfqpoint{2.171225in}{1.671291in}}%
\pgfpathlineto{\pgfqpoint{2.171705in}{1.658931in}}%
\pgfpathlineto{\pgfqpoint{2.172422in}{1.666696in}}%
\pgfpathlineto{\pgfqpoint{2.173613in}{1.660324in}}%
\pgfpathlineto{\pgfqpoint{2.173850in}{1.660161in}}%
\pgfpathlineto{\pgfqpoint{2.174087in}{1.661298in}}%
\pgfpathlineto{\pgfqpoint{2.174324in}{1.664103in}}%
\pgfpathlineto{\pgfqpoint{2.174561in}{1.660812in}}%
\pgfpathlineto{\pgfqpoint{2.174797in}{1.662186in}}%
\pgfpathlineto{\pgfqpoint{2.175739in}{1.657192in}}%
\pgfpathlineto{\pgfqpoint{2.175974in}{1.658684in}}%
\pgfpathlineto{\pgfqpoint{2.176678in}{1.663546in}}%
\pgfpathlineto{\pgfqpoint{2.176444in}{1.658602in}}%
\pgfpathlineto{\pgfqpoint{2.177145in}{1.662747in}}%
\pgfpathlineto{\pgfqpoint{2.177379in}{1.651493in}}%
\pgfpathlineto{\pgfqpoint{2.177612in}{1.663466in}}%
\pgfpathlineto{\pgfqpoint{2.178310in}{1.658271in}}%
\pgfpathlineto{\pgfqpoint{2.178774in}{1.650797in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{1.647798in}}%
\pgfpathlineto{\pgfqpoint{2.179237in}{1.655093in}}%
\pgfpathlineto{\pgfqpoint{2.179699in}{1.651840in}}%
\pgfpathlineto{\pgfqpoint{2.179930in}{1.652961in}}%
\pgfpathlineto{\pgfqpoint{2.180161in}{1.650797in}}%
\pgfpathlineto{\pgfqpoint{2.180391in}{1.661379in}}%
\pgfpathlineto{\pgfqpoint{2.181080in}{1.655093in}}%
\pgfpathlineto{\pgfqpoint{2.181538in}{1.648243in}}%
\pgfpathlineto{\pgfqpoint{2.182223in}{1.654499in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.646275in}}%
\pgfpathlineto{\pgfqpoint{2.183134in}{1.655684in}}%
\pgfpathlineto{\pgfqpoint{2.183361in}{1.650797in}}%
\pgfpathlineto{\pgfqpoint{2.184267in}{1.659834in}}%
\pgfpathlineto{\pgfqpoint{2.184492in}{1.655262in}}%
\pgfpathlineto{\pgfqpoint{2.185168in}{1.657025in}}%
\pgfpathlineto{\pgfqpoint{2.185618in}{1.643176in}}%
\pgfpathlineto{\pgfqpoint{2.186738in}{1.650884in}}%
\pgfpathlineto{\pgfqpoint{2.187406in}{1.641973in}}%
\pgfpathlineto{\pgfqpoint{2.187629in}{1.653647in}}%
\pgfpathlineto{\pgfqpoint{2.187851in}{1.643911in}}%
\pgfpathlineto{\pgfqpoint{2.188517in}{1.656942in}}%
\pgfpathlineto{\pgfqpoint{2.188738in}{1.643728in}}%
\pgfpathlineto{\pgfqpoint{2.189401in}{1.651232in}}%
\pgfpathlineto{\pgfqpoint{2.190062in}{1.643544in}}%
\pgfpathlineto{\pgfqpoint{2.190720in}{1.646635in}}%
\pgfpathlineto{\pgfqpoint{2.191158in}{1.641880in}}%
\pgfpathlineto{\pgfqpoint{2.191377in}{1.643452in}}%
\pgfpathlineto{\pgfqpoint{2.191596in}{1.652358in}}%
\pgfpathlineto{\pgfqpoint{2.192467in}{1.643452in}}%
\pgfpathlineto{\pgfqpoint{2.192684in}{1.642345in}}%
\pgfpathlineto{\pgfqpoint{2.192902in}{1.650185in}}%
\pgfpathlineto{\pgfqpoint{2.193552in}{1.641601in}}%
\pgfpathlineto{\pgfqpoint{2.193768in}{1.644186in}}%
\pgfpathlineto{\pgfqpoint{2.193984in}{1.646094in}}%
\pgfpathlineto{\pgfqpoint{2.194846in}{1.632555in}}%
\pgfpathlineto{\pgfqpoint{2.195061in}{1.641415in}}%
\pgfpathlineto{\pgfqpoint{2.195490in}{1.638587in}}%
\pgfpathlineto{\pgfqpoint{2.195704in}{1.642530in}}%
\pgfpathlineto{\pgfqpoint{2.196132in}{1.640666in}}%
\pgfpathlineto{\pgfqpoint{2.196346in}{1.645642in}}%
\pgfpathlineto{\pgfqpoint{2.196773in}{1.638110in}}%
\pgfpathlineto{\pgfqpoint{2.196986in}{1.640478in}}%
\pgfpathlineto{\pgfqpoint{2.197835in}{1.630955in}}%
\pgfpathlineto{\pgfqpoint{2.197411in}{1.642715in}}%
\pgfpathlineto{\pgfqpoint{2.198047in}{1.641694in}}%
\pgfpathlineto{\pgfqpoint{2.198893in}{1.645189in}}%
\pgfpathlineto{\pgfqpoint{2.199315in}{1.635798in}}%
\pgfpathlineto{\pgfqpoint{2.199525in}{1.639441in}}%
\pgfpathlineto{\pgfqpoint{2.200156in}{1.638110in}}%
\pgfpathlineto{\pgfqpoint{2.200784in}{1.629945in}}%
\pgfpathlineto{\pgfqpoint{2.200575in}{1.642345in}}%
\pgfpathlineto{\pgfqpoint{2.200993in}{1.640196in}}%
\pgfpathlineto{\pgfqpoint{2.201202in}{1.641601in}}%
\pgfpathlineto{\pgfqpoint{2.201411in}{1.640196in}}%
\pgfpathlineto{\pgfqpoint{2.201619in}{1.635116in}}%
\pgfpathlineto{\pgfqpoint{2.202451in}{1.636089in}}%
\pgfpathlineto{\pgfqpoint{2.202866in}{1.635798in}}%
\pgfpathlineto{\pgfqpoint{2.203486in}{1.642807in}}%
\pgfpathlineto{\pgfqpoint{2.204722in}{1.631156in}}%
\pgfpathlineto{\pgfqpoint{2.205337in}{1.640384in}}%
\pgfpathlineto{\pgfqpoint{2.205746in}{1.635701in}}%
\pgfpathlineto{\pgfqpoint{2.205950in}{1.632256in}}%
\pgfpathlineto{\pgfqpoint{2.206358in}{1.642992in}}%
\pgfpathlineto{\pgfqpoint{2.206766in}{1.637247in}}%
\pgfpathlineto{\pgfqpoint{2.207172in}{1.635116in}}%
\pgfpathlineto{\pgfqpoint{2.207780in}{1.642159in}}%
\pgfpathlineto{\pgfqpoint{2.208387in}{1.629945in}}%
\pgfpathlineto{\pgfqpoint{2.208991in}{1.642159in}}%
\pgfpathlineto{\pgfqpoint{2.209193in}{1.627493in}}%
\pgfpathlineto{\pgfqpoint{2.209394in}{1.630148in}}%
\pgfpathlineto{\pgfqpoint{2.210596in}{1.638491in}}%
\pgfpathlineto{\pgfqpoint{2.209996in}{1.628315in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{1.636379in}}%
\pgfpathlineto{\pgfqpoint{2.211592in}{1.626458in}}%
\pgfpathlineto{\pgfqpoint{2.211791in}{1.639725in}}%
\pgfpathlineto{\pgfqpoint{2.212188in}{1.632156in}}%
\pgfpathlineto{\pgfqpoint{2.212585in}{1.630552in}}%
\pgfpathlineto{\pgfqpoint{2.212980in}{1.642530in}}%
\pgfpathlineto{\pgfqpoint{2.214162in}{1.628418in}}%
\pgfpathlineto{\pgfqpoint{2.214751in}{1.625416in}}%
\pgfpathlineto{\pgfqpoint{2.215533in}{1.635701in}}%
\pgfpathlineto{\pgfqpoint{2.215729in}{1.620518in}}%
\pgfpathlineto{\pgfqpoint{2.216702in}{1.628213in}}%
\pgfpathlineto{\pgfqpoint{2.216896in}{1.639536in}}%
\pgfpathlineto{\pgfqpoint{2.217477in}{1.624471in}}%
\pgfpathlineto{\pgfqpoint{2.217864in}{1.631356in}}%
\pgfpathlineto{\pgfqpoint{2.218827in}{1.633150in}}%
\pgfpathlineto{\pgfqpoint{2.219019in}{1.622668in}}%
\pgfpathlineto{\pgfqpoint{2.220169in}{1.636476in}}%
\pgfpathlineto{\pgfqpoint{2.220360in}{1.630249in}}%
\pgfpathlineto{\pgfqpoint{2.220741in}{1.620734in}}%
\pgfpathlineto{\pgfqpoint{2.221502in}{1.629336in}}%
\pgfpathlineto{\pgfqpoint{2.222260in}{1.616784in}}%
\pgfpathlineto{\pgfqpoint{2.222449in}{1.629844in}}%
\pgfpathlineto{\pgfqpoint{2.222638in}{1.625938in}}%
\pgfpathlineto{\pgfqpoint{2.222827in}{1.628007in}}%
\pgfpathlineto{\pgfqpoint{2.223016in}{1.620192in}}%
\pgfpathlineto{\pgfqpoint{2.223393in}{1.623837in}}%
\pgfpathlineto{\pgfqpoint{2.223581in}{1.620084in}}%
\pgfpathlineto{\pgfqpoint{2.223956in}{1.626562in}}%
\pgfpathlineto{\pgfqpoint{2.224332in}{1.621705in}}%
\pgfpathlineto{\pgfqpoint{2.224893in}{1.629336in}}%
\pgfpathlineto{\pgfqpoint{2.225266in}{1.621382in}}%
\pgfpathlineto{\pgfqpoint{2.225639in}{1.617671in}}%
\pgfpathlineto{\pgfqpoint{2.225825in}{1.623413in}}%
\pgfpathlineto{\pgfqpoint{2.226197in}{1.622882in}}%
\pgfpathlineto{\pgfqpoint{2.226754in}{1.618992in}}%
\pgfpathlineto{\pgfqpoint{2.226939in}{1.627802in}}%
\pgfpathlineto{\pgfqpoint{2.227124in}{1.615778in}}%
\pgfpathlineto{\pgfqpoint{2.228047in}{1.620301in}}%
\pgfpathlineto{\pgfqpoint{2.228231in}{1.626562in}}%
\pgfpathlineto{\pgfqpoint{2.228782in}{1.616672in}}%
\pgfpathlineto{\pgfqpoint{2.228966in}{1.620626in}}%
\pgfpathlineto{\pgfqpoint{2.229332in}{1.623943in}}%
\pgfpathlineto{\pgfqpoint{2.230246in}{1.614540in}}%
\pgfpathlineto{\pgfqpoint{2.230428in}{1.614200in}}%
\pgfpathlineto{\pgfqpoint{2.230610in}{1.615554in}}%
\pgfpathlineto{\pgfqpoint{2.231155in}{1.622348in}}%
\pgfpathlineto{\pgfqpoint{2.231337in}{1.613176in}}%
\pgfpathlineto{\pgfqpoint{2.231518in}{1.619757in}}%
\pgfpathlineto{\pgfqpoint{2.232602in}{1.608884in}}%
\pgfpathlineto{\pgfqpoint{2.231880in}{1.624576in}}%
\pgfpathlineto{\pgfqpoint{2.232783in}{1.610640in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{1.617671in}}%
\pgfpathlineto{\pgfqpoint{2.233861in}{1.614086in}}%
\pgfpathlineto{\pgfqpoint{2.234933in}{1.610407in}}%
\pgfpathlineto{\pgfqpoint{2.234755in}{1.614313in}}%
\pgfpathlineto{\pgfqpoint{2.235112in}{1.610872in}}%
\pgfpathlineto{\pgfqpoint{2.235290in}{1.617339in}}%
\pgfpathlineto{\pgfqpoint{2.235646in}{1.608412in}}%
\pgfpathlineto{\pgfqpoint{2.236178in}{1.613290in}}%
\pgfpathlineto{\pgfqpoint{2.236532in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{2.236709in}{1.610872in}}%
\pgfpathlineto{\pgfqpoint{2.236886in}{1.617006in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{1.607226in}}%
\pgfpathlineto{\pgfqpoint{2.237592in}{1.608412in}}%
\pgfpathlineto{\pgfqpoint{2.237768in}{1.605788in}}%
\pgfpathlineto{\pgfqpoint{2.237944in}{1.615442in}}%
\pgfpathlineto{\pgfqpoint{2.238120in}{1.613061in}}%
\pgfpathlineto{\pgfqpoint{2.238295in}{1.614991in}}%
\pgfpathlineto{\pgfqpoint{2.238646in}{1.607939in}}%
\pgfpathlineto{\pgfqpoint{2.238996in}{1.606029in}}%
\pgfpathlineto{\pgfqpoint{2.239695in}{1.619975in}}%
\pgfpathlineto{\pgfqpoint{2.240044in}{1.604700in}}%
\pgfpathlineto{\pgfqpoint{2.240218in}{1.617228in}}%
\pgfpathlineto{\pgfqpoint{2.240739in}{1.602621in}}%
\pgfpathlineto{\pgfqpoint{2.241605in}{1.605426in}}%
\pgfpathlineto{\pgfqpoint{2.242640in}{1.609237in}}%
\pgfpathlineto{\pgfqpoint{2.243156in}{1.598496in}}%
\pgfpathlineto{\pgfqpoint{2.243498in}{1.610291in}}%
\pgfpathlineto{\pgfqpoint{2.243841in}{1.602745in}}%
\pgfpathlineto{\pgfqpoint{2.244183in}{1.599003in}}%
\pgfpathlineto{\pgfqpoint{2.244524in}{1.602375in}}%
\pgfpathlineto{\pgfqpoint{2.244865in}{1.612144in}}%
\pgfpathlineto{\pgfqpoint{2.245205in}{1.595547in}}%
\pgfpathlineto{\pgfqpoint{2.245715in}{1.608294in}}%
\pgfpathlineto{\pgfqpoint{2.246561in}{1.597093in}}%
\pgfpathlineto{\pgfqpoint{2.246223in}{1.608649in}}%
\pgfpathlineto{\pgfqpoint{2.247067in}{1.600761in}}%
\pgfpathlineto{\pgfqpoint{2.247908in}{1.607583in}}%
\pgfpathlineto{\pgfqpoint{2.247572in}{1.599759in}}%
\pgfpathlineto{\pgfqpoint{2.248076in}{1.604943in}}%
\pgfpathlineto{\pgfqpoint{2.248243in}{1.599885in}}%
\pgfpathlineto{\pgfqpoint{2.248746in}{1.605185in}}%
\pgfpathlineto{\pgfqpoint{2.248913in}{1.603236in}}%
\pgfpathlineto{\pgfqpoint{2.249247in}{1.608884in}}%
\pgfpathlineto{\pgfqpoint{2.249746in}{1.594767in}}%
\pgfpathlineto{\pgfqpoint{2.249913in}{1.602375in}}%
\pgfpathlineto{\pgfqpoint{2.250411in}{1.603236in}}%
\pgfpathlineto{\pgfqpoint{2.250908in}{1.595547in}}%
\pgfpathlineto{\pgfqpoint{2.251404in}{1.604943in}}%
\pgfpathlineto{\pgfqpoint{2.251734in}{1.593590in}}%
\pgfpathlineto{\pgfqpoint{2.251899in}{1.602990in}}%
\pgfpathlineto{\pgfqpoint{2.252064in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{2.253049in}{1.599507in}}%
\pgfpathlineto{\pgfqpoint{2.253213in}{1.601632in}}%
\pgfpathlineto{\pgfqpoint{2.253377in}{1.599759in}}%
\pgfpathlineto{\pgfqpoint{2.253540in}{1.586030in}}%
\pgfpathlineto{\pgfqpoint{2.254356in}{1.604092in}}%
\pgfpathlineto{\pgfqpoint{2.254519in}{1.588641in}}%
\pgfpathlineto{\pgfqpoint{2.254682in}{1.601508in}}%
\pgfpathlineto{\pgfqpoint{2.255655in}{1.600636in}}%
\pgfpathlineto{\pgfqpoint{2.255817in}{1.600261in}}%
\pgfpathlineto{\pgfqpoint{2.256140in}{1.592534in}}%
\pgfpathlineto{\pgfqpoint{2.256947in}{1.595547in}}%
\pgfpathlineto{\pgfqpoint{2.257107in}{1.596322in}}%
\pgfpathlineto{\pgfqpoint{2.257268in}{1.585891in}}%
\pgfpathlineto{\pgfqpoint{2.257750in}{1.602498in}}%
\pgfpathlineto{\pgfqpoint{2.258230in}{1.593063in}}%
\pgfpathlineto{\pgfqpoint{2.258550in}{1.593983in}}%
\pgfpathlineto{\pgfqpoint{2.259347in}{1.600386in}}%
\pgfpathlineto{\pgfqpoint{2.259028in}{1.589591in}}%
\pgfpathlineto{\pgfqpoint{2.259506in}{1.594114in}}%
\pgfpathlineto{\pgfqpoint{2.260774in}{1.583228in}}%
\pgfpathlineto{\pgfqpoint{2.260932in}{1.584355in}}%
\pgfpathlineto{\pgfqpoint{2.261563in}{1.595677in}}%
\pgfpathlineto{\pgfqpoint{2.261721in}{1.582802in}}%
\pgfpathlineto{\pgfqpoint{2.262035in}{1.593195in}}%
\pgfpathlineto{\pgfqpoint{2.262506in}{1.579499in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{1.594767in}}%
\pgfpathlineto{\pgfqpoint{2.263289in}{1.583793in}}%
\pgfpathlineto{\pgfqpoint{2.263445in}{1.597605in}}%
\pgfpathlineto{\pgfqpoint{2.263757in}{1.580079in}}%
\pgfpathlineto{\pgfqpoint{2.264379in}{1.586584in}}%
\pgfpathlineto{\pgfqpoint{2.264535in}{1.591738in}}%
\pgfpathlineto{\pgfqpoint{2.265310in}{1.586307in}}%
\pgfpathlineto{\pgfqpoint{2.265619in}{1.591204in}}%
\pgfpathlineto{\pgfqpoint{2.265774in}{1.583793in}}%
\pgfpathlineto{\pgfqpoint{2.266082in}{1.594376in}}%
\pgfpathlineto{\pgfqpoint{2.266698in}{1.586169in}}%
\pgfpathlineto{\pgfqpoint{2.267312in}{1.590534in}}%
\pgfpathlineto{\pgfqpoint{2.267619in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{2.268383in}{1.575518in}}%
\pgfpathlineto{\pgfqpoint{2.268840in}{1.587273in}}%
\pgfpathlineto{\pgfqpoint{2.269448in}{1.575218in}}%
\pgfpathlineto{\pgfqpoint{2.269903in}{1.589455in}}%
\pgfpathlineto{\pgfqpoint{2.270357in}{1.573104in}}%
\pgfpathlineto{\pgfqpoint{2.270508in}{1.579208in}}%
\pgfpathlineto{\pgfqpoint{2.270659in}{1.573863in}}%
\pgfpathlineto{\pgfqpoint{2.271262in}{1.587410in}}%
\pgfpathlineto{\pgfqpoint{2.271413in}{1.582376in}}%
\pgfpathlineto{\pgfqpoint{2.271563in}{1.592534in}}%
\pgfpathlineto{\pgfqpoint{2.272013in}{1.571728in}}%
\pgfpathlineto{\pgfqpoint{2.272463in}{1.578916in}}%
\pgfpathlineto{\pgfqpoint{2.273061in}{1.585335in}}%
\pgfpathlineto{\pgfqpoint{2.272762in}{1.572799in}}%
\pgfpathlineto{\pgfqpoint{2.273657in}{1.580801in}}%
\pgfpathlineto{\pgfqpoint{2.274696in}{1.574617in}}%
\pgfpathlineto{\pgfqpoint{2.274548in}{1.585891in}}%
\pgfpathlineto{\pgfqpoint{2.274844in}{1.578477in}}%
\pgfpathlineto{\pgfqpoint{2.274992in}{1.578184in}}%
\pgfpathlineto{\pgfqpoint{2.275731in}{1.586307in}}%
\pgfpathlineto{\pgfqpoint{2.275583in}{1.577449in}}%
\pgfpathlineto{\pgfqpoint{2.276172in}{1.583652in}}%
\pgfpathlineto{\pgfqpoint{2.276613in}{1.564312in}}%
\pgfpathlineto{\pgfqpoint{2.277346in}{1.568305in}}%
\pgfpathlineto{\pgfqpoint{2.278513in}{1.580368in}}%
\pgfpathlineto{\pgfqpoint{2.278949in}{1.566562in}}%
\pgfpathlineto{\pgfqpoint{2.279529in}{1.573408in}}%
\pgfpathlineto{\pgfqpoint{2.280541in}{1.581519in}}%
\pgfpathlineto{\pgfqpoint{2.279963in}{1.569403in}}%
\pgfpathlineto{\pgfqpoint{2.280685in}{1.579789in}}%
\pgfpathlineto{\pgfqpoint{2.281117in}{1.569247in}}%
\pgfpathlineto{\pgfqpoint{2.280973in}{1.581948in}}%
\pgfpathlineto{\pgfqpoint{2.281977in}{1.570493in}}%
\pgfpathlineto{\pgfqpoint{2.282263in}{1.579062in}}%
\pgfpathlineto{\pgfqpoint{2.282406in}{1.565763in}}%
\pgfpathlineto{\pgfqpoint{2.283404in}{1.581376in}}%
\pgfpathlineto{\pgfqpoint{2.283546in}{1.578624in}}%
\pgfpathlineto{\pgfqpoint{2.284822in}{1.565120in}}%
\pgfpathlineto{\pgfqpoint{2.284963in}{1.577005in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.566881in}}%
\pgfpathlineto{\pgfqpoint{2.286090in}{1.564312in}}%
\pgfpathlineto{\pgfqpoint{2.286511in}{1.570803in}}%
\pgfpathlineto{\pgfqpoint{2.286791in}{1.568148in}}%
\pgfpathlineto{\pgfqpoint{2.286931in}{1.579789in}}%
\pgfpathlineto{\pgfqpoint{2.287629in}{1.562353in}}%
\pgfpathlineto{\pgfqpoint{2.287908in}{1.569716in}}%
\pgfpathlineto{\pgfqpoint{2.288742in}{1.558522in}}%
\pgfpathlineto{\pgfqpoint{2.288325in}{1.576561in}}%
\pgfpathlineto{\pgfqpoint{2.289019in}{1.562682in}}%
\pgfpathlineto{\pgfqpoint{2.289157in}{1.578477in}}%
\pgfpathlineto{\pgfqpoint{2.289711in}{1.558522in}}%
\pgfpathlineto{\pgfqpoint{2.289987in}{1.563499in}}%
\pgfpathlineto{\pgfqpoint{2.290124in}{1.561198in}}%
\pgfpathlineto{\pgfqpoint{2.290400in}{1.567040in}}%
\pgfpathlineto{\pgfqpoint{2.290537in}{1.575518in}}%
\pgfpathlineto{\pgfqpoint{2.291361in}{1.559699in}}%
\pgfpathlineto{\pgfqpoint{2.292455in}{1.574617in}}%
\pgfpathlineto{\pgfqpoint{2.292591in}{1.569871in}}%
\pgfpathlineto{\pgfqpoint{2.293678in}{1.560534in}}%
\pgfpathlineto{\pgfqpoint{2.293135in}{1.575817in}}%
\pgfpathlineto{\pgfqpoint{2.293814in}{1.562353in}}%
\pgfpathlineto{\pgfqpoint{2.294085in}{1.550527in}}%
\pgfpathlineto{\pgfqpoint{2.294625in}{1.567516in}}%
\pgfpathlineto{\pgfqpoint{2.294760in}{1.572341in}}%
\pgfpathlineto{\pgfqpoint{2.294895in}{1.562189in}}%
\pgfpathlineto{\pgfqpoint{2.295299in}{1.563499in}}%
\pgfpathlineto{\pgfqpoint{2.296239in}{1.551596in}}%
\pgfpathlineto{\pgfqpoint{2.295568in}{1.570338in}}%
\pgfpathlineto{\pgfqpoint{2.296373in}{1.556308in}}%
\pgfpathlineto{\pgfqpoint{2.296640in}{1.569403in}}%
\pgfpathlineto{\pgfqpoint{2.296774in}{1.545798in}}%
\pgfpathlineto{\pgfqpoint{2.297840in}{1.568305in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{1.569716in}}%
\pgfpathlineto{\pgfqpoint{2.298238in}{1.562353in}}%
\pgfpathlineto{\pgfqpoint{2.298504in}{1.566881in}}%
\pgfpathlineto{\pgfqpoint{2.299825in}{1.552128in}}%
\pgfpathlineto{\pgfqpoint{2.299957in}{1.567040in}}%
\pgfpathlineto{\pgfqpoint{2.300876in}{1.565923in}}%
\pgfpathlineto{\pgfqpoint{2.301922in}{1.553535in}}%
\pgfpathlineto{\pgfqpoint{2.302053in}{1.553710in}}%
\pgfpathlineto{\pgfqpoint{2.302443in}{1.567040in}}%
\pgfpathlineto{\pgfqpoint{2.302313in}{1.552657in}}%
\pgfpathlineto{\pgfqpoint{2.302963in}{1.556480in}}%
\pgfpathlineto{\pgfqpoint{2.303093in}{1.544870in}}%
\pgfpathlineto{\pgfqpoint{2.303999in}{1.562846in}}%
\pgfpathlineto{\pgfqpoint{2.304902in}{1.567199in}}%
\pgfpathlineto{\pgfqpoint{2.305030in}{1.550706in}}%
\pgfpathlineto{\pgfqpoint{2.305159in}{1.563987in}}%
\pgfpathlineto{\pgfqpoint{2.306184in}{1.561033in}}%
\pgfpathlineto{\pgfqpoint{2.306823in}{1.545983in}}%
\pgfpathlineto{\pgfqpoint{2.306695in}{1.565281in}}%
\pgfpathlineto{\pgfqpoint{2.307332in}{1.554059in}}%
\pgfpathlineto{\pgfqpoint{2.307586in}{1.548183in}}%
\pgfpathlineto{\pgfqpoint{2.308347in}{1.561695in}}%
\pgfpathlineto{\pgfqpoint{2.308474in}{1.547087in}}%
\pgfpathlineto{\pgfqpoint{2.309483in}{1.553535in}}%
\pgfpathlineto{\pgfqpoint{2.310363in}{1.554755in}}%
\pgfpathlineto{\pgfqpoint{2.310739in}{1.540903in}}%
\pgfpathlineto{\pgfqpoint{2.311738in}{1.558353in}}%
\pgfpathlineto{\pgfqpoint{2.311987in}{1.555102in}}%
\pgfpathlineto{\pgfqpoint{2.312484in}{1.543560in}}%
\pgfpathlineto{\pgfqpoint{2.312980in}{1.558522in}}%
\pgfpathlineto{\pgfqpoint{2.313104in}{1.560034in}}%
\pgfpathlineto{\pgfqpoint{2.313475in}{1.553185in}}%
\pgfpathlineto{\pgfqpoint{2.313599in}{1.555448in}}%
\pgfpathlineto{\pgfqpoint{2.314339in}{1.532002in}}%
\pgfpathlineto{\pgfqpoint{2.314708in}{1.551241in}}%
\pgfpathlineto{\pgfqpoint{2.314953in}{1.559027in}}%
\pgfpathlineto{\pgfqpoint{2.316055in}{1.536820in}}%
\pgfpathlineto{\pgfqpoint{2.317151in}{1.555275in}}%
\pgfpathlineto{\pgfqpoint{2.317273in}{1.550527in}}%
\pgfpathlineto{\pgfqpoint{2.318363in}{1.537214in}}%
\pgfpathlineto{\pgfqpoint{2.318846in}{1.553009in}}%
\pgfpathlineto{\pgfqpoint{2.318725in}{1.532817in}}%
\pgfpathlineto{\pgfqpoint{2.319447in}{1.547818in}}%
\pgfpathlineto{\pgfqpoint{2.320167in}{1.536820in}}%
\pgfpathlineto{\pgfqpoint{2.320047in}{1.552657in}}%
\pgfpathlineto{\pgfqpoint{2.320526in}{1.542238in}}%
\pgfpathlineto{\pgfqpoint{2.320885in}{1.545242in}}%
\pgfpathlineto{\pgfqpoint{2.321124in}{1.541285in}}%
\pgfpathlineto{\pgfqpoint{2.321243in}{1.537410in}}%
\pgfpathlineto{\pgfqpoint{2.321957in}{1.546720in}}%
\pgfpathlineto{\pgfqpoint{2.322194in}{1.541476in}}%
\pgfpathlineto{\pgfqpoint{2.323023in}{1.539361in}}%
\pgfpathlineto{\pgfqpoint{2.323377in}{1.548364in}}%
\pgfpathlineto{\pgfqpoint{2.323495in}{1.530359in}}%
\pgfpathlineto{\pgfqpoint{2.324084in}{1.549990in}}%
\pgfpathlineto{\pgfqpoint{2.324437in}{1.546352in}}%
\pgfpathlineto{\pgfqpoint{2.325023in}{1.532817in}}%
\pgfpathlineto{\pgfqpoint{2.325374in}{1.550169in}}%
\pgfpathlineto{\pgfqpoint{2.325725in}{1.540327in}}%
\pgfpathlineto{\pgfqpoint{2.325841in}{1.539748in}}%
\pgfpathlineto{\pgfqpoint{2.325958in}{1.546536in}}%
\pgfpathlineto{\pgfqpoint{2.326424in}{1.533222in}}%
\pgfpathlineto{\pgfqpoint{2.326889in}{1.538584in}}%
\pgfpathlineto{\pgfqpoint{2.327005in}{1.539361in}}%
\pgfpathlineto{\pgfqpoint{2.327816in}{1.563499in}}%
\pgfpathlineto{\pgfqpoint{2.327700in}{1.530152in}}%
\pgfpathlineto{\pgfqpoint{2.328047in}{1.540134in}}%
\pgfpathlineto{\pgfqpoint{2.328162in}{1.540327in}}%
\pgfpathlineto{\pgfqpoint{2.328623in}{1.550527in}}%
\pgfpathlineto{\pgfqpoint{2.329083in}{1.544123in}}%
\pgfpathlineto{\pgfqpoint{2.329198in}{1.525309in}}%
\pgfpathlineto{\pgfqpoint{2.329886in}{1.548001in}}%
\pgfpathlineto{\pgfqpoint{2.330229in}{1.537017in}}%
\pgfpathlineto{\pgfqpoint{2.330458in}{1.549990in}}%
\pgfpathlineto{\pgfqpoint{2.331255in}{1.530772in}}%
\pgfpathlineto{\pgfqpoint{2.331937in}{1.545242in}}%
\pgfpathlineto{\pgfqpoint{2.332390in}{1.535432in}}%
\pgfpathlineto{\pgfqpoint{2.332503in}{1.536028in}}%
\pgfpathlineto{\pgfqpoint{2.332729in}{1.533020in}}%
\pgfpathlineto{\pgfqpoint{2.333180in}{1.540327in}}%
\pgfpathlineto{\pgfqpoint{2.333856in}{1.527013in}}%
\pgfpathlineto{\pgfqpoint{2.334080in}{1.545056in}}%
\pgfpathlineto{\pgfqpoint{2.334977in}{1.532002in}}%
\pgfpathlineto{\pgfqpoint{2.335423in}{1.528905in}}%
\pgfpathlineto{\pgfqpoint{2.335869in}{1.540903in}}%
\pgfpathlineto{\pgfqpoint{2.336536in}{1.520293in}}%
\pgfpathlineto{\pgfqpoint{2.336203in}{1.542048in}}%
\pgfpathlineto{\pgfqpoint{2.336979in}{1.526801in}}%
\pgfpathlineto{\pgfqpoint{2.337201in}{1.548001in}}%
\pgfpathlineto{\pgfqpoint{2.337753in}{1.524234in}}%
\pgfpathlineto{\pgfqpoint{2.338084in}{1.532614in}}%
\pgfpathlineto{\pgfqpoint{2.338194in}{1.535232in}}%
\pgfpathlineto{\pgfqpoint{2.338744in}{1.522058in}}%
\pgfpathlineto{\pgfqpoint{2.338964in}{1.527436in}}%
\pgfpathlineto{\pgfqpoint{2.339293in}{1.537214in}}%
\pgfpathlineto{\pgfqpoint{2.339512in}{1.525095in}}%
\pgfpathlineto{\pgfqpoint{2.339840in}{1.526376in}}%
\pgfpathlineto{\pgfqpoint{2.339949in}{1.524450in}}%
\pgfpathlineto{\pgfqpoint{2.340276in}{1.536028in}}%
\pgfpathlineto{\pgfqpoint{2.340385in}{1.525737in}}%
\pgfpathlineto{\pgfqpoint{2.341256in}{1.540519in}}%
\pgfpathlineto{\pgfqpoint{2.340712in}{1.522058in}}%
\pgfpathlineto{\pgfqpoint{2.341473in}{1.535631in}}%
\pgfpathlineto{\pgfqpoint{2.342122in}{1.540903in}}%
\pgfpathlineto{\pgfqpoint{2.342554in}{1.516921in}}%
\pgfpathlineto{\pgfqpoint{2.343523in}{1.539555in}}%
\pgfpathlineto{\pgfqpoint{2.343631in}{1.525951in}}%
\pgfpathlineto{\pgfqpoint{2.343738in}{1.515089in}}%
\pgfpathlineto{\pgfqpoint{2.344488in}{1.535631in}}%
\pgfpathlineto{\pgfqpoint{2.344595in}{1.531593in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{1.543935in}}%
\pgfpathlineto{\pgfqpoint{2.345022in}{1.516921in}}%
\pgfpathlineto{\pgfqpoint{2.345661in}{1.536622in}}%
\pgfpathlineto{\pgfqpoint{2.346616in}{1.522933in}}%
\pgfpathlineto{\pgfqpoint{2.346722in}{1.539361in}}%
\pgfpathlineto{\pgfqpoint{2.346827in}{1.527224in}}%
\pgfpathlineto{\pgfqpoint{2.347250in}{1.537998in}}%
\pgfpathlineto{\pgfqpoint{2.347145in}{1.520736in}}%
\pgfpathlineto{\pgfqpoint{2.347777in}{1.531388in}}%
\pgfpathlineto{\pgfqpoint{2.348828in}{1.534030in}}%
\pgfpathlineto{\pgfqpoint{2.348933in}{1.519848in}}%
\pgfpathlineto{\pgfqpoint{2.349142in}{1.535830in}}%
\pgfpathlineto{\pgfqpoint{2.349873in}{1.517602in}}%
\pgfpathlineto{\pgfqpoint{2.350186in}{1.533222in}}%
\pgfpathlineto{\pgfqpoint{2.351121in}{1.514858in}}%
\pgfpathlineto{\pgfqpoint{2.351328in}{1.523368in}}%
\pgfpathlineto{\pgfqpoint{2.351535in}{1.515549in}}%
\pgfpathlineto{\pgfqpoint{2.351742in}{1.519401in}}%
\pgfpathlineto{\pgfqpoint{2.351949in}{1.531593in}}%
\pgfpathlineto{\pgfqpoint{2.352670in}{1.506043in}}%
\pgfpathlineto{\pgfqpoint{2.352876in}{1.525309in}}%
\pgfpathlineto{\pgfqpoint{2.353287in}{1.511824in}}%
\pgfpathlineto{\pgfqpoint{2.353390in}{1.527857in}}%
\pgfpathlineto{\pgfqpoint{2.354004in}{1.522496in}}%
\pgfpathlineto{\pgfqpoint{2.354106in}{1.525737in}}%
\pgfpathlineto{\pgfqpoint{2.354617in}{1.507754in}}%
\pgfpathlineto{\pgfqpoint{2.354821in}{1.520736in}}%
\pgfpathlineto{\pgfqpoint{2.355736in}{1.523585in}}%
\pgfpathlineto{\pgfqpoint{2.355939in}{1.513466in}}%
\pgfpathlineto{\pgfqpoint{2.356546in}{1.512530in}}%
\pgfpathlineto{\pgfqpoint{2.356950in}{1.529738in}}%
\pgfpathlineto{\pgfqpoint{2.357655in}{1.530772in}}%
\pgfpathlineto{\pgfqpoint{2.358157in}{1.501036in}}%
\pgfpathlineto{\pgfqpoint{2.358758in}{1.522714in}}%
\pgfpathlineto{\pgfqpoint{2.359358in}{1.520293in}}%
\pgfpathlineto{\pgfqpoint{2.360452in}{1.504560in}}%
\pgfpathlineto{\pgfqpoint{2.359557in}{1.526801in}}%
\pgfpathlineto{\pgfqpoint{2.360552in}{1.506289in}}%
\pgfpathlineto{\pgfqpoint{2.361344in}{1.519625in}}%
\pgfpathlineto{\pgfqpoint{2.361146in}{1.504311in}}%
\pgfpathlineto{\pgfqpoint{2.361837in}{1.517828in}}%
\pgfpathlineto{\pgfqpoint{2.362231in}{1.504560in}}%
\pgfpathlineto{\pgfqpoint{2.362330in}{1.569560in}}%
\pgfpathlineto{\pgfqpoint{2.363311in}{1.520515in}}%
\pgfpathlineto{\pgfqpoint{2.363409in}{1.503311in}}%
\pgfpathlineto{\pgfqpoint{2.363898in}{1.525523in}}%
\pgfpathlineto{\pgfqpoint{2.364386in}{1.516693in}}%
\pgfpathlineto{\pgfqpoint{2.364581in}{1.525523in}}%
\pgfpathlineto{\pgfqpoint{2.365358in}{1.505797in}}%
\pgfpathlineto{\pgfqpoint{2.365455in}{1.516008in}}%
\pgfpathlineto{\pgfqpoint{2.365552in}{1.520070in}}%
\pgfpathlineto{\pgfqpoint{2.365843in}{1.512060in}}%
\pgfpathlineto{\pgfqpoint{2.366423in}{1.515549in}}%
\pgfpathlineto{\pgfqpoint{2.367386in}{1.500781in}}%
\pgfpathlineto{\pgfqpoint{2.367097in}{1.524880in}}%
\pgfpathlineto{\pgfqpoint{2.367482in}{1.510639in}}%
\pgfpathlineto{\pgfqpoint{2.367578in}{1.523150in}}%
\pgfpathlineto{\pgfqpoint{2.368153in}{1.505797in}}%
\pgfpathlineto{\pgfqpoint{2.368440in}{1.509444in}}%
\pgfpathlineto{\pgfqpoint{2.368631in}{1.524450in}}%
\pgfpathlineto{\pgfqpoint{2.369585in}{1.496370in}}%
\pgfpathlineto{\pgfqpoint{2.369680in}{1.516008in}}%
\pgfpathlineto{\pgfqpoint{2.370723in}{1.513932in}}%
\pgfpathlineto{\pgfqpoint{2.370817in}{1.499240in}}%
\pgfpathlineto{\pgfqpoint{2.371761in}{1.508481in}}%
\pgfpathlineto{\pgfqpoint{2.372607in}{1.517375in}}%
\pgfpathlineto{\pgfqpoint{2.372325in}{1.497159in}}%
\pgfpathlineto{\pgfqpoint{2.372794in}{1.506779in}}%
\pgfpathlineto{\pgfqpoint{2.372888in}{1.506043in}}%
\pgfpathlineto{\pgfqpoint{2.373075in}{1.506289in}}%
\pgfpathlineto{\pgfqpoint{2.373729in}{1.517375in}}%
\pgfpathlineto{\pgfqpoint{2.373542in}{1.494780in}}%
\pgfpathlineto{\pgfqpoint{2.374195in}{1.512295in}}%
\pgfpathlineto{\pgfqpoint{2.375494in}{1.486545in}}%
\pgfpathlineto{\pgfqpoint{2.375864in}{1.510877in}}%
\pgfpathlineto{\pgfqpoint{2.376694in}{1.505303in}}%
\pgfpathlineto{\pgfqpoint{2.376878in}{1.508722in}}%
\pgfpathlineto{\pgfqpoint{2.376969in}{1.500012in}}%
\pgfpathlineto{\pgfqpoint{2.377153in}{1.490723in}}%
\pgfpathlineto{\pgfqpoint{2.377428in}{1.505550in}}%
\pgfpathlineto{\pgfqpoint{2.377978in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{2.378252in}{1.515779in}}%
\pgfpathlineto{\pgfqpoint{2.378617in}{1.493978in}}%
\pgfpathlineto{\pgfqpoint{2.379072in}{1.507511in}}%
\pgfpathlineto{\pgfqpoint{2.379163in}{1.484838in}}%
\pgfpathlineto{\pgfqpoint{2.379345in}{1.511351in}}%
\pgfpathlineto{\pgfqpoint{2.380162in}{1.505550in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{1.507997in}}%
\pgfpathlineto{\pgfqpoint{2.380433in}{1.495842in}}%
\pgfpathlineto{\pgfqpoint{2.380614in}{1.498203in}}%
\pgfpathlineto{\pgfqpoint{2.380704in}{1.483399in}}%
\pgfpathlineto{\pgfqpoint{2.381245in}{1.508963in}}%
\pgfpathlineto{\pgfqpoint{2.381695in}{1.499755in}}%
\pgfpathlineto{\pgfqpoint{2.382413in}{1.521839in}}%
\pgfpathlineto{\pgfqpoint{2.382502in}{1.497159in}}%
\pgfpathlineto{\pgfqpoint{2.382592in}{1.506289in}}%
\pgfpathlineto{\pgfqpoint{2.383039in}{1.520070in}}%
\pgfpathlineto{\pgfqpoint{2.383752in}{1.486262in}}%
\pgfpathlineto{\pgfqpoint{2.384019in}{1.506289in}}%
\pgfpathlineto{\pgfqpoint{2.384906in}{1.502557in}}%
\pgfpathlineto{\pgfqpoint{2.385083in}{1.510639in}}%
\pgfpathlineto{\pgfqpoint{2.386143in}{1.488510in}}%
\pgfpathlineto{\pgfqpoint{2.386758in}{1.503311in}}%
\pgfpathlineto{\pgfqpoint{2.386319in}{1.479588in}}%
\pgfpathlineto{\pgfqpoint{2.387284in}{1.500525in}}%
\pgfpathlineto{\pgfqpoint{2.388158in}{1.477190in}}%
\pgfpathlineto{\pgfqpoint{2.388332in}{1.490723in}}%
\pgfpathlineto{\pgfqpoint{2.388419in}{1.501290in}}%
\pgfpathlineto{\pgfqpoint{2.389289in}{1.479885in}}%
\pgfpathlineto{\pgfqpoint{2.389375in}{1.485694in}}%
\pgfpathlineto{\pgfqpoint{2.389462in}{1.485124in}}%
\pgfpathlineto{\pgfqpoint{2.389549in}{1.489344in}}%
\pgfpathlineto{\pgfqpoint{2.389635in}{1.487109in}}%
\pgfpathlineto{\pgfqpoint{2.389981in}{1.507267in}}%
\pgfpathlineto{\pgfqpoint{2.390500in}{1.479885in}}%
\pgfpathlineto{\pgfqpoint{2.390586in}{1.484838in}}%
\pgfpathlineto{\pgfqpoint{2.391446in}{1.476584in}}%
\pgfpathlineto{\pgfqpoint{2.390930in}{1.497943in}}%
\pgfpathlineto{\pgfqpoint{2.391532in}{1.485124in}}%
\pgfpathlineto{\pgfqpoint{2.391790in}{1.498463in}}%
\pgfpathlineto{\pgfqpoint{2.391704in}{1.475975in}}%
\pgfpathlineto{\pgfqpoint{2.392645in}{1.491544in}}%
\pgfpathlineto{\pgfqpoint{2.393072in}{1.496897in}}%
\pgfpathlineto{\pgfqpoint{2.393327in}{1.486262in}}%
\pgfpathlineto{\pgfqpoint{2.393498in}{1.498203in}}%
\pgfpathlineto{\pgfqpoint{2.393753in}{1.475057in}}%
\pgfpathlineto{\pgfqpoint{2.394431in}{1.491544in}}%
\pgfpathlineto{\pgfqpoint{2.395445in}{1.495842in}}%
\pgfpathlineto{\pgfqpoint{2.394770in}{1.481653in}}%
\pgfpathlineto{\pgfqpoint{2.395529in}{1.495046in}}%
\pgfpathlineto{\pgfqpoint{2.396454in}{1.473513in}}%
\pgfpathlineto{\pgfqpoint{2.396706in}{1.482529in}}%
\pgfpathlineto{\pgfqpoint{2.396790in}{1.467811in}}%
\pgfpathlineto{\pgfqpoint{2.397626in}{1.485978in}}%
\pgfpathlineto{\pgfqpoint{2.397792in}{1.482529in}}%
\pgfpathlineto{\pgfqpoint{2.398209in}{1.493978in}}%
\pgfpathlineto{\pgfqpoint{2.398292in}{1.473823in}}%
\pgfpathlineto{\pgfqpoint{2.398957in}{1.488231in}}%
\pgfpathlineto{\pgfqpoint{2.399122in}{1.470056in}}%
\pgfpathlineto{\pgfqpoint{2.399205in}{1.493978in}}%
\pgfpathlineto{\pgfqpoint{2.400114in}{1.482529in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{1.487951in}}%
\pgfpathlineto{\pgfqpoint{2.400362in}{1.469098in}}%
\pgfpathlineto{\pgfqpoint{2.401102in}{1.482237in}}%
\pgfpathlineto{\pgfqpoint{2.402166in}{1.471008in}}%
\pgfpathlineto{\pgfqpoint{2.401594in}{1.486545in}}%
\pgfpathlineto{\pgfqpoint{2.402248in}{1.475670in}}%
\pgfpathlineto{\pgfqpoint{2.402737in}{1.490997in}}%
\pgfpathlineto{\pgfqpoint{2.403144in}{1.464539in}}%
\pgfpathlineto{\pgfqpoint{2.403226in}{1.481653in}}%
\pgfpathlineto{\pgfqpoint{2.403794in}{1.459484in}}%
\pgfpathlineto{\pgfqpoint{2.403469in}{1.489897in}}%
\pgfpathlineto{\pgfqpoint{2.404361in}{1.472891in}}%
\pgfpathlineto{\pgfqpoint{2.405329in}{1.489897in}}%
\pgfpathlineto{\pgfqpoint{2.404926in}{1.468134in}}%
\pgfpathlineto{\pgfqpoint{2.405409in}{1.475057in}}%
\pgfpathlineto{\pgfqpoint{2.405650in}{1.469418in}}%
\pgfpathlineto{\pgfqpoint{2.406132in}{1.489621in}}%
\pgfpathlineto{\pgfqpoint{2.406212in}{1.474750in}}%
\pgfpathlineto{\pgfqpoint{2.406292in}{1.488510in}}%
\pgfpathlineto{\pgfqpoint{2.406613in}{1.459140in}}%
\pgfpathlineto{\pgfqpoint{2.407252in}{1.482237in}}%
\pgfpathlineto{\pgfqpoint{2.408366in}{1.465529in}}%
\pgfpathlineto{\pgfqpoint{2.407571in}{1.493441in}}%
\pgfpathlineto{\pgfqpoint{2.408445in}{1.473203in}}%
\pgfpathlineto{\pgfqpoint{2.408604in}{1.463543in}}%
\pgfpathlineto{\pgfqpoint{2.409000in}{1.485409in}}%
\pgfpathlineto{\pgfqpoint{2.409158in}{1.473203in}}%
\pgfpathlineto{\pgfqpoint{2.409474in}{1.483399in}}%
\pgfpathlineto{\pgfqpoint{2.410026in}{1.461528in}}%
\pgfpathlineto{\pgfqpoint{2.410262in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{2.410419in}{1.456711in}}%
\pgfpathlineto{\pgfqpoint{2.411047in}{1.483399in}}%
\pgfpathlineto{\pgfqpoint{2.411360in}{1.471953in}}%
\pgfpathlineto{\pgfqpoint{2.411829in}{1.500012in}}%
\pgfpathlineto{\pgfqpoint{2.412297in}{1.461189in}}%
\pgfpathlineto{\pgfqpoint{2.412375in}{1.460850in}}%
\pgfpathlineto{\pgfqpoint{2.413230in}{1.495046in}}%
\pgfpathlineto{\pgfqpoint{2.413463in}{1.477190in}}%
\pgfpathlineto{\pgfqpoint{2.414082in}{1.453165in}}%
\pgfpathlineto{\pgfqpoint{2.414159in}{1.484551in}}%
\pgfpathlineto{\pgfqpoint{2.414545in}{1.470056in}}%
\pgfpathlineto{\pgfqpoint{2.414776in}{1.480476in}}%
\pgfpathlineto{\pgfqpoint{2.414853in}{1.453882in}}%
\pgfpathlineto{\pgfqpoint{2.415468in}{1.473203in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.458796in}}%
\pgfpathlineto{\pgfqpoint{2.415775in}{1.483976in}}%
\pgfpathlineto{\pgfqpoint{2.416540in}{1.464539in}}%
\pgfpathlineto{\pgfqpoint{2.416846in}{1.478094in}}%
\pgfpathlineto{\pgfqpoint{2.417074in}{1.455657in}}%
\pgfpathlineto{\pgfqpoint{2.417683in}{1.476584in}}%
\pgfpathlineto{\pgfqpoint{2.417759in}{1.452445in}}%
\pgfpathlineto{\pgfqpoint{2.418138in}{1.484838in}}%
\pgfpathlineto{\pgfqpoint{2.418820in}{1.456360in}}%
\pgfpathlineto{\pgfqpoint{2.419423in}{1.449895in}}%
\pgfpathlineto{\pgfqpoint{2.419950in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{2.420326in}{1.445792in}}%
\pgfpathlineto{\pgfqpoint{2.421075in}{1.460169in}}%
\pgfpathlineto{\pgfqpoint{2.422119in}{1.520293in}}%
\pgfpathlineto{\pgfqpoint{2.421299in}{1.448788in}}%
\pgfpathlineto{\pgfqpoint{2.422268in}{1.464208in}}%
\pgfpathlineto{\pgfqpoint{2.422937in}{1.452445in}}%
\pgfpathlineto{\pgfqpoint{2.422417in}{1.478693in}}%
\pgfpathlineto{\pgfqpoint{2.423307in}{1.461866in}}%
\pgfpathlineto{\pgfqpoint{2.424193in}{1.475975in}}%
\pgfpathlineto{\pgfqpoint{2.423751in}{1.445792in}}%
\pgfpathlineto{\pgfqpoint{2.424488in}{1.466838in}}%
\pgfpathlineto{\pgfqpoint{2.425296in}{1.448045in}}%
\pgfpathlineto{\pgfqpoint{2.425076in}{1.472579in}}%
\pgfpathlineto{\pgfqpoint{2.425662in}{1.453165in}}%
\pgfpathlineto{\pgfqpoint{2.426320in}{1.451721in}}%
\pgfpathlineto{\pgfqpoint{2.426685in}{1.474750in}}%
\pgfpathlineto{\pgfqpoint{2.427557in}{1.448788in}}%
\pgfpathlineto{\pgfqpoint{2.427775in}{1.467811in}}%
\pgfpathlineto{\pgfqpoint{2.427992in}{1.446923in}}%
\pgfpathlineto{\pgfqpoint{2.428354in}{1.468456in}}%
\pgfpathlineto{\pgfqpoint{2.428931in}{1.459484in}}%
\pgfpathlineto{\pgfqpoint{2.429003in}{1.472891in}}%
\pgfpathlineto{\pgfqpoint{2.429723in}{1.443886in}}%
\pgfpathlineto{\pgfqpoint{2.430010in}{1.457757in}}%
\pgfpathlineto{\pgfqpoint{2.430297in}{1.445792in}}%
\pgfpathlineto{\pgfqpoint{2.430511in}{1.463876in}}%
\pgfpathlineto{\pgfqpoint{2.430583in}{1.442343in}}%
\pgfpathlineto{\pgfqpoint{2.431511in}{1.466512in}}%
\pgfpathlineto{\pgfqpoint{2.431582in}{1.446923in}}%
\pgfpathlineto{\pgfqpoint{2.431653in}{1.463543in}}%
\pgfpathlineto{\pgfqpoint{2.432648in}{1.443502in}}%
\pgfpathlineto{\pgfqpoint{2.432718in}{1.456360in}}%
\pgfpathlineto{\pgfqpoint{2.433143in}{1.439600in}}%
\pgfpathlineto{\pgfqpoint{2.433426in}{1.463543in}}%
\pgfpathlineto{\pgfqpoint{2.433849in}{1.441954in}}%
\pgfpathlineto{\pgfqpoint{2.434060in}{1.471953in}}%
\pgfpathlineto{\pgfqpoint{2.434271in}{1.439995in}}%
\pgfpathlineto{\pgfqpoint{2.434973in}{1.450629in}}%
\pgfpathlineto{\pgfqpoint{2.435113in}{1.446547in}}%
\pgfpathlineto{\pgfqpoint{2.435393in}{1.466512in}}%
\pgfpathlineto{\pgfqpoint{2.436231in}{1.457409in}}%
\pgfpathlineto{\pgfqpoint{2.436579in}{1.463209in}}%
\pgfpathlineto{\pgfqpoint{2.436440in}{1.447298in}}%
\pgfpathlineto{\pgfqpoint{2.436649in}{1.450262in}}%
\pgfpathlineto{\pgfqpoint{2.437412in}{1.443886in}}%
\pgfpathlineto{\pgfqpoint{2.437274in}{1.460510in}}%
\pgfpathlineto{\pgfqpoint{2.437758in}{1.448417in}}%
\pgfpathlineto{\pgfqpoint{2.437966in}{1.465200in}}%
\pgfpathlineto{\pgfqpoint{2.438242in}{1.444270in}}%
\pgfpathlineto{\pgfqpoint{2.438862in}{1.448045in}}%
\pgfpathlineto{\pgfqpoint{2.439138in}{1.464539in}}%
\pgfpathlineto{\pgfqpoint{2.439000in}{1.445033in}}%
\pgfpathlineto{\pgfqpoint{2.439961in}{1.448045in}}%
\pgfpathlineto{\pgfqpoint{2.440166in}{1.437607in}}%
\pgfpathlineto{\pgfqpoint{2.440235in}{1.459484in}}%
\pgfpathlineto{\pgfqpoint{2.440985in}{1.440389in}}%
\pgfpathlineto{\pgfqpoint{2.441598in}{1.462539in}}%
\pgfpathlineto{\pgfqpoint{2.441122in}{1.433947in}}%
\pgfpathlineto{\pgfqpoint{2.442073in}{1.445033in}}%
\pgfpathlineto{\pgfqpoint{2.442344in}{1.438008in}}%
\pgfpathlineto{\pgfqpoint{2.442412in}{1.459140in}}%
\pgfpathlineto{\pgfqpoint{2.442750in}{1.448045in}}%
\pgfpathlineto{\pgfqpoint{2.442818in}{1.459827in}}%
\pgfpathlineto{\pgfqpoint{2.443694in}{1.441954in}}%
\pgfpathlineto{\pgfqpoint{2.443896in}{1.455303in}}%
\pgfpathlineto{\pgfqpoint{2.444433in}{1.432705in}}%
\pgfpathlineto{\pgfqpoint{2.444299in}{1.457409in}}%
\pgfpathlineto{\pgfqpoint{2.445036in}{1.452084in}}%
\pgfpathlineto{\pgfqpoint{2.445103in}{1.452445in}}%
\pgfpathlineto{\pgfqpoint{2.445169in}{1.448417in}}%
\pgfpathlineto{\pgfqpoint{2.445236in}{1.449895in}}%
\pgfpathlineto{\pgfqpoint{2.445570in}{1.432705in}}%
\pgfpathlineto{\pgfqpoint{2.445437in}{1.466512in}}%
\pgfpathlineto{\pgfqpoint{2.446303in}{1.445033in}}%
\pgfpathlineto{\pgfqpoint{2.447364in}{1.457757in}}%
\pgfpathlineto{\pgfqpoint{2.447099in}{1.438408in}}%
\pgfpathlineto{\pgfqpoint{2.447430in}{1.451721in}}%
\pgfpathlineto{\pgfqpoint{2.447496in}{1.452084in}}%
\pgfpathlineto{\pgfqpoint{2.448353in}{1.428913in}}%
\pgfpathlineto{\pgfqpoint{2.447760in}{1.459827in}}%
\pgfpathlineto{\pgfqpoint{2.448551in}{1.451721in}}%
\pgfpathlineto{\pgfqpoint{2.449208in}{1.429339in}}%
\pgfpathlineto{\pgfqpoint{2.449273in}{1.457409in}}%
\pgfpathlineto{\pgfqpoint{2.449666in}{1.445792in}}%
\pgfpathlineto{\pgfqpoint{2.449732in}{1.454238in}}%
\pgfpathlineto{\pgfqpoint{2.450124in}{1.435178in}}%
\pgfpathlineto{\pgfqpoint{2.450776in}{1.445792in}}%
\pgfpathlineto{\pgfqpoint{2.451166in}{1.425453in}}%
\pgfpathlineto{\pgfqpoint{2.451101in}{1.453882in}}%
\pgfpathlineto{\pgfqpoint{2.451945in}{1.440782in}}%
\pgfpathlineto{\pgfqpoint{2.452526in}{1.459140in}}%
\pgfpathlineto{\pgfqpoint{2.452203in}{1.428056in}}%
\pgfpathlineto{\pgfqpoint{2.452914in}{1.439204in}}%
\pgfpathlineto{\pgfqpoint{2.452978in}{1.427193in}}%
\pgfpathlineto{\pgfqpoint{2.453236in}{1.448788in}}%
\pgfpathlineto{\pgfqpoint{2.453942in}{1.440782in}}%
\pgfpathlineto{\pgfqpoint{2.454199in}{1.452445in}}%
\pgfpathlineto{\pgfqpoint{2.454263in}{1.429339in}}%
\pgfpathlineto{\pgfqpoint{2.454902in}{1.435992in}}%
\pgfpathlineto{\pgfqpoint{2.454966in}{1.422353in}}%
\pgfpathlineto{\pgfqpoint{2.455604in}{1.448788in}}%
\pgfpathlineto{\pgfqpoint{2.455985in}{1.429339in}}%
\pgfpathlineto{\pgfqpoint{2.456810in}{1.460169in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{1.427625in}}%
\pgfpathlineto{\pgfqpoint{2.457126in}{1.437607in}}%
\pgfpathlineto{\pgfqpoint{2.458198in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{2.457379in}{1.448788in}}%
\pgfpathlineto{\pgfqpoint{2.458260in}{1.431453in}}%
\pgfpathlineto{\pgfqpoint{2.459076in}{1.445033in}}%
\pgfpathlineto{\pgfqpoint{2.459327in}{1.428056in}}%
\pgfpathlineto{\pgfqpoint{2.459389in}{1.423246in}}%
\pgfpathlineto{\pgfqpoint{2.459889in}{1.447298in}}%
\pgfpathlineto{\pgfqpoint{2.460325in}{1.436398in}}%
\pgfpathlineto{\pgfqpoint{2.460512in}{1.449895in}}%
\pgfpathlineto{\pgfqpoint{2.460450in}{1.429764in}}%
\pgfpathlineto{\pgfqpoint{2.460885in}{1.431453in}}%
\pgfpathlineto{\pgfqpoint{2.461195in}{1.422800in}}%
\pgfpathlineto{\pgfqpoint{2.461752in}{1.443117in}}%
\pgfpathlineto{\pgfqpoint{2.461938in}{1.427625in}}%
\pgfpathlineto{\pgfqpoint{2.462678in}{1.450262in}}%
\pgfpathlineto{\pgfqpoint{2.462432in}{1.421004in}}%
\pgfpathlineto{\pgfqpoint{2.463047in}{1.432289in}}%
\pgfpathlineto{\pgfqpoint{2.463723in}{1.407237in}}%
\pgfpathlineto{\pgfqpoint{2.463477in}{1.446923in}}%
\pgfpathlineto{\pgfqpoint{2.464090in}{1.431032in}}%
\pgfpathlineto{\pgfqpoint{2.464151in}{1.441954in}}%
\pgfpathlineto{\pgfqpoint{2.465006in}{1.407735in}}%
\pgfpathlineto{\pgfqpoint{2.465127in}{1.426326in}}%
\pgfpathlineto{\pgfqpoint{2.465492in}{1.412620in}}%
\pgfpathlineto{\pgfqpoint{2.465553in}{1.439995in}}%
\pgfpathlineto{\pgfqpoint{2.466281in}{1.417803in}}%
\pgfpathlineto{\pgfqpoint{2.466886in}{1.439995in}}%
\pgfpathlineto{\pgfqpoint{2.466584in}{1.415471in}}%
\pgfpathlineto{\pgfqpoint{2.467429in}{1.431032in}}%
\pgfpathlineto{\pgfqpoint{2.467549in}{1.412620in}}%
\pgfpathlineto{\pgfqpoint{2.468150in}{1.442730in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.408231in}}%
\pgfpathlineto{\pgfqpoint{2.469288in}{1.427193in}}%
\pgfpathlineto{\pgfqpoint{2.469467in}{1.444652in}}%
\pgfpathlineto{\pgfqpoint{2.469586in}{1.418265in}}%
\pgfpathlineto{\pgfqpoint{2.470360in}{1.424574in}}%
\pgfpathlineto{\pgfqpoint{2.470894in}{1.407237in}}%
\pgfpathlineto{\pgfqpoint{2.471131in}{1.440389in}}%
\pgfpathlineto{\pgfqpoint{2.471367in}{1.427625in}}%
\pgfpathlineto{\pgfqpoint{2.471427in}{1.435178in}}%
\pgfpathlineto{\pgfqpoint{2.471722in}{1.409710in}}%
\pgfpathlineto{\pgfqpoint{2.472370in}{1.419641in}}%
\pgfpathlineto{\pgfqpoint{2.472547in}{1.422353in}}%
\pgfpathlineto{\pgfqpoint{2.472606in}{1.410199in}}%
\pgfpathlineto{\pgfqpoint{2.473193in}{1.439600in}}%
\pgfpathlineto{\pgfqpoint{2.472958in}{1.407735in}}%
\pgfpathlineto{\pgfqpoint{2.473720in}{1.420551in}}%
\pgfpathlineto{\pgfqpoint{2.473837in}{1.435586in}}%
\pgfpathlineto{\pgfqpoint{2.474187in}{1.412620in}}%
\pgfpathlineto{\pgfqpoint{2.474828in}{1.428913in}}%
\pgfpathlineto{\pgfqpoint{2.475119in}{1.404720in}}%
\pgfpathlineto{\pgfqpoint{2.475757in}{1.437205in}}%
\pgfpathlineto{\pgfqpoint{2.475989in}{1.413099in}}%
\pgfpathlineto{\pgfqpoint{2.476798in}{1.428913in}}%
\pgfpathlineto{\pgfqpoint{2.476278in}{1.399546in}}%
\pgfpathlineto{\pgfqpoint{2.477143in}{1.424133in}}%
\pgfpathlineto{\pgfqpoint{2.478062in}{1.396347in}}%
\pgfpathlineto{\pgfqpoint{2.477718in}{1.427625in}}%
\pgfpathlineto{\pgfqpoint{2.478291in}{1.403701in}}%
\pgfpathlineto{\pgfqpoint{2.478692in}{1.432705in}}%
\pgfpathlineto{\pgfqpoint{2.478977in}{1.396347in}}%
\pgfpathlineto{\pgfqpoint{2.479433in}{1.424133in}}%
\pgfpathlineto{\pgfqpoint{2.479775in}{1.430611in}}%
\pgfpathlineto{\pgfqpoint{2.480569in}{1.399546in}}%
\pgfpathlineto{\pgfqpoint{2.481530in}{1.434358in}}%
\pgfpathlineto{\pgfqpoint{2.481699in}{1.422353in}}%
\pgfpathlineto{\pgfqpoint{2.482711in}{1.397421in}}%
\pgfpathlineto{\pgfqpoint{2.482431in}{1.424574in}}%
\pgfpathlineto{\pgfqpoint{2.482823in}{1.415000in}}%
\pgfpathlineto{\pgfqpoint{2.483047in}{1.421004in}}%
\pgfpathlineto{\pgfqpoint{2.483103in}{1.409710in}}%
\pgfpathlineto{\pgfqpoint{2.483271in}{1.426326in}}%
\pgfpathlineto{\pgfqpoint{2.484220in}{1.394173in}}%
\pgfpathlineto{\pgfqpoint{2.485276in}{1.421455in}}%
\pgfpathlineto{\pgfqpoint{2.485387in}{1.405732in}}%
\pgfpathlineto{\pgfqpoint{2.486050in}{1.426326in}}%
\pgfpathlineto{\pgfqpoint{2.486491in}{1.396347in}}%
\pgfpathlineto{\pgfqpoint{2.487316in}{1.421905in}}%
\pgfpathlineto{\pgfqpoint{2.487481in}{1.390847in}}%
\pgfpathlineto{\pgfqpoint{2.487591in}{1.412620in}}%
\pgfpathlineto{\pgfqpoint{2.487810in}{1.388584in}}%
\pgfpathlineto{\pgfqpoint{2.487974in}{1.425453in}}%
\pgfpathlineto{\pgfqpoint{2.488739in}{1.396347in}}%
\pgfpathlineto{\pgfqpoint{2.489555in}{1.492088in}}%
\pgfpathlineto{\pgfqpoint{2.489881in}{1.402673in}}%
\pgfpathlineto{\pgfqpoint{2.490747in}{1.420551in}}%
\pgfpathlineto{\pgfqpoint{2.490801in}{1.396885in}}%
\pgfpathlineto{\pgfqpoint{2.490855in}{1.401118in}}%
\pgfpathlineto{\pgfqpoint{2.491717in}{1.385121in}}%
\pgfpathlineto{\pgfqpoint{2.491394in}{1.419641in}}%
\pgfpathlineto{\pgfqpoint{2.491932in}{1.405227in}}%
\pgfpathlineto{\pgfqpoint{2.492683in}{1.389720in}}%
\pgfpathlineto{\pgfqpoint{2.492843in}{1.414053in}}%
\pgfpathlineto{\pgfqpoint{2.493057in}{1.401639in}}%
\pgfpathlineto{\pgfqpoint{2.493324in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{2.493271in}{1.388584in}}%
\pgfpathlineto{\pgfqpoint{2.494070in}{1.391406in}}%
\pgfpathlineto{\pgfqpoint{2.494123in}{1.390847in}}%
\pgfpathlineto{\pgfqpoint{2.494177in}{1.399546in}}%
\pgfpathlineto{\pgfqpoint{2.494442in}{1.420551in}}%
\pgfpathlineto{\pgfqpoint{2.494495in}{1.394173in}}%
\pgfpathlineto{\pgfqpoint{2.495290in}{1.401118in}}%
\pgfpathlineto{\pgfqpoint{2.495607in}{1.385704in}}%
\pgfpathlineto{\pgfqpoint{2.496292in}{1.420551in}}%
\pgfpathlineto{\pgfqpoint{2.496345in}{1.408231in}}%
\pgfpathlineto{\pgfqpoint{2.496871in}{1.385704in}}%
\pgfpathlineto{\pgfqpoint{2.496766in}{1.411656in}}%
\pgfpathlineto{\pgfqpoint{2.497447in}{1.396885in}}%
\pgfpathlineto{\pgfqpoint{2.497970in}{1.420551in}}%
\pgfpathlineto{\pgfqpoint{2.498075in}{1.388584in}}%
\pgfpathlineto{\pgfqpoint{2.498544in}{1.406236in}}%
\pgfpathlineto{\pgfqpoint{2.499480in}{1.365715in}}%
\pgfpathlineto{\pgfqpoint{2.499583in}{1.414053in}}%
\pgfpathlineto{\pgfqpoint{2.499635in}{1.406236in}}%
\pgfpathlineto{\pgfqpoint{2.500049in}{1.409710in}}%
\pgfpathlineto{\pgfqpoint{2.500101in}{1.391964in}}%
\pgfpathlineto{\pgfqpoint{2.500153in}{1.383356in}}%
\pgfpathlineto{\pgfqpoint{2.500411in}{1.420551in}}%
\pgfpathlineto{\pgfqpoint{2.501081in}{1.404211in}}%
\pgfpathlineto{\pgfqpoint{2.501133in}{1.405227in}}%
\pgfpathlineto{\pgfqpoint{2.501184in}{1.394173in}}%
\pgfpathlineto{\pgfqpoint{2.501595in}{1.409219in}}%
\pgfpathlineto{\pgfqpoint{2.502160in}{1.382168in}}%
\pgfpathlineto{\pgfqpoint{2.502211in}{1.417339in}}%
\pgfpathlineto{\pgfqpoint{2.503232in}{1.388013in}}%
\pgfpathlineto{\pgfqpoint{2.503283in}{1.378539in}}%
\pgfpathlineto{\pgfqpoint{2.503995in}{1.415471in}}%
\pgfpathlineto{\pgfqpoint{2.504300in}{1.380968in}}%
\pgfpathlineto{\pgfqpoint{2.504857in}{1.409710in}}%
\pgfpathlineto{\pgfqpoint{2.505463in}{1.393624in}}%
\pgfpathlineto{\pgfqpoint{2.505513in}{1.393624in}}%
\pgfpathlineto{\pgfqpoint{2.506319in}{1.379150in}}%
\pgfpathlineto{\pgfqpoint{2.506268in}{1.403188in}}%
\pgfpathlineto{\pgfqpoint{2.506469in}{1.390284in}}%
\pgfpathlineto{\pgfqpoint{2.507021in}{1.407735in}}%
\pgfpathlineto{\pgfqpoint{2.506670in}{1.379150in}}%
\pgfpathlineto{\pgfqpoint{2.507521in}{1.387439in}}%
\pgfpathlineto{\pgfqpoint{2.508020in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{2.507721in}{1.407735in}}%
\pgfpathlineto{\pgfqpoint{2.508368in}{1.394173in}}%
\pgfpathlineto{\pgfqpoint{2.508418in}{1.412139in}}%
\pgfpathlineto{\pgfqpoint{2.508865in}{1.376689in}}%
\pgfpathlineto{\pgfqpoint{2.509460in}{1.391964in}}%
\pgfpathlineto{\pgfqpoint{2.509757in}{1.403701in}}%
\pgfpathlineto{\pgfqpoint{2.509806in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{2.510497in}{1.399546in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{1.380365in}}%
\pgfpathlineto{\pgfqpoint{2.511333in}{1.408726in}}%
\pgfpathlineto{\pgfqpoint{2.511676in}{1.384535in}}%
\pgfpathlineto{\pgfqpoint{2.511970in}{1.407735in}}%
\pgfpathlineto{\pgfqpoint{2.512751in}{1.379759in}}%
\pgfpathlineto{\pgfqpoint{2.512800in}{1.393624in}}%
\pgfpathlineto{\pgfqpoint{2.513238in}{1.404211in}}%
\pgfpathlineto{\pgfqpoint{2.513384in}{1.381569in}}%
\pgfpathlineto{\pgfqpoint{2.513578in}{1.386863in}}%
\pgfpathlineto{\pgfqpoint{2.513627in}{1.376689in}}%
\pgfpathlineto{\pgfqpoint{2.514015in}{1.403701in}}%
\pgfpathlineto{\pgfqpoint{2.514644in}{1.385121in}}%
\pgfpathlineto{\pgfqpoint{2.515367in}{1.415000in}}%
\pgfpathlineto{\pgfqpoint{2.514934in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{2.515752in}{1.386285in}}%
\pgfpathlineto{\pgfqpoint{2.515800in}{1.371632in}}%
\pgfpathlineto{\pgfqpoint{2.515992in}{1.400072in}}%
\pgfpathlineto{\pgfqpoint{2.516807in}{1.372913in}}%
\pgfpathlineto{\pgfqpoint{2.516903in}{1.406236in}}%
\pgfpathlineto{\pgfqpoint{2.517904in}{1.388584in}}%
\pgfpathlineto{\pgfqpoint{2.518000in}{1.365041in}}%
\pgfpathlineto{\pgfqpoint{2.518142in}{1.403188in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{1.379150in}}%
\pgfpathlineto{\pgfqpoint{2.519138in}{1.402157in}}%
\pgfpathlineto{\pgfqpoint{2.519327in}{1.368375in}}%
\pgfpathlineto{\pgfqpoint{2.519988in}{1.387439in}}%
\pgfpathlineto{\pgfqpoint{2.520459in}{1.401639in}}%
\pgfpathlineto{\pgfqpoint{2.520741in}{1.370986in}}%
\pgfpathlineto{\pgfqpoint{2.521584in}{1.404720in}}%
\pgfpathlineto{\pgfqpoint{2.521678in}{1.362316in}}%
\pgfpathlineto{\pgfqpoint{2.521865in}{1.383947in}}%
\pgfpathlineto{\pgfqpoint{2.522751in}{1.368375in}}%
\pgfpathlineto{\pgfqpoint{2.522238in}{1.431453in}}%
\pgfpathlineto{\pgfqpoint{2.522937in}{1.379759in}}%
\pgfpathlineto{\pgfqpoint{2.523262in}{1.408231in}}%
\pgfpathlineto{\pgfqpoint{2.523447in}{1.372913in}}%
\pgfpathlineto{\pgfqpoint{2.524049in}{1.384535in}}%
\pgfpathlineto{\pgfqpoint{2.524188in}{1.401118in}}%
\pgfpathlineto{\pgfqpoint{2.524142in}{1.372274in}}%
\pgfpathlineto{\pgfqpoint{2.524649in}{1.395264in}}%
\pgfpathlineto{\pgfqpoint{2.525478in}{1.364365in}}%
\pgfpathlineto{\pgfqpoint{2.525386in}{1.403188in}}%
\pgfpathlineto{\pgfqpoint{2.525799in}{1.367051in}}%
\pgfpathlineto{\pgfqpoint{2.525891in}{1.399018in}}%
\pgfpathlineto{\pgfqpoint{2.526349in}{1.357414in}}%
\pgfpathlineto{\pgfqpoint{2.526897in}{1.365041in}}%
\pgfpathlineto{\pgfqpoint{2.527944in}{1.394173in}}%
\pgfpathlineto{\pgfqpoint{2.526988in}{1.364365in}}%
\pgfpathlineto{\pgfqpoint{2.528171in}{1.379759in}}%
\pgfpathlineto{\pgfqpoint{2.528533in}{1.399018in}}%
\pgfpathlineto{\pgfqpoint{2.528307in}{1.369687in}}%
\pgfpathlineto{\pgfqpoint{2.529167in}{1.385121in}}%
\pgfpathlineto{\pgfqpoint{2.529663in}{1.354534in}}%
\pgfpathlineto{\pgfqpoint{2.529618in}{1.394173in}}%
\pgfpathlineto{\pgfqpoint{2.530247in}{1.380968in}}%
\pgfpathlineto{\pgfqpoint{2.530562in}{1.399546in}}%
\pgfpathlineto{\pgfqpoint{2.530696in}{1.360933in}}%
\pgfpathlineto{\pgfqpoint{2.531323in}{1.381569in}}%
\pgfpathlineto{\pgfqpoint{2.531992in}{1.355981in}}%
\pgfpathlineto{\pgfqpoint{2.531769in}{1.392520in}}%
\pgfpathlineto{\pgfqpoint{2.532304in}{1.367715in}}%
\pgfpathlineto{\pgfqpoint{2.533236in}{1.397421in}}%
\pgfpathlineto{\pgfqpoint{2.533059in}{1.355981in}}%
\pgfpathlineto{\pgfqpoint{2.533413in}{1.379150in}}%
\pgfpathlineto{\pgfqpoint{2.533458in}{1.388584in}}%
\pgfpathlineto{\pgfqpoint{2.533988in}{1.364365in}}%
\pgfpathlineto{\pgfqpoint{2.534561in}{1.387439in}}%
\pgfpathlineto{\pgfqpoint{2.535571in}{1.365041in}}%
\pgfpathlineto{\pgfqpoint{2.535089in}{1.400596in}}%
\pgfpathlineto{\pgfqpoint{2.535703in}{1.374183in}}%
\pgfpathlineto{\pgfqpoint{2.536315in}{1.392520in}}%
\pgfpathlineto{\pgfqpoint{2.536707in}{1.350848in}}%
\pgfpathlineto{\pgfqpoint{2.536795in}{1.376067in}}%
\pgfpathlineto{\pgfqpoint{2.537751in}{1.390284in}}%
\pgfpathlineto{\pgfqpoint{2.537012in}{1.355981in}}%
\pgfpathlineto{\pgfqpoint{2.537881in}{1.380365in}}%
\pgfpathlineto{\pgfqpoint{2.538011in}{1.353804in}}%
\pgfpathlineto{\pgfqpoint{2.538054in}{1.381569in}}%
\pgfpathlineto{\pgfqpoint{2.539005in}{1.370986in}}%
\pgfpathlineto{\pgfqpoint{2.539221in}{1.358832in}}%
\pgfpathlineto{\pgfqpoint{2.539307in}{1.372274in}}%
\pgfpathlineto{\pgfqpoint{2.539866in}{1.352334in}}%
\pgfpathlineto{\pgfqpoint{2.540424in}{1.392520in}}%
\pgfpathlineto{\pgfqpoint{2.540509in}{1.339978in}}%
\pgfpathlineto{\pgfqpoint{2.540680in}{1.395806in}}%
\pgfpathlineto{\pgfqpoint{2.541534in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{2.541790in}{1.386285in}}%
\pgfpathlineto{\pgfqpoint{2.542088in}{1.351593in}}%
\pgfpathlineto{\pgfqpoint{2.542173in}{1.355981in}}%
\pgfpathlineto{\pgfqpoint{2.542215in}{1.355259in}}%
\pgfpathlineto{\pgfqpoint{2.542258in}{1.369033in}}%
\pgfpathlineto{\pgfqpoint{2.542851in}{1.398488in}}%
\pgfpathlineto{\pgfqpoint{2.542894in}{1.337534in}}%
\pgfpathlineto{\pgfqpoint{2.543190in}{1.371632in}}%
\pgfpathlineto{\pgfqpoint{2.543232in}{1.345518in}}%
\pgfpathlineto{\pgfqpoint{2.543823in}{1.388013in}}%
\pgfpathlineto{\pgfqpoint{2.544287in}{1.357414in}}%
\pgfpathlineto{\pgfqpoint{2.545252in}{1.380365in}}%
\pgfpathlineto{\pgfqpoint{2.545001in}{1.346292in}}%
\pgfpathlineto{\pgfqpoint{2.545420in}{1.373550in}}%
\pgfpathlineto{\pgfqpoint{2.546255in}{1.342379in}}%
\pgfpathlineto{\pgfqpoint{2.545838in}{1.386863in}}%
\pgfpathlineto{\pgfqpoint{2.546505in}{1.366385in}}%
\pgfpathlineto{\pgfqpoint{2.547502in}{1.391406in}}%
\pgfpathlineto{\pgfqpoint{2.546796in}{1.353804in}}%
\pgfpathlineto{\pgfqpoint{2.547543in}{1.368375in}}%
\pgfpathlineto{\pgfqpoint{2.547999in}{1.335047in}}%
\pgfpathlineto{\pgfqpoint{2.548288in}{1.376067in}}%
\pgfpathlineto{\pgfqpoint{2.548618in}{1.370338in}}%
\pgfpathlineto{\pgfqpoint{2.548659in}{1.380365in}}%
\pgfpathlineto{\pgfqpoint{2.548700in}{1.350099in}}%
\pgfpathlineto{\pgfqpoint{2.549728in}{1.379150in}}%
\pgfpathlineto{\pgfqpoint{2.550506in}{1.335047in}}%
\pgfpathlineto{\pgfqpoint{2.550915in}{1.343171in}}%
\pgfpathlineto{\pgfqpoint{2.551932in}{1.379150in}}%
\pgfpathlineto{\pgfqpoint{2.551037in}{1.336710in}}%
\pgfpathlineto{\pgfqpoint{2.552054in}{1.370986in}}%
\pgfpathlineto{\pgfqpoint{2.552175in}{1.345518in}}%
\pgfpathlineto{\pgfqpoint{2.553066in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{2.553187in}{1.361626in}}%
\pgfpathlineto{\pgfqpoint{2.553267in}{1.341583in}}%
\pgfpathlineto{\pgfqpoint{2.554193in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{2.554314in}{1.345518in}}%
\pgfpathlineto{\pgfqpoint{2.554554in}{1.380968in}}%
\pgfpathlineto{\pgfqpoint{2.554835in}{1.337534in}}%
\pgfpathlineto{\pgfqpoint{2.555435in}{1.353804in}}%
\pgfpathlineto{\pgfqpoint{2.555993in}{1.377308in}}%
\pgfpathlineto{\pgfqpoint{2.555794in}{1.336710in}}%
\pgfpathlineto{\pgfqpoint{2.556590in}{1.370338in}}%
\pgfpathlineto{\pgfqpoint{2.557066in}{1.339168in}}%
\pgfpathlineto{\pgfqpoint{2.557264in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{2.557699in}{1.353071in}}%
\pgfpathlineto{\pgfqpoint{2.557857in}{1.380968in}}%
\pgfpathlineto{\pgfqpoint{2.558724in}{1.335047in}}%
\pgfpathlineto{\pgfqpoint{2.558764in}{1.363685in}}%
\pgfpathlineto{\pgfqpoint{2.558960in}{1.339978in}}%
\pgfpathlineto{\pgfqpoint{2.559784in}{1.377925in}}%
\pgfpathlineto{\pgfqpoint{2.559862in}{1.361626in}}%
\pgfpathlineto{\pgfqpoint{2.560018in}{1.344740in}}%
\pgfpathlineto{\pgfqpoint{2.560760in}{1.381569in}}%
\pgfpathlineto{\pgfqpoint{2.560993in}{1.358125in}}%
\pgfpathlineto{\pgfqpoint{2.561770in}{1.335047in}}%
\pgfpathlineto{\pgfqpoint{2.561266in}{1.372274in}}%
\pgfpathlineto{\pgfqpoint{2.562119in}{1.336710in}}%
\pgfpathlineto{\pgfqpoint{2.562467in}{1.376067in}}%
\pgfpathlineto{\pgfqpoint{2.562660in}{1.327308in}}%
\pgfpathlineto{\pgfqpoint{2.563239in}{1.370338in}}%
\pgfpathlineto{\pgfqpoint{2.563508in}{1.329936in}}%
\pgfpathlineto{\pgfqpoint{2.564391in}{1.342379in}}%
\pgfpathlineto{\pgfqpoint{2.565079in}{1.368375in}}%
\pgfpathlineto{\pgfqpoint{2.564544in}{1.330801in}}%
\pgfpathlineto{\pgfqpoint{2.565651in}{1.365041in}}%
\pgfpathlineto{\pgfqpoint{2.565879in}{1.329936in}}%
\pgfpathlineto{\pgfqpoint{2.566031in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{2.566790in}{1.347827in}}%
\pgfpathlineto{\pgfqpoint{2.566980in}{1.373550in}}%
\pgfpathlineto{\pgfqpoint{2.566904in}{1.319116in}}%
\pgfpathlineto{\pgfqpoint{2.567848in}{1.339168in}}%
\pgfpathlineto{\pgfqpoint{2.567886in}{1.338353in}}%
\pgfpathlineto{\pgfqpoint{2.567924in}{1.367051in}}%
\pgfpathlineto{\pgfqpoint{2.568262in}{1.325529in}}%
\pgfpathlineto{\pgfqpoint{2.569013in}{1.361626in}}%
\pgfpathlineto{\pgfqpoint{2.570135in}{1.319116in}}%
\pgfpathlineto{\pgfqpoint{2.569463in}{1.367051in}}%
\pgfpathlineto{\pgfqpoint{2.570172in}{1.340783in}}%
\pgfpathlineto{\pgfqpoint{2.570247in}{1.331660in}}%
\pgfpathlineto{\pgfqpoint{2.570321in}{1.360933in}}%
\pgfpathlineto{\pgfqpoint{2.570359in}{1.345518in}}%
\pgfpathlineto{\pgfqpoint{2.571251in}{1.365041in}}%
\pgfpathlineto{\pgfqpoint{2.571139in}{1.328190in}}%
\pgfpathlineto{\pgfqpoint{2.571473in}{1.351593in}}%
\pgfpathlineto{\pgfqpoint{2.571510in}{1.335881in}}%
\pgfpathlineto{\pgfqpoint{2.571917in}{1.360933in}}%
\pgfpathlineto{\pgfqpoint{2.572545in}{1.351593in}}%
\pgfpathlineto{\pgfqpoint{2.572582in}{1.362316in}}%
\pgfpathlineto{\pgfqpoint{2.573245in}{1.322816in}}%
\pgfpathlineto{\pgfqpoint{2.573648in}{1.360236in}}%
\pgfpathlineto{\pgfqpoint{2.574746in}{1.320050in}}%
\pgfpathlineto{\pgfqpoint{2.574198in}{1.370986in}}%
\pgfpathlineto{\pgfqpoint{2.574783in}{1.335047in}}%
\pgfpathlineto{\pgfqpoint{2.575657in}{1.377308in}}%
\pgfpathlineto{\pgfqpoint{2.575402in}{1.329936in}}%
\pgfpathlineto{\pgfqpoint{2.575874in}{1.336710in}}%
\pgfpathlineto{\pgfqpoint{2.575911in}{1.335881in}}%
\pgfpathlineto{\pgfqpoint{2.576128in}{1.355259in}}%
\pgfpathlineto{\pgfqpoint{2.576165in}{1.341583in}}%
\pgfpathlineto{\pgfqpoint{2.576563in}{1.361626in}}%
\pgfpathlineto{\pgfqpoint{2.576382in}{1.320050in}}%
\pgfpathlineto{\pgfqpoint{2.577250in}{1.347827in}}%
\pgfpathlineto{\pgfqpoint{2.577970in}{1.316275in}}%
\pgfpathlineto{\pgfqpoint{2.577934in}{1.363685in}}%
\pgfpathlineto{\pgfqpoint{2.578329in}{1.352334in}}%
\pgfpathlineto{\pgfqpoint{2.579010in}{1.363685in}}%
\pgfpathlineto{\pgfqpoint{2.579296in}{1.322816in}}%
\pgfpathlineto{\pgfqpoint{2.579403in}{1.347827in}}%
\pgfpathlineto{\pgfqpoint{2.580223in}{1.319116in}}%
\pgfpathlineto{\pgfqpoint{2.579938in}{1.360933in}}%
\pgfpathlineto{\pgfqpoint{2.580507in}{1.335881in}}%
\pgfpathlineto{\pgfqpoint{2.580720in}{1.363002in}}%
\pgfpathlineto{\pgfqpoint{2.581499in}{1.317228in}}%
\pgfpathlineto{\pgfqpoint{2.581606in}{1.349346in}}%
\pgfpathlineto{\pgfqpoint{2.582628in}{1.313374in}}%
\pgfpathlineto{\pgfqpoint{2.582663in}{1.355981in}}%
\pgfpathlineto{\pgfqpoint{2.582734in}{1.333364in}}%
\pgfpathlineto{\pgfqpoint{2.583401in}{1.353071in}}%
\pgfpathlineto{\pgfqpoint{2.583050in}{1.311407in}}%
\pgfpathlineto{\pgfqpoint{2.583856in}{1.340783in}}%
\pgfpathlineto{\pgfqpoint{2.584240in}{1.295695in}}%
\pgfpathlineto{\pgfqpoint{2.584554in}{1.352334in}}%
\pgfpathlineto{\pgfqpoint{2.584902in}{1.338353in}}%
\pgfpathlineto{\pgfqpoint{2.585250in}{1.350099in}}%
\pgfpathlineto{\pgfqpoint{2.585389in}{1.318175in}}%
\pgfpathlineto{\pgfqpoint{2.585875in}{1.318175in}}%
\pgfpathlineto{\pgfqpoint{2.585909in}{1.318175in}}%
\pgfpathlineto{\pgfqpoint{2.586670in}{1.342379in}}%
\pgfpathlineto{\pgfqpoint{2.586774in}{1.309411in}}%
\pgfpathlineto{\pgfqpoint{2.587015in}{1.328190in}}%
\pgfpathlineto{\pgfqpoint{2.587049in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{2.587943in}{1.349346in}}%
\pgfpathlineto{\pgfqpoint{2.588115in}{1.325529in}}%
\pgfpathlineto{\pgfqpoint{2.588389in}{1.306363in}}%
\pgfpathlineto{\pgfqpoint{2.588286in}{1.345518in}}%
\pgfpathlineto{\pgfqpoint{2.588800in}{1.322816in}}%
\pgfpathlineto{\pgfqpoint{2.588970in}{1.353071in}}%
\pgfpathlineto{\pgfqpoint{2.589141in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{2.589890in}{1.329065in}}%
\pgfpathlineto{\pgfqpoint{2.590094in}{1.308403in}}%
\pgfpathlineto{\pgfqpoint{2.589958in}{1.355259in}}%
\pgfpathlineto{\pgfqpoint{2.590942in}{1.338353in}}%
\pgfpathlineto{\pgfqpoint{2.591077in}{1.350099in}}%
\pgfpathlineto{\pgfqpoint{2.591179in}{1.304294in}}%
\pgfpathlineto{\pgfqpoint{2.591314in}{1.336710in}}%
\pgfpathlineto{\pgfqpoint{2.592056in}{1.298982in}}%
\pgfpathlineto{\pgfqpoint{2.591719in}{1.356699in}}%
\pgfpathlineto{\pgfqpoint{2.592392in}{1.332515in}}%
\pgfpathlineto{\pgfqpoint{2.592627in}{1.358832in}}%
\pgfpathlineto{\pgfqpoint{2.592795in}{1.307387in}}%
\pgfpathlineto{\pgfqpoint{2.593431in}{1.322816in}}%
\pgfpathlineto{\pgfqpoint{2.593699in}{1.306363in}}%
\pgfpathlineto{\pgfqpoint{2.593565in}{1.343958in}}%
\pgfpathlineto{\pgfqpoint{2.594033in}{1.327308in}}%
\pgfpathlineto{\pgfqpoint{2.594366in}{1.343171in}}%
\pgfpathlineto{\pgfqpoint{2.594931in}{1.312394in}}%
\pgfpathlineto{\pgfqpoint{2.595097in}{1.314348in}}%
\pgfpathlineto{\pgfqpoint{2.595727in}{1.343171in}}%
\pgfpathlineto{\pgfqpoint{2.595561in}{1.300061in}}%
\pgfpathlineto{\pgfqpoint{2.596223in}{1.326421in}}%
\pgfpathlineto{\pgfqpoint{2.596750in}{1.309411in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{1.341583in}}%
\pgfpathlineto{\pgfqpoint{2.597276in}{1.325529in}}%
\pgfpathlineto{\pgfqpoint{2.597309in}{1.396347in}}%
\pgfpathlineto{\pgfqpoint{2.597572in}{1.297895in}}%
\pgfpathlineto{\pgfqpoint{2.598358in}{1.323726in}}%
\pgfpathlineto{\pgfqpoint{2.598750in}{1.301131in}}%
\pgfpathlineto{\pgfqpoint{2.599303in}{1.350848in}}%
\pgfpathlineto{\pgfqpoint{2.599401in}{1.330801in}}%
\pgfpathlineto{\pgfqpoint{2.599629in}{1.350848in}}%
\pgfpathlineto{\pgfqpoint{2.600018in}{1.287711in}}%
\pgfpathlineto{\pgfqpoint{2.600439in}{1.315314in}}%
\pgfpathlineto{\pgfqpoint{2.601312in}{1.298982in}}%
\pgfpathlineto{\pgfqpoint{2.600731in}{1.335047in}}%
\pgfpathlineto{\pgfqpoint{2.601505in}{1.320050in}}%
\pgfpathlineto{\pgfqpoint{2.601537in}{1.320050in}}%
\pgfpathlineto{\pgfqpoint{2.601891in}{1.293460in}}%
\pgfpathlineto{\pgfqpoint{2.602116in}{1.341583in}}%
\pgfpathlineto{\pgfqpoint{2.602629in}{1.307387in}}%
\pgfpathlineto{\pgfqpoint{2.603397in}{1.337534in}}%
\pgfpathlineto{\pgfqpoint{2.602949in}{1.292329in}}%
\pgfpathlineto{\pgfqpoint{2.603748in}{1.324630in}}%
\pgfpathlineto{\pgfqpoint{2.604066in}{1.344740in}}%
\pgfpathlineto{\pgfqpoint{2.604543in}{1.298982in}}%
\pgfpathlineto{\pgfqpoint{2.604797in}{1.315314in}}%
\pgfpathlineto{\pgfqpoint{2.605620in}{1.290039in}}%
\pgfpathlineto{\pgfqpoint{2.605462in}{1.340783in}}%
\pgfpathlineto{\pgfqpoint{2.605715in}{1.300061in}}%
\pgfpathlineto{\pgfqpoint{2.606314in}{1.339168in}}%
\pgfpathlineto{\pgfqpoint{2.606754in}{1.282935in}}%
\pgfpathlineto{\pgfqpoint{2.606849in}{1.334208in}}%
\pgfpathlineto{\pgfqpoint{2.607664in}{1.281715in}}%
\pgfpathlineto{\pgfqpoint{2.607977in}{1.316275in}}%
\pgfpathlineto{\pgfqpoint{2.608414in}{1.341583in}}%
\pgfpathlineto{\pgfqpoint{2.608601in}{1.294582in}}%
\pgfpathlineto{\pgfqpoint{2.608819in}{1.318175in}}%
\pgfpathlineto{\pgfqpoint{2.608850in}{1.291189in}}%
\pgfpathlineto{\pgfqpoint{2.609316in}{1.334208in}}%
\pgfpathlineto{\pgfqpoint{2.609936in}{1.292329in}}%
\pgfpathlineto{\pgfqpoint{2.610555in}{1.333364in}}%
\pgfpathlineto{\pgfqpoint{2.610400in}{1.290039in}}%
\pgfpathlineto{\pgfqpoint{2.611079in}{1.309411in}}%
\pgfpathlineto{\pgfqpoint{2.611602in}{1.284144in}}%
\pgfpathlineto{\pgfqpoint{2.611694in}{1.328190in}}%
\pgfpathlineto{\pgfqpoint{2.612154in}{1.302193in}}%
\pgfpathlineto{\pgfqpoint{2.612797in}{1.330801in}}%
\pgfpathlineto{\pgfqpoint{2.613011in}{1.272863in}}%
\pgfpathlineto{\pgfqpoint{2.613285in}{1.317228in}}%
\pgfpathlineto{\pgfqpoint{2.614198in}{1.270227in}}%
\pgfpathlineto{\pgfqpoint{2.613377in}{1.342379in}}%
\pgfpathlineto{\pgfqpoint{2.614441in}{1.295695in}}%
\pgfpathlineto{\pgfqpoint{2.614713in}{1.333364in}}%
\pgfpathlineto{\pgfqpoint{2.614501in}{1.280484in}}%
\pgfpathlineto{\pgfqpoint{2.615590in}{1.315314in}}%
\pgfpathlineto{\pgfqpoint{2.615771in}{1.281715in}}%
\pgfpathlineto{\pgfqpoint{2.616553in}{1.332515in}}%
\pgfpathlineto{\pgfqpoint{2.616673in}{1.293460in}}%
\pgfpathlineto{\pgfqpoint{2.617122in}{1.335047in}}%
\pgfpathlineto{\pgfqpoint{2.617631in}{1.280484in}}%
\pgfpathlineto{\pgfqpoint{2.617810in}{1.319116in}}%
\pgfpathlineto{\pgfqpoint{2.618376in}{1.285343in}}%
\pgfpathlineto{\pgfqpoint{2.617929in}{1.335047in}}%
\pgfpathlineto{\pgfqpoint{2.618911in}{1.306363in}}%
\pgfpathlineto{\pgfqpoint{2.618941in}{1.329065in}}%
\pgfpathlineto{\pgfqpoint{2.619889in}{1.270227in}}%
\pgfpathlineto{\pgfqpoint{2.620007in}{1.295695in}}%
\pgfpathlineto{\pgfqpoint{2.621009in}{1.335881in}}%
\pgfpathlineto{\pgfqpoint{2.620303in}{1.275449in}}%
\pgfpathlineto{\pgfqpoint{2.621068in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{2.621274in}{1.275449in}}%
\pgfpathlineto{\pgfqpoint{2.621215in}{1.329065in}}%
\pgfpathlineto{\pgfqpoint{2.622153in}{1.303248in}}%
\pgfpathlineto{\pgfqpoint{2.622445in}{1.324630in}}%
\pgfpathlineto{\pgfqpoint{2.622329in}{1.284144in}}%
\pgfpathlineto{\pgfqpoint{2.622854in}{1.303248in}}%
\pgfpathlineto{\pgfqpoint{2.622883in}{1.276725in}}%
\pgfpathlineto{\pgfqpoint{2.623669in}{1.327308in}}%
\pgfpathlineto{\pgfqpoint{2.623930in}{1.294582in}}%
\pgfpathlineto{\pgfqpoint{2.623959in}{1.320050in}}%
\pgfpathlineto{\pgfqpoint{2.624307in}{1.271551in}}%
\pgfpathlineto{\pgfqpoint{2.625029in}{1.302193in}}%
\pgfpathlineto{\pgfqpoint{2.625577in}{1.284144in}}%
\pgfpathlineto{\pgfqpoint{2.625836in}{1.320050in}}%
\pgfpathlineto{\pgfqpoint{2.626037in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{2.626697in}{1.320978in}}%
\pgfpathlineto{\pgfqpoint{2.626983in}{1.257709in}}%
\pgfpathlineto{\pgfqpoint{2.627097in}{1.287711in}}%
\pgfpathlineto{\pgfqpoint{2.627154in}{1.272863in}}%
\pgfpathlineto{\pgfqpoint{2.627269in}{1.318175in}}%
\pgfpathlineto{\pgfqpoint{2.627753in}{1.287711in}}%
\pgfpathlineto{\pgfqpoint{2.627782in}{1.323726in}}%
\pgfpathlineto{\pgfqpoint{2.627924in}{1.268890in}}%
\pgfpathlineto{\pgfqpoint{2.628834in}{1.288880in}}%
\pgfpathlineto{\pgfqpoint{2.628947in}{1.276725in}}%
\pgfpathlineto{\pgfqpoint{2.629569in}{1.320050in}}%
\pgfpathlineto{\pgfqpoint{2.629852in}{1.306363in}}%
\pgfpathlineto{\pgfqpoint{2.630809in}{1.320978in}}%
\pgfpathlineto{\pgfqpoint{2.630528in}{1.275449in}}%
\pgfpathlineto{\pgfqpoint{2.630893in}{1.285343in}}%
\pgfpathlineto{\pgfqpoint{2.631230in}{1.263411in}}%
\pgfpathlineto{\pgfqpoint{2.631174in}{1.310413in}}%
\pgfpathlineto{\pgfqpoint{2.632013in}{1.279242in}}%
\pgfpathlineto{\pgfqpoint{2.632125in}{1.315314in}}%
\pgfpathlineto{\pgfqpoint{2.632460in}{1.276725in}}%
\pgfpathlineto{\pgfqpoint{2.633128in}{1.309411in}}%
\pgfpathlineto{\pgfqpoint{2.634070in}{1.268890in}}%
\pgfpathlineto{\pgfqpoint{2.633267in}{1.320978in}}%
\pgfpathlineto{\pgfqpoint{2.634264in}{1.271551in}}%
\pgfpathlineto{\pgfqpoint{2.635312in}{1.251764in}}%
\pgfpathlineto{\pgfqpoint{2.635394in}{1.317228in}}%
\pgfpathlineto{\pgfqpoint{2.635861in}{1.260589in}}%
\pgfpathlineto{\pgfqpoint{2.636491in}{1.288880in}}%
\pgfpathlineto{\pgfqpoint{2.636710in}{1.318175in}}%
\pgfpathlineto{\pgfqpoint{2.636683in}{1.267540in}}%
\pgfpathlineto{\pgfqpoint{2.637474in}{1.291189in}}%
\pgfpathlineto{\pgfqpoint{2.638316in}{1.250237in}}%
\pgfpathlineto{\pgfqpoint{2.638153in}{1.316275in}}%
\pgfpathlineto{\pgfqpoint{2.638587in}{1.281715in}}%
\pgfpathlineto{\pgfqpoint{2.639182in}{1.310413in}}%
\pgfpathlineto{\pgfqpoint{2.639290in}{1.260589in}}%
\pgfpathlineto{\pgfqpoint{2.639668in}{1.304294in}}%
\pgfpathlineto{\pgfqpoint{2.640206in}{1.259157in}}%
\pgfpathlineto{\pgfqpoint{2.640448in}{1.311407in}}%
\pgfpathlineto{\pgfqpoint{2.640797in}{1.266178in}}%
\pgfpathlineto{\pgfqpoint{2.640931in}{1.323726in}}%
\pgfpathlineto{\pgfqpoint{2.641359in}{1.257709in}}%
\pgfpathlineto{\pgfqpoint{2.641893in}{1.294582in}}%
\pgfpathlineto{\pgfqpoint{2.641974in}{1.251764in}}%
\pgfpathlineto{\pgfqpoint{2.642160in}{1.310413in}}%
\pgfpathlineto{\pgfqpoint{2.643011in}{1.275449in}}%
\pgfpathlineto{\pgfqpoint{2.643329in}{1.316275in}}%
\pgfpathlineto{\pgfqpoint{2.643753in}{1.260589in}}%
\pgfpathlineto{\pgfqpoint{2.644096in}{1.301131in}}%
\pgfpathlineto{\pgfqpoint{2.645018in}{1.264801in}}%
\pgfpathlineto{\pgfqpoint{2.644149in}{1.317228in}}%
\pgfpathlineto{\pgfqpoint{2.645228in}{1.275449in}}%
\pgfpathlineto{\pgfqpoint{2.645648in}{1.309411in}}%
\pgfpathlineto{\pgfqpoint{2.646067in}{1.248694in}}%
\pgfpathlineto{\pgfqpoint{2.646354in}{1.301131in}}%
\pgfpathlineto{\pgfqpoint{2.646746in}{1.259157in}}%
\pgfpathlineto{\pgfqpoint{2.647059in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{2.647449in}{1.287711in}}%
\pgfpathlineto{\pgfqpoint{2.648434in}{1.309411in}}%
\pgfpathlineto{\pgfqpoint{2.647735in}{1.254768in}}%
\pgfpathlineto{\pgfqpoint{2.648512in}{1.280484in}}%
\pgfpathlineto{\pgfqpoint{2.648538in}{1.280484in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.300061in}}%
\pgfpathlineto{\pgfqpoint{2.649364in}{1.253274in}}%
\pgfpathlineto{\pgfqpoint{2.649647in}{1.282935in}}%
\pgfpathlineto{\pgfqpoint{2.650007in}{1.245555in}}%
\pgfpathlineto{\pgfqpoint{2.649801in}{1.314348in}}%
\pgfpathlineto{\pgfqpoint{2.650750in}{1.276725in}}%
\pgfpathlineto{\pgfqpoint{2.651618in}{1.315314in}}%
\pgfpathlineto{\pgfqpoint{2.650852in}{1.247133in}}%
\pgfpathlineto{\pgfqpoint{2.651848in}{1.291189in}}%
\pgfpathlineto{\pgfqpoint{2.652762in}{1.242343in}}%
\pgfpathlineto{\pgfqpoint{2.652661in}{1.317228in}}%
\pgfpathlineto{\pgfqpoint{2.652990in}{1.266178in}}%
\pgfpathlineto{\pgfqpoint{2.653168in}{1.303248in}}%
\pgfpathlineto{\pgfqpoint{2.653066in}{1.247133in}}%
\pgfpathlineto{\pgfqpoint{2.654102in}{1.277989in}}%
\pgfpathlineto{\pgfqpoint{2.654605in}{1.308403in}}%
\pgfpathlineto{\pgfqpoint{2.654681in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{2.655132in}{1.268890in}}%
\pgfpathlineto{\pgfqpoint{2.656083in}{1.239056in}}%
\pgfpathlineto{\pgfqpoint{2.655508in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{2.656208in}{1.263411in}}%
\pgfpathlineto{\pgfqpoint{2.657104in}{1.304294in}}%
\pgfpathlineto{\pgfqpoint{2.656358in}{1.240709in}}%
\pgfpathlineto{\pgfqpoint{2.657303in}{1.259157in}}%
\pgfpathlineto{\pgfqpoint{2.657650in}{1.237383in}}%
\pgfpathlineto{\pgfqpoint{2.657526in}{1.290039in}}%
\pgfpathlineto{\pgfqpoint{2.658392in}{1.259157in}}%
\pgfpathlineto{\pgfqpoint{2.659280in}{1.302193in}}%
\pgfpathlineto{\pgfqpoint{2.659329in}{1.226902in}}%
\pgfpathlineto{\pgfqpoint{2.659501in}{1.266178in}}%
\pgfpathlineto{\pgfqpoint{2.660432in}{1.306363in}}%
\pgfpathlineto{\pgfqpoint{2.659869in}{1.242343in}}%
\pgfpathlineto{\pgfqpoint{2.660603in}{1.302193in}}%
\pgfpathlineto{\pgfqpoint{2.661214in}{1.242343in}}%
\pgfpathlineto{\pgfqpoint{2.661141in}{1.303248in}}%
\pgfpathlineto{\pgfqpoint{2.661701in}{1.271551in}}%
\pgfpathlineto{\pgfqpoint{2.661944in}{1.301131in}}%
\pgfpathlineto{\pgfqpoint{2.662162in}{1.239056in}}%
\pgfpathlineto{\pgfqpoint{2.662792in}{1.276725in}}%
\pgfpathlineto{\pgfqpoint{2.663082in}{1.250237in}}%
\pgfpathlineto{\pgfqpoint{2.662889in}{1.297895in}}%
\pgfpathlineto{\pgfqpoint{2.663902in}{1.260589in}}%
\pgfpathlineto{\pgfqpoint{2.664383in}{1.303248in}}%
\pgfpathlineto{\pgfqpoint{2.664215in}{1.219450in}}%
\pgfpathlineto{\pgfqpoint{2.665030in}{1.280484in}}%
\pgfpathlineto{\pgfqpoint{2.665604in}{1.237383in}}%
\pgfpathlineto{\pgfqpoint{2.665126in}{1.300061in}}%
\pgfpathlineto{\pgfqpoint{2.666153in}{1.262008in}}%
\pgfpathlineto{\pgfqpoint{2.667245in}{1.292329in}}%
\pgfpathlineto{\pgfqpoint{2.666771in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{2.667269in}{1.281715in}}%
\pgfpathlineto{\pgfqpoint{2.668073in}{1.240709in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{1.296799in}}%
\pgfpathlineto{\pgfqpoint{2.668403in}{1.264801in}}%
\pgfpathlineto{\pgfqpoint{2.668968in}{1.298982in}}%
\pgfpathlineto{\pgfqpoint{2.668639in}{1.245555in}}%
\pgfpathlineto{\pgfqpoint{2.669485in}{1.274162in}}%
\pgfpathlineto{\pgfqpoint{2.669602in}{1.287711in}}%
\pgfpathlineto{\pgfqpoint{2.670607in}{1.233976in}}%
\pgfpathlineto{\pgfqpoint{2.670654in}{1.304294in}}%
\pgfpathlineto{\pgfqpoint{2.671724in}{1.267540in}}%
\pgfpathlineto{\pgfqpoint{2.672165in}{1.226902in}}%
\pgfpathlineto{\pgfqpoint{2.672304in}{1.286532in}}%
\pgfpathlineto{\pgfqpoint{2.672858in}{1.254768in}}%
\pgfpathlineto{\pgfqpoint{2.673181in}{1.239056in}}%
\pgfpathlineto{\pgfqpoint{2.673158in}{1.281715in}}%
\pgfpathlineto{\pgfqpoint{2.673596in}{1.270227in}}%
\pgfpathlineto{\pgfqpoint{2.673940in}{1.296799in}}%
\pgfpathlineto{\pgfqpoint{2.674491in}{1.225076in}}%
\pgfpathlineto{\pgfqpoint{2.674651in}{1.235690in}}%
\pgfpathlineto{\pgfqpoint{2.675245in}{1.277989in}}%
\pgfpathlineto{\pgfqpoint{2.675565in}{1.225076in}}%
\pgfpathlineto{\pgfqpoint{2.675838in}{1.266178in}}%
\pgfpathlineto{\pgfqpoint{2.676724in}{1.221351in}}%
\pgfpathlineto{\pgfqpoint{2.676747in}{1.282935in}}%
\pgfpathlineto{\pgfqpoint{2.676951in}{1.245555in}}%
\pgfpathlineto{\pgfqpoint{2.676973in}{1.286532in}}%
\pgfpathlineto{\pgfqpoint{2.677652in}{1.221351in}}%
\pgfpathlineto{\pgfqpoint{2.678058in}{1.267540in}}%
\pgfpathlineto{\pgfqpoint{2.679047in}{1.223226in}}%
\pgfpathlineto{\pgfqpoint{2.678215in}{1.287711in}}%
\pgfpathlineto{\pgfqpoint{2.679181in}{1.245555in}}%
\pgfpathlineto{\pgfqpoint{2.680276in}{1.288880in}}%
\pgfpathlineto{\pgfqpoint{2.679629in}{1.223226in}}%
\pgfpathlineto{\pgfqpoint{2.680299in}{1.268890in}}%
\pgfpathlineto{\pgfqpoint{2.681233in}{1.233976in}}%
\pgfpathlineto{\pgfqpoint{2.680611in}{1.288880in}}%
\pgfpathlineto{\pgfqpoint{2.681411in}{1.239056in}}%
\pgfpathlineto{\pgfqpoint{2.681743in}{1.287711in}}%
\pgfpathlineto{\pgfqpoint{2.682539in}{1.275449in}}%
\pgfpathlineto{\pgfqpoint{2.682891in}{1.223226in}}%
\pgfpathlineto{\pgfqpoint{2.682649in}{1.286532in}}%
\pgfpathlineto{\pgfqpoint{2.683661in}{1.257709in}}%
\pgfpathlineto{\pgfqpoint{2.684318in}{1.277989in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.221351in}}%
\pgfpathlineto{\pgfqpoint{2.684756in}{1.260589in}}%
\pgfpathlineto{\pgfqpoint{2.684777in}{1.223226in}}%
\pgfpathlineto{\pgfqpoint{2.685562in}{1.277989in}}%
\pgfpathlineto{\pgfqpoint{2.685866in}{1.235690in}}%
\pgfpathlineto{\pgfqpoint{2.686733in}{1.205369in}}%
\pgfpathlineto{\pgfqpoint{2.686365in}{1.282935in}}%
\pgfpathlineto{\pgfqpoint{2.686842in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{2.687403in}{1.270227in}}%
\pgfpathlineto{\pgfqpoint{2.687446in}{1.211578in}}%
\pgfpathlineto{\pgfqpoint{2.687985in}{1.268890in}}%
\pgfpathlineto{\pgfqpoint{2.688114in}{1.217523in}}%
\pgfpathlineto{\pgfqpoint{2.688307in}{1.288880in}}%
\pgfpathlineto{\pgfqpoint{2.689079in}{1.239056in}}%
\pgfpathlineto{\pgfqpoint{2.689613in}{1.268890in}}%
\pgfpathlineto{\pgfqpoint{2.689720in}{1.205369in}}%
\pgfpathlineto{\pgfqpoint{2.690189in}{1.240709in}}%
\pgfpathlineto{\pgfqpoint{2.690210in}{1.240709in}}%
\pgfpathlineto{\pgfqpoint{2.690423in}{1.274162in}}%
\pgfpathlineto{\pgfqpoint{2.690529in}{1.194364in}}%
\pgfpathlineto{\pgfqpoint{2.691335in}{1.262008in}}%
\pgfpathlineto{\pgfqpoint{2.692117in}{1.194364in}}%
\pgfpathlineto{\pgfqpoint{2.691885in}{1.270227in}}%
\pgfpathlineto{\pgfqpoint{2.692433in}{1.230484in}}%
\pgfpathlineto{\pgfqpoint{2.693086in}{1.281715in}}%
\pgfpathlineto{\pgfqpoint{2.692728in}{1.207469in}}%
\pgfpathlineto{\pgfqpoint{2.693547in}{1.247133in}}%
\pgfpathlineto{\pgfqpoint{2.693945in}{1.284144in}}%
\pgfpathlineto{\pgfqpoint{2.694029in}{1.219450in}}%
\pgfpathlineto{\pgfqpoint{2.694592in}{1.251764in}}%
\pgfpathlineto{\pgfqpoint{2.695113in}{1.209539in}}%
\pgfpathlineto{\pgfqpoint{2.695092in}{1.280484in}}%
\pgfpathlineto{\pgfqpoint{2.695695in}{1.247133in}}%
\pgfpathlineto{\pgfqpoint{2.696668in}{1.196635in}}%
\pgfpathlineto{\pgfqpoint{2.696647in}{1.271551in}}%
\pgfpathlineto{\pgfqpoint{2.696812in}{1.232241in}}%
\pgfpathlineto{\pgfqpoint{2.697390in}{1.270227in}}%
\pgfpathlineto{\pgfqpoint{2.697039in}{1.196635in}}%
\pgfpathlineto{\pgfqpoint{2.697904in}{1.223226in}}%
\pgfpathlineto{\pgfqpoint{2.698744in}{1.260589in}}%
\pgfpathlineto{\pgfqpoint{2.698703in}{1.215570in}}%
\pgfpathlineto{\pgfqpoint{2.699030in}{1.235690in}}%
\pgfpathlineto{\pgfqpoint{2.699050in}{1.207469in}}%
\pgfpathlineto{\pgfqpoint{2.699622in}{1.280484in}}%
\pgfpathlineto{\pgfqpoint{2.700130in}{1.237383in}}%
\pgfpathlineto{\pgfqpoint{2.700476in}{1.205369in}}%
\pgfpathlineto{\pgfqpoint{2.700354in}{1.274162in}}%
\pgfpathlineto{\pgfqpoint{2.701265in}{1.230484in}}%
\pgfpathlineto{\pgfqpoint{2.702113in}{1.268890in}}%
\pgfpathlineto{\pgfqpoint{2.701649in}{1.198871in}}%
\pgfpathlineto{\pgfqpoint{2.702334in}{1.257709in}}%
\pgfpathlineto{\pgfqpoint{2.703257in}{1.184890in}}%
\pgfpathlineto{\pgfqpoint{2.702596in}{1.266178in}}%
\pgfpathlineto{\pgfqpoint{2.703458in}{1.219450in}}%
\pgfpathlineto{\pgfqpoint{2.704456in}{1.263411in}}%
\pgfpathlineto{\pgfqpoint{2.704276in}{1.203236in}}%
\pgfpathlineto{\pgfqpoint{2.704555in}{1.251764in}}%
\pgfpathlineto{\pgfqpoint{2.704675in}{1.201070in}}%
\pgfpathlineto{\pgfqpoint{2.705033in}{1.264801in}}%
\pgfpathlineto{\pgfqpoint{2.705687in}{1.226902in}}%
\pgfpathlineto{\pgfqpoint{2.706655in}{1.268890in}}%
\pgfpathlineto{\pgfqpoint{2.706043in}{1.203236in}}%
\pgfpathlineto{\pgfqpoint{2.706793in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{1.260589in}}%
\pgfpathlineto{\pgfqpoint{2.707678in}{1.189707in}}%
\pgfpathlineto{\pgfqpoint{2.707835in}{1.235690in}}%
\pgfpathlineto{\pgfqpoint{2.708813in}{1.157944in}}%
\pgfpathlineto{\pgfqpoint{2.707874in}{1.270227in}}%
\pgfpathlineto{\pgfqpoint{2.708949in}{1.217523in}}%
\pgfpathlineto{\pgfqpoint{2.709242in}{1.256246in}}%
\pgfpathlineto{\pgfqpoint{2.709339in}{1.189707in}}%
\pgfpathlineto{\pgfqpoint{2.710058in}{1.235690in}}%
\pgfpathlineto{\pgfqpoint{2.710543in}{1.262008in}}%
\pgfpathlineto{\pgfqpoint{2.710388in}{1.203236in}}%
\pgfpathlineto{\pgfqpoint{2.710872in}{1.256246in}}%
\pgfpathlineto{\pgfqpoint{2.711470in}{1.187319in}}%
\pgfpathlineto{\pgfqpoint{2.711586in}{1.260589in}}%
\pgfpathlineto{\pgfqpoint{2.711990in}{1.228704in}}%
\pgfpathlineto{\pgfqpoint{2.713064in}{1.253274in}}%
\pgfpathlineto{\pgfqpoint{2.712451in}{1.187319in}}%
\pgfpathlineto{\pgfqpoint{2.713083in}{1.228704in}}%
\pgfpathlineto{\pgfqpoint{2.713179in}{1.177337in}}%
\pgfpathlineto{\pgfqpoint{2.713618in}{1.254768in}}%
\pgfpathlineto{\pgfqpoint{2.714171in}{1.217523in}}%
\pgfpathlineto{\pgfqpoint{2.714361in}{1.259157in}}%
\pgfpathlineto{\pgfqpoint{2.714893in}{1.169353in}}%
\pgfpathlineto{\pgfqpoint{2.715272in}{1.235690in}}%
\pgfpathlineto{\pgfqpoint{2.715329in}{1.248694in}}%
\pgfpathlineto{\pgfqpoint{2.716367in}{1.189707in}}%
\pgfpathlineto{\pgfqpoint{2.716725in}{1.274162in}}%
\pgfpathlineto{\pgfqpoint{2.716913in}{1.177337in}}%
\pgfpathlineto{\pgfqpoint{2.717457in}{1.245555in}}%
\pgfpathlineto{\pgfqpoint{2.717476in}{1.163765in}}%
\pgfpathlineto{\pgfqpoint{2.718131in}{1.260589in}}%
\pgfpathlineto{\pgfqpoint{2.718560in}{1.230484in}}%
\pgfpathlineto{\pgfqpoint{2.718877in}{1.189707in}}%
\pgfpathlineto{\pgfqpoint{2.719212in}{1.253274in}}%
\pgfpathlineto{\pgfqpoint{2.719658in}{1.226902in}}%
\pgfpathlineto{\pgfqpoint{2.719713in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{2.720546in}{1.177337in}}%
\pgfpathlineto{\pgfqpoint{2.720712in}{1.201070in}}%
\pgfpathlineto{\pgfqpoint{2.721486in}{1.177337in}}%
\pgfpathlineto{\pgfqpoint{2.720971in}{1.248694in}}%
\pgfpathlineto{\pgfqpoint{2.721781in}{1.205369in}}%
\pgfpathlineto{\pgfqpoint{2.721872in}{1.250237in}}%
\pgfpathlineto{\pgfqpoint{2.722368in}{1.172066in}}%
\pgfpathlineto{\pgfqpoint{2.722898in}{1.223226in}}%
\pgfpathlineto{\pgfqpoint{2.723774in}{1.184890in}}%
\pgfpathlineto{\pgfqpoint{2.723136in}{1.245555in}}%
\pgfpathlineto{\pgfqpoint{2.723992in}{1.207469in}}%
\pgfpathlineto{\pgfqpoint{2.724355in}{1.253274in}}%
\pgfpathlineto{\pgfqpoint{2.724083in}{1.184890in}}%
\pgfpathlineto{\pgfqpoint{2.725098in}{1.225076in}}%
\pgfpathlineto{\pgfqpoint{2.725568in}{1.177337in}}%
\pgfpathlineto{\pgfqpoint{2.725279in}{1.253274in}}%
\pgfpathlineto{\pgfqpoint{2.726198in}{1.217523in}}%
\pgfpathlineto{\pgfqpoint{2.727168in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{2.726540in}{1.163765in}}%
\pgfpathlineto{\pgfqpoint{2.727275in}{1.228704in}}%
\pgfpathlineto{\pgfqpoint{2.728008in}{1.177337in}}%
\pgfpathlineto{\pgfqpoint{2.727705in}{1.248694in}}%
\pgfpathlineto{\pgfqpoint{2.728383in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.728578in}{1.154939in}}%
\pgfpathlineto{\pgfqpoint{2.729129in}{1.239056in}}%
\pgfpathlineto{\pgfqpoint{2.729413in}{1.217523in}}%
\pgfpathlineto{\pgfqpoint{2.729431in}{1.235690in}}%
\pgfpathlineto{\pgfqpoint{2.729962in}{1.157944in}}%
\pgfpathlineto{\pgfqpoint{2.730527in}{1.233976in}}%
\pgfpathlineto{\pgfqpoint{2.730650in}{1.151869in}}%
\pgfpathlineto{\pgfqpoint{2.730809in}{1.240709in}}%
\pgfpathlineto{\pgfqpoint{2.731653in}{1.207469in}}%
\pgfpathlineto{\pgfqpoint{2.731881in}{1.247133in}}%
\pgfpathlineto{\pgfqpoint{2.732650in}{1.157944in}}%
\pgfpathlineto{\pgfqpoint{2.732703in}{1.211578in}}%
\pgfpathlineto{\pgfqpoint{2.732877in}{1.157944in}}%
\pgfpathlineto{\pgfqpoint{2.732964in}{1.240709in}}%
\pgfpathlineto{\pgfqpoint{2.733800in}{1.211578in}}%
\pgfpathlineto{\pgfqpoint{2.734303in}{1.230484in}}%
\pgfpathlineto{\pgfqpoint{2.734060in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{2.734735in}{1.174726in}}%
\pgfpathlineto{\pgfqpoint{2.735150in}{1.154939in}}%
\pgfpathlineto{\pgfqpoint{2.735426in}{1.237383in}}%
\pgfpathlineto{\pgfqpoint{2.735546in}{1.211578in}}%
\pgfpathlineto{\pgfqpoint{2.735753in}{1.232241in}}%
\pgfpathlineto{\pgfqpoint{2.736286in}{1.151869in}}%
\pgfpathlineto{\pgfqpoint{2.736595in}{1.182418in}}%
\pgfpathlineto{\pgfqpoint{2.737433in}{1.142232in}}%
\pgfpathlineto{\pgfqpoint{2.737450in}{1.226902in}}%
\pgfpathlineto{\pgfqpoint{2.737689in}{1.179901in}}%
\pgfpathlineto{\pgfqpoint{2.738710in}{1.223226in}}%
\pgfpathlineto{\pgfqpoint{2.738200in}{1.154939in}}%
\pgfpathlineto{\pgfqpoint{2.738829in}{1.194364in}}%
\pgfpathlineto{\pgfqpoint{2.739235in}{1.240709in}}%
\pgfpathlineto{\pgfqpoint{2.738930in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{2.739793in}{1.228704in}}%
\pgfpathlineto{\pgfqpoint{2.740771in}{1.148730in}}%
\pgfpathlineto{\pgfqpoint{2.740905in}{1.192055in}}%
\pgfpathlineto{\pgfqpoint{2.740922in}{1.192055in}}%
\pgfpathlineto{\pgfqpoint{2.741140in}{1.145519in}}%
\pgfpathlineto{\pgfqpoint{2.741392in}{1.240709in}}%
\pgfpathlineto{\pgfqpoint{2.742011in}{1.201070in}}%
\pgfpathlineto{\pgfqpoint{2.742812in}{1.228704in}}%
\pgfpathlineto{\pgfqpoint{2.742878in}{1.131880in}}%
\pgfpathlineto{\pgfqpoint{2.743095in}{1.211578in}}%
\pgfpathlineto{\pgfqpoint{2.743709in}{1.142232in}}%
\pgfpathlineto{\pgfqpoint{2.743410in}{1.235690in}}%
\pgfpathlineto{\pgfqpoint{2.744206in}{1.187319in}}%
\pgfpathlineto{\pgfqpoint{2.745262in}{1.228704in}}%
\pgfpathlineto{\pgfqpoint{2.744735in}{1.154939in}}%
\pgfpathlineto{\pgfqpoint{2.745328in}{1.198871in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.154939in}}%
\pgfpathlineto{\pgfqpoint{2.745936in}{1.242343in}}%
\pgfpathlineto{\pgfqpoint{2.746444in}{1.192055in}}%
\pgfpathlineto{\pgfqpoint{2.746820in}{1.232241in}}%
\pgfpathlineto{\pgfqpoint{2.746477in}{1.142232in}}%
\pgfpathlineto{\pgfqpoint{2.747554in}{1.198871in}}%
\pgfpathlineto{\pgfqpoint{2.748578in}{1.138866in}}%
\pgfpathlineto{\pgfqpoint{2.747864in}{1.239056in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{1.172066in}}%
\pgfpathlineto{\pgfqpoint{2.749031in}{1.232241in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{1.142232in}}%
\pgfpathlineto{\pgfqpoint{2.749774in}{1.215570in}}%
\pgfpathlineto{\pgfqpoint{2.750851in}{1.154939in}}%
\pgfpathlineto{\pgfqpoint{2.749951in}{1.223226in}}%
\pgfpathlineto{\pgfqpoint{2.750883in}{1.177337in}}%
\pgfpathlineto{\pgfqpoint{2.751540in}{1.232241in}}%
\pgfpathlineto{\pgfqpoint{2.751172in}{1.145519in}}%
\pgfpathlineto{\pgfqpoint{2.751971in}{1.169353in}}%
\pgfpathlineto{\pgfqpoint{2.752894in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{2.752831in}{1.230484in}}%
\pgfpathlineto{\pgfqpoint{2.753053in}{1.192055in}}%
\pgfpathlineto{\pgfqpoint{2.753782in}{1.221351in}}%
\pgfpathlineto{\pgfqpoint{2.753592in}{1.142232in}}%
\pgfpathlineto{\pgfqpoint{2.754146in}{1.184890in}}%
\pgfpathlineto{\pgfqpoint{2.754351in}{1.116764in}}%
\pgfpathlineto{\pgfqpoint{2.755060in}{1.232241in}}%
\pgfpathlineto{\pgfqpoint{2.755201in}{1.182418in}}%
\pgfpathlineto{\pgfqpoint{2.756001in}{1.223226in}}%
\pgfpathlineto{\pgfqpoint{2.755594in}{1.142232in}}%
\pgfpathlineto{\pgfqpoint{2.756299in}{1.177337in}}%
\pgfpathlineto{\pgfqpoint{2.756923in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{2.756751in}{1.239056in}}%
\pgfpathlineto{\pgfqpoint{2.757250in}{1.177337in}}%
\pgfpathlineto{\pgfqpoint{2.757266in}{1.226902in}}%
\pgfpathlineto{\pgfqpoint{2.757934in}{1.131880in}}%
\pgfpathlineto{\pgfqpoint{2.758352in}{1.179901in}}%
\pgfpathlineto{\pgfqpoint{2.758368in}{1.179901in}}%
\pgfpathlineto{\pgfqpoint{2.759095in}{1.135416in}}%
\pgfpathlineto{\pgfqpoint{2.758677in}{1.219450in}}%
\pgfpathlineto{\pgfqpoint{2.759480in}{1.145519in}}%
\pgfpathlineto{\pgfqpoint{2.759819in}{1.223226in}}%
\pgfpathlineto{\pgfqpoint{2.760095in}{1.104246in}}%
\pgfpathlineto{\pgfqpoint{2.760586in}{1.172066in}}%
\pgfpathlineto{\pgfqpoint{2.761397in}{1.120699in}}%
\pgfpathlineto{\pgfqpoint{2.761168in}{1.225076in}}%
\pgfpathlineto{\pgfqpoint{2.761672in}{1.172066in}}%
\pgfpathlineto{\pgfqpoint{2.761900in}{1.226902in}}%
\pgfpathlineto{\pgfqpoint{2.762721in}{1.135416in}}%
\pgfpathlineto{\pgfqpoint{2.762782in}{1.203236in}}%
\pgfpathlineto{\pgfqpoint{2.763569in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{2.763403in}{1.207469in}}%
\pgfpathlineto{\pgfqpoint{2.763886in}{1.148730in}}%
\pgfpathlineto{\pgfqpoint{2.764564in}{1.215570in}}%
\pgfpathlineto{\pgfqpoint{2.764835in}{1.135416in}}%
\pgfpathlineto{\pgfqpoint{2.765000in}{1.174726in}}%
\pgfpathlineto{\pgfqpoint{2.765165in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.765495in}{1.108544in}}%
\pgfpathlineto{\pgfqpoint{2.766078in}{1.172066in}}%
\pgfpathlineto{\pgfqpoint{2.766600in}{1.108544in}}%
\pgfpathlineto{\pgfqpoint{2.766675in}{1.209539in}}%
\pgfpathlineto{\pgfqpoint{2.767181in}{1.169353in}}%
\pgfpathlineto{\pgfqpoint{2.767463in}{1.225076in}}%
\pgfpathlineto{\pgfqpoint{2.767671in}{1.116764in}}%
\pgfpathlineto{\pgfqpoint{2.768263in}{1.138866in}}%
\pgfpathlineto{\pgfqpoint{2.769222in}{1.209539in}}%
\pgfpathlineto{\pgfqpoint{2.768706in}{1.124526in}}%
\pgfpathlineto{\pgfqpoint{2.769472in}{1.182418in}}%
\pgfpathlineto{\pgfqpoint{2.770469in}{1.104246in}}%
\pgfpathlineto{\pgfqpoint{2.770162in}{1.215570in}}%
\pgfpathlineto{\pgfqpoint{2.770586in}{1.138866in}}%
\pgfpathlineto{\pgfqpoint{2.771564in}{1.240709in}}%
\pgfpathlineto{\pgfqpoint{2.771069in}{1.116764in}}%
\pgfpathlineto{\pgfqpoint{2.771710in}{1.192055in}}%
\pgfpathlineto{\pgfqpoint{2.772262in}{1.104246in}}%
\pgfpathlineto{\pgfqpoint{2.771797in}{1.211578in}}%
\pgfpathlineto{\pgfqpoint{2.772842in}{1.135416in}}%
\pgfpathlineto{\pgfqpoint{2.773737in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.772986in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{2.773968in}{1.196635in}}%
\pgfpathlineto{\pgfqpoint{2.774270in}{1.124526in}}%
\pgfpathlineto{\pgfqpoint{2.775030in}{1.203236in}}%
\pgfpathlineto{\pgfqpoint{2.775088in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{2.775917in}{1.203236in}}%
\pgfpathlineto{\pgfqpoint{2.775402in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.776202in}{1.182418in}}%
\pgfpathlineto{\pgfqpoint{2.777310in}{1.116764in}}%
\pgfpathlineto{\pgfqpoint{2.776970in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.777324in}{1.163765in}}%
\pgfpathlineto{\pgfqpoint{2.778328in}{1.209539in}}%
\pgfpathlineto{\pgfqpoint{2.778004in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{2.778427in}{1.163765in}}%
\pgfpathlineto{\pgfqpoint{2.778554in}{1.108544in}}%
\pgfpathlineto{\pgfqpoint{2.779468in}{1.203236in}}%
\pgfpathlineto{\pgfqpoint{2.779524in}{1.142232in}}%
\pgfpathlineto{\pgfqpoint{2.780532in}{1.219450in}}%
\pgfpathlineto{\pgfqpoint{2.779580in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{2.780629in}{1.157944in}}%
\pgfpathlineto{\pgfqpoint{2.781646in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{2.780671in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.781715in}{1.148730in}}%
\pgfpathlineto{\pgfqpoint{2.781882in}{1.225076in}}%
\pgfpathlineto{\pgfqpoint{2.782671in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{2.782823in}{1.182418in}}%
\pgfpathlineto{\pgfqpoint{2.782892in}{1.104246in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{1.198871in}}%
\pgfpathlineto{\pgfqpoint{2.783788in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{2.783802in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.784379in}{1.104246in}}%
\pgfpathlineto{\pgfqpoint{2.784899in}{1.198871in}}%
\pgfpathlineto{\pgfqpoint{2.785746in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{2.786018in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{2.787118in}{1.196635in}}%
\pgfpathlineto{\pgfqpoint{2.786127in}{1.120699in}}%
\pgfpathlineto{\pgfqpoint{2.787145in}{1.160885in}}%
\pgfpathlineto{\pgfqpoint{2.787496in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{2.787780in}{1.209539in}}%
\pgfpathlineto{\pgfqpoint{2.788252in}{1.131880in}}%
\pgfpathlineto{\pgfqpoint{2.788535in}{1.209539in}}%
\pgfpathlineto{\pgfqpoint{2.788884in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{2.789367in}{1.174726in}}%
\pgfpathlineto{\pgfqpoint{2.789822in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{2.789514in}{1.192055in}}%
\pgfpathlineto{\pgfqpoint{2.790489in}{1.160885in}}%
\pgfpathlineto{\pgfqpoint{2.790756in}{1.116764in}}%
\pgfpathlineto{\pgfqpoint{2.790556in}{1.217523in}}%
\pgfpathlineto{\pgfqpoint{2.791566in}{1.151869in}}%
\pgfpathlineto{\pgfqpoint{2.791858in}{1.198871in}}%
\pgfpathlineto{\pgfqpoint{2.792294in}{1.108544in}}%
\pgfpathlineto{\pgfqpoint{2.792677in}{1.177337in}}%
\pgfpathlineto{\pgfqpoint{2.793152in}{1.090495in}}%
\pgfpathlineto{\pgfqpoint{2.792849in}{1.194364in}}%
\pgfpathlineto{\pgfqpoint{2.793783in}{1.179901in}}%
\pgfpathlineto{\pgfqpoint{2.793888in}{1.104246in}}%
\pgfpathlineto{\pgfqpoint{2.794412in}{1.201070in}}%
\pgfpathlineto{\pgfqpoint{2.794895in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{2.795078in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{2.795989in}{1.201070in}}%
\pgfpathlineto{\pgfqpoint{2.797104in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{2.796832in}{1.205369in}}%
\pgfpathlineto{\pgfqpoint{2.797117in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.797646in}{1.207469in}}%
\pgfpathlineto{\pgfqpoint{2.797401in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{2.798238in}{1.172066in}}%
\pgfpathlineto{\pgfqpoint{2.798610in}{1.104246in}}%
\pgfpathlineto{\pgfqpoint{2.798944in}{1.207469in}}%
\pgfpathlineto{\pgfqpoint{2.799353in}{1.145519in}}%
\pgfpathlineto{\pgfqpoint{2.799902in}{1.198871in}}%
\pgfpathlineto{\pgfqpoint{2.799698in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{2.800476in}{1.174726in}}%
\pgfpathlineto{\pgfqpoint{2.801098in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{2.801529in}{1.184890in}}%
\pgfpathlineto{\pgfqpoint{2.801592in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{2.802022in}{1.189707in}}%
\pgfpathlineto{\pgfqpoint{2.801820in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{2.802716in}{1.184890in}}%
\pgfpathlineto{\pgfqpoint{2.803608in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{1.194364in}}%
\pgfpathlineto{\pgfqpoint{2.803846in}{1.124526in}}%
\pgfpathlineto{\pgfqpoint{2.803858in}{1.124526in}}%
\pgfpathlineto{\pgfqpoint{2.804833in}{1.189707in}}%
\pgfpathlineto{\pgfqpoint{2.804383in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{2.804970in}{1.138866in}}%
\pgfpathlineto{\pgfqpoint{2.805976in}{1.184890in}}%
\pgfpathlineto{\pgfqpoint{2.805007in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{2.806088in}{1.163765in}}%
\pgfpathlineto{\pgfqpoint{2.806620in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{2.806744in}{1.194364in}}%
\pgfpathlineto{\pgfqpoint{2.807200in}{1.131880in}}%
\pgfpathlineto{\pgfqpoint{2.807287in}{1.189707in}}%
\pgfpathlineto{\pgfqpoint{2.807754in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{2.808319in}{1.157944in}}%
\pgfpathlineto{\pgfqpoint{2.808528in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{2.808564in}{1.189707in}}%
\pgfpathlineto{\pgfqpoint{2.809432in}{1.151869in}}%
\pgfpathlineto{\pgfqpoint{2.810151in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{2.809859in}{1.189707in}}%
\pgfpathlineto{\pgfqpoint{2.810540in}{1.145519in}}%
\pgfpathlineto{\pgfqpoint{2.811146in}{1.182418in}}%
\pgfpathlineto{\pgfqpoint{2.811533in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{2.811629in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.812051in}{1.075241in}}%
\pgfpathlineto{\pgfqpoint{2.812557in}{1.196635in}}%
\pgfpathlineto{\pgfqpoint{2.812713in}{1.138866in}}%
\pgfpathlineto{\pgfqpoint{2.813541in}{1.184890in}}%
\pgfpathlineto{\pgfqpoint{2.813265in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{2.813744in}{1.151869in}}%
\pgfpathlineto{\pgfqpoint{2.814329in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{2.813935in}{1.407237in}}%
\pgfpathlineto{\pgfqpoint{2.814841in}{1.142232in}}%
\pgfpathlineto{\pgfqpoint{2.815589in}{1.196635in}}%
\pgfpathlineto{\pgfqpoint{2.815127in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{2.815945in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{2.816311in}{1.038592in}}%
\pgfpathlineto{\pgfqpoint{2.816158in}{1.177337in}}%
\pgfpathlineto{\pgfqpoint{2.817066in}{1.131880in}}%
\pgfpathlineto{\pgfqpoint{2.817595in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{2.817137in}{1.207469in}}%
\pgfpathlineto{\pgfqpoint{2.818170in}{1.075241in}}%
\pgfpathlineto{\pgfqpoint{2.819117in}{1.182418in}}%
\pgfpathlineto{\pgfqpoint{2.818930in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.819291in}{1.148730in}}%
\pgfpathlineto{\pgfqpoint{2.820024in}{1.182418in}}%
\pgfpathlineto{\pgfqpoint{2.820407in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{2.821298in}{1.182418in}}%
\pgfpathlineto{\pgfqpoint{2.820488in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{2.821528in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{2.822300in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{2.822667in}{1.172066in}}%
\pgfpathlineto{\pgfqpoint{2.822930in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{2.823776in}{1.138866in}}%
\pgfpathlineto{\pgfqpoint{2.824562in}{1.169353in}}%
\pgfpathlineto{\pgfqpoint{2.824141in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{2.824744in}{1.135416in}}%
\pgfpathlineto{\pgfqpoint{2.825820in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.825141in}{1.177337in}}%
\pgfpathlineto{\pgfqpoint{2.825854in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{2.826283in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{2.826216in}{1.179901in}}%
\pgfpathlineto{\pgfqpoint{2.826948in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{2.827251in}{1.172066in}}%
\pgfpathlineto{\pgfqpoint{2.827621in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.828047in}{1.154939in}}%
\pgfpathlineto{\pgfqpoint{2.828928in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{2.828114in}{1.174726in}}%
\pgfpathlineto{\pgfqpoint{2.829162in}{1.116764in}}%
\pgfpathlineto{\pgfqpoint{2.829629in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{2.829895in}{1.174726in}}%
\pgfpathlineto{\pgfqpoint{2.830261in}{1.138866in}}%
\pgfpathlineto{\pgfqpoint{2.831156in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{2.830836in}{1.169353in}}%
\pgfpathlineto{\pgfqpoint{2.831387in}{1.108544in}}%
\pgfpathlineto{\pgfqpoint{2.832310in}{1.174726in}}%
\pgfpathlineto{\pgfqpoint{2.832123in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.832474in}{1.145519in}}%
\pgfpathlineto{\pgfqpoint{2.832617in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{2.832693in}{1.194364in}}%
\pgfpathlineto{\pgfqpoint{2.833589in}{1.116764in}}%
\pgfpathlineto{\pgfqpoint{2.833600in}{1.116764in}}%
\pgfpathlineto{\pgfqpoint{2.834220in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{2.833654in}{1.174726in}}%
\pgfpathlineto{\pgfqpoint{2.834698in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{2.835801in}{1.157944in}}%
\pgfpathlineto{\pgfqpoint{2.835023in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{2.835812in}{1.151869in}}%
\pgfpathlineto{\pgfqpoint{2.835822in}{1.151869in}}%
\pgfpathlineto{\pgfqpoint{2.836759in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{2.836812in}{1.174726in}}%
\pgfpathlineto{\pgfqpoint{2.836941in}{1.108544in}}%
\pgfpathlineto{\pgfqpoint{2.837370in}{1.172066in}}%
\pgfpathlineto{\pgfqpoint{2.837787in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{2.838054in}{1.160885in}}%
\pgfpathlineto{\pgfqpoint{2.838374in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.174726in}}%
\pgfpathlineto{\pgfqpoint{2.839161in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{2.839596in}{1.179901in}}%
\pgfpathlineto{\pgfqpoint{2.840041in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{2.840284in}{1.154939in}}%
\pgfpathlineto{\pgfqpoint{2.841327in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{2.840538in}{1.172066in}}%
\pgfpathlineto{\pgfqpoint{2.841390in}{1.104246in}}%
\pgfpathlineto{\pgfqpoint{2.842072in}{1.177337in}}%
\pgfpathlineto{\pgfqpoint{2.841475in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{2.842502in}{1.135416in}}%
\pgfpathlineto{\pgfqpoint{2.843347in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.842658in}{1.179901in}}%
\pgfpathlineto{\pgfqpoint{2.843617in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{2.844230in}{1.163765in}}%
\pgfpathlineto{\pgfqpoint{2.843898in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{2.844738in}{1.131880in}}%
\pgfpathlineto{\pgfqpoint{2.845244in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{2.844965in}{1.163765in}}%
\pgfpathlineto{\pgfqpoint{2.845852in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{2.846078in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{2.846099in}{1.154939in}}%
\pgfpathlineto{\pgfqpoint{2.846899in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{2.847452in}{1.157944in}}%
\pgfpathlineto{\pgfqpoint{2.847758in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{2.848003in}{1.116764in}}%
\pgfpathlineto{\pgfqpoint{2.848603in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{2.848278in}{1.169353in}}%
\pgfpathlineto{\pgfqpoint{2.849090in}{1.124526in}}%
\pgfpathlineto{\pgfqpoint{2.849748in}{1.174726in}}%
\pgfpathlineto{\pgfqpoint{2.849809in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{2.850192in}{1.116764in}}%
\pgfpathlineto{\pgfqpoint{2.851289in}{1.007421in}}%
\pgfpathlineto{\pgfqpoint{2.850253in}{1.157944in}}%
\pgfpathlineto{\pgfqpoint{2.851309in}{1.075241in}}%
\pgfpathlineto{\pgfqpoint{2.851830in}{1.157944in}}%
\pgfpathlineto{\pgfqpoint{2.851630in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{2.852400in}{1.145519in}}%
\pgfpathlineto{\pgfqpoint{2.852560in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{2.853247in}{1.163765in}}%
\pgfpathlineto{\pgfqpoint{2.853515in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{2.853882in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{2.853624in}{1.160885in}}%
\pgfpathlineto{\pgfqpoint{2.854585in}{1.108544in}}%
\pgfpathlineto{\pgfqpoint{2.854970in}{1.172066in}}%
\pgfpathlineto{\pgfqpoint{2.855649in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{2.855689in}{1.148730in}}%
\pgfpathlineto{\pgfqpoint{2.856376in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.855993in}{1.151869in}}%
\pgfpathlineto{\pgfqpoint{2.856806in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{2.856816in}{1.154939in}}%
\pgfpathlineto{\pgfqpoint{2.857207in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{2.857909in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.858870in}{1.038592in}}%
\pgfpathlineto{\pgfqpoint{2.858220in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{2.859025in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{2.859952in}{1.145519in}}%
\pgfpathlineto{\pgfqpoint{2.859682in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{2.860144in}{1.120699in}}%
\pgfpathlineto{\pgfqpoint{2.860462in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{2.861019in}{1.172066in}}%
\pgfpathlineto{\pgfqpoint{2.861239in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{2.861249in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{2.861488in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{2.861842in}{1.151869in}}%
\pgfpathlineto{\pgfqpoint{2.862357in}{1.075241in}}%
\pgfpathlineto{\pgfqpoint{2.863090in}{1.145519in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{2.863469in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{2.863744in}{1.151869in}}%
\pgfpathlineto{\pgfqpoint{2.864132in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{2.864585in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{2.865620in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{2.865601in}{1.145519in}}%
\pgfpathlineto{\pgfqpoint{2.865695in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{2.866481in}{1.154939in}}%
\pgfpathlineto{\pgfqpoint{2.866677in}{1.038592in}}%
\pgfpathlineto{\pgfqpoint{2.866762in}{1.142232in}}%
\pgfpathlineto{\pgfqpoint{2.867637in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{2.867870in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{2.868426in}{1.182418in}}%
\pgfpathlineto{\pgfqpoint{2.868815in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{2.868972in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{2.869636in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{2.869230in}{1.157944in}}%
\pgfpathlineto{\pgfqpoint{2.870087in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{2.870775in}{1.145519in}}%
\pgfpathlineto{\pgfqpoint{2.870170in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{2.871196in}{1.104246in}}%
\pgfpathlineto{\pgfqpoint{2.872054in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{2.871406in}{1.142232in}}%
\pgfpathlineto{\pgfqpoint{2.872300in}{1.038592in}}%
\pgfpathlineto{\pgfqpoint{2.872482in}{1.151869in}}%
\pgfpathlineto{\pgfqpoint{2.872981in}{1.007421in}}%
\pgfpathlineto{\pgfqpoint{2.873407in}{1.104246in}}%
\pgfpathlineto{\pgfqpoint{2.874138in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{2.873805in}{1.151869in}}%
\pgfpathlineto{\pgfqpoint{2.874526in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{2.874886in}{1.145519in}}%
\pgfpathlineto{\pgfqpoint{2.875021in}{1.007421in}}%
\pgfpathlineto{\pgfqpoint{2.875648in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{2.876122in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{2.876596in}{1.148730in}}%
\pgfpathlineto{\pgfqpoint{2.876738in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{2.877760in}{1.131880in}}%
\pgfpathlineto{\pgfqpoint{2.876952in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{2.877831in}{1.090495in}}%
\pgfpathlineto{\pgfqpoint{2.878901in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{2.878354in}{1.145519in}}%
\pgfpathlineto{\pgfqpoint{2.878945in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{2.879298in}{1.148730in}}%
\pgfpathlineto{\pgfqpoint{2.880001in}{1.007421in}}%
\pgfpathlineto{\pgfqpoint{2.880027in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{2.880746in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{2.880352in}{1.138866in}}%
\pgfpathlineto{\pgfqpoint{2.881139in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{2.881191in}{1.145519in}}%
\pgfpathlineto{\pgfqpoint{2.881479in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{2.882245in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{2.882253in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{2.883129in}{1.154939in}}%
\pgfpathlineto{\pgfqpoint{2.882514in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{2.883362in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{2.884422in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{2.883552in}{1.135416in}}%
\pgfpathlineto{\pgfqpoint{2.884465in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{2.885545in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{2.884516in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{2.885579in}{1.075241in}}%
\pgfpathlineto{\pgfqpoint{2.886254in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{2.885853in}{1.148730in}}%
\pgfpathlineto{\pgfqpoint{2.886671in}{1.075241in}}%
\pgfpathlineto{\pgfqpoint{2.887765in}{1.131880in}}%
\pgfpathlineto{\pgfqpoint{2.887283in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{2.887774in}{1.120699in}}%
\pgfpathlineto{\pgfqpoint{2.888753in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{2.888070in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{2.888888in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.889493in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{2.889477in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{2.889997in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{2.890933in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{2.890590in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{2.891033in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{2.891041in}{1.148730in}}%
\pgfpathlineto{\pgfqpoint{2.891557in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{2.892130in}{1.038592in}}%
\pgfpathlineto{\pgfqpoint{2.893057in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{2.892453in}{1.124526in}}%
\pgfpathlineto{\pgfqpoint{2.893214in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{2.894103in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{2.893848in}{1.131880in}}%
\pgfpathlineto{\pgfqpoint{2.894316in}{1.090495in}}%
\pgfpathlineto{\pgfqpoint{2.894538in}{1.131880in}}%
\pgfpathlineto{\pgfqpoint{2.894841in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{2.895405in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{2.895862in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{2.896375in}{1.138866in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{1.075241in}}%
\pgfpathlineto{\pgfqpoint{2.896700in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{2.896651in}{1.120699in}}%
\pgfpathlineto{\pgfqpoint{2.897623in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{2.897785in}{1.138866in}}%
\pgfpathlineto{\pgfqpoint{2.898704in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{2.898728in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{2.898969in}{1.131880in}}%
\pgfpathlineto{\pgfqpoint{2.899834in}{1.075241in}}%
\pgfpathlineto{\pgfqpoint{2.899906in}{1.131880in}}%
\pgfpathlineto{\pgfqpoint{2.900545in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{2.900944in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{2.901357in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{2.901460in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.902071in}{1.038592in}}%
\pgfpathlineto{\pgfqpoint{2.902379in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{2.903003in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{2.903184in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{2.903554in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{2.903632in}{1.138866in}}%
\pgfpathlineto{\pgfqpoint{2.904291in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{2.904299in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{2.905198in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{2.904519in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.905409in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{2.906311in}{1.131880in}}%
\pgfpathlineto{\pgfqpoint{2.905627in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{2.906528in}{1.108544in}}%
\pgfpathlineto{\pgfqpoint{2.906575in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{2.906621in}{1.124526in}}%
\pgfpathlineto{\pgfqpoint{2.907642in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{2.908635in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{2.908435in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{2.908742in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{2.909768in}{1.145519in}}%
\pgfpathlineto{\pgfqpoint{2.909859in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{2.910035in}{1.120699in}}%
\pgfpathlineto{\pgfqpoint{2.910485in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{2.910971in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{2.911123in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{2.911305in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{2.912039in}{1.104246in}}%
\pgfpathlineto{\pgfqpoint{2.912424in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{2.912628in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{2.913147in}{1.007421in}}%
\pgfpathlineto{\pgfqpoint{2.914212in}{1.120699in}}%
\pgfpathlineto{\pgfqpoint{2.913335in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{2.914257in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{2.914429in}{1.116764in}}%
\pgfpathlineto{\pgfqpoint{2.914347in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{2.915301in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{2.915755in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{2.915502in}{1.124526in}}%
\pgfpathlineto{\pgfqpoint{2.916407in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.916652in}{1.131880in}}%
\pgfpathlineto{\pgfqpoint{2.916504in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{2.917508in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{2.918177in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{2.917559in}{1.108544in}}%
\pgfpathlineto{\pgfqpoint{2.918617in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{2.918654in}{1.131880in}}%
\pgfpathlineto{\pgfqpoint{2.918947in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{2.919743in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{2.919947in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{2.920630in}{1.124526in}}%
\pgfpathlineto{\pgfqpoint{2.920855in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{2.921788in}{1.116764in}}%
\pgfpathlineto{\pgfqpoint{2.921658in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{2.921947in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{2.922019in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{2.922998in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.923055in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{2.924022in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{2.923120in}{1.104246in}}%
\pgfpathlineto{\pgfqpoint{2.924158in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{2.925226in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.925013in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{2.925248in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{2.925858in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{2.925603in}{1.116764in}}%
\pgfpathlineto{\pgfqpoint{2.926360in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{2.926367in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{2.927256in}{1.104246in}}%
\pgfpathlineto{\pgfqpoint{2.927136in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{2.927467in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{2.927629in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{2.928267in}{1.108544in}}%
\pgfpathlineto{\pgfqpoint{2.928575in}{1.038592in}}%
\pgfpathlineto{\pgfqpoint{2.929524in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.929580in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{2.929691in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{2.929893in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{2.930573in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.930802in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{2.931182in}{1.116764in}}%
\pgfpathlineto{\pgfqpoint{2.931410in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{2.931900in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.932058in}{1.108544in}}%
\pgfpathlineto{\pgfqpoint{2.933019in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{2.933669in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.934133in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{2.935072in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{2.934712in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{2.935248in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{2.935918in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{2.936155in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.936357in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{2.937266in}{1.104246in}}%
\pgfpathlineto{\pgfqpoint{2.936512in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{2.937467in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{2.938224in}{1.135416in}}%
\pgfpathlineto{\pgfqpoint{2.937937in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{2.938518in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{2.939597in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{2.939018in}{1.124526in}}%
\pgfpathlineto{\pgfqpoint{2.939631in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{2.939777in}{1.120699in}}%
\pgfpathlineto{\pgfqpoint{2.939896in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{2.940744in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{2.941410in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{2.941100in}{1.120699in}}%
\pgfpathlineto{\pgfqpoint{2.941858in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{2.942068in}{1.116764in}}%
\pgfpathlineto{\pgfqpoint{2.942081in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{2.942966in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{2.943456in}{1.148730in}}%
\pgfpathlineto{\pgfqpoint{2.943338in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{2.944062in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{2.944945in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.120699in}}%
\pgfpathlineto{\pgfqpoint{2.945172in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.945870in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{2.945275in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{2.946282in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{2.946359in}{1.108544in}}%
\pgfpathlineto{\pgfqpoint{2.947163in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{2.947381in}{1.038592in}}%
\pgfpathlineto{\pgfqpoint{2.947880in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{2.947944in}{1.124526in}}%
\pgfpathlineto{\pgfqpoint{2.948493in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{2.948970in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{2.948652in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.949586in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{2.949592in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{2.950548in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{2.949802in}{1.090495in}}%
\pgfpathlineto{\pgfqpoint{2.950706in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{2.950737in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{2.950995in}{1.116764in}}%
\pgfpathlineto{\pgfqpoint{2.951807in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{2.952352in}{1.124526in}}%
\pgfpathlineto{\pgfqpoint{2.952677in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{2.952915in}{1.038592in}}%
\pgfpathlineto{\pgfqpoint{2.953438in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{2.953033in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{2.954023in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{2.954755in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.954656in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{2.955120in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{2.955706in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{2.955792in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{2.956217in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{2.956530in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{2.957033in}{1.145519in}}%
\pgfpathlineto{\pgfqpoint{2.957327in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{2.957590in}{1.131880in}}%
\pgfpathlineto{\pgfqpoint{2.957822in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{2.958437in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{2.959148in}{1.116764in}}%
\pgfpathlineto{\pgfqpoint{2.958948in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{2.959542in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{2.960110in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{2.959675in}{1.104246in}}%
\pgfpathlineto{\pgfqpoint{2.960647in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{2.961104in}{1.090495in}}%
\pgfpathlineto{\pgfqpoint{2.961188in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{2.961752in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.962768in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{2.962756in}{1.108544in}}%
\pgfpathlineto{\pgfqpoint{2.962869in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{2.963137in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{2.963844in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{2.963981in}{1.007421in}}%
\pgfpathlineto{\pgfqpoint{2.965022in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{2.964413in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{2.965069in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{2.965970in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{2.965640in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{2.966181in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{2.966697in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{2.967054in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{2.967287in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{2.968144in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{2.968347in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{2.968400in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{2.969448in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{2.968556in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{2.969500in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{2.970434in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{2.969778in}{1.104246in}}%
\pgfpathlineto{\pgfqpoint{2.970613in}{1.007421in}}%
\pgfpathlineto{\pgfqpoint{2.970825in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{2.971026in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{2.971725in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{2.972302in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{2.972570in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{2.972837in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{2.973428in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{2.973019in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{2.973961in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{2.974362in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{2.974340in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{2.975067in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{2.975949in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{2.976033in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{2.976179in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{2.976296in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{2.976805in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{2.977279in}{1.038592in}}%
\pgfpathlineto{\pgfqpoint{2.978286in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{2.978158in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{2.978385in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{2.978779in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{2.978469in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{2.979497in}{1.038592in}}%
\pgfpathlineto{\pgfqpoint{2.980361in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{2.980268in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{2.980613in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{2.981331in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{2.981358in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{2.981730in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{2.982770in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{2.982155in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{2.982775in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{2.983594in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{2.983052in}{1.090495in}}%
\pgfpathlineto{\pgfqpoint{2.983886in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{2.984877in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{2.984026in}{1.075241in}}%
\pgfpathlineto{\pgfqpoint{2.984985in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{2.985634in}{1.075241in}}%
\pgfpathlineto{\pgfqpoint{2.985661in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{2.986089in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{2.986095in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{2.987188in}{1.090495in}}%
\pgfpathlineto{\pgfqpoint{2.987199in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{2.988165in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{2.987396in}{1.075241in}}%
\pgfpathlineto{\pgfqpoint{2.988297in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{2.989227in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.988345in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{2.989406in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{2.990462in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{2.989911in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{2.990514in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{2.990771in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{2.991549in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{2.991622in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{2.992334in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{2.991663in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{2.992718in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{2.993686in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{2.992864in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{2.993830in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{2.994057in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{2.994248in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{2.994936in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{2.994998in}{1.075241in}}%
\pgfpathlineto{\pgfqpoint{2.995290in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{2.996047in}{1.038592in}}%
\pgfpathlineto{\pgfqpoint{2.996210in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{2.996877in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{2.997157in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{2.997912in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.997467in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{2.998266in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{2.998584in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{2.998564in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{2.999365in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.000368in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{2.999746in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.000473in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{3.000498in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{3.000638in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{3.001590in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{3.002528in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{3.001630in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{3.002706in}{1.007421in}}%
\pgfpathlineto{\pgfqpoint{3.003388in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{3.003418in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{3.003817in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.075241in}}%
\pgfpathlineto{\pgfqpoint{3.004755in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.004931in}{1.038592in}}%
\pgfpathlineto{\pgfqpoint{3.005591in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{3.005650in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{3.006040in}{1.007421in}}%
\pgfpathlineto{\pgfqpoint{3.006293in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{3.006692in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{3.007158in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{3.008154in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{3.007700in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{3.008270in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.009222in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.008525in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{3.009381in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.010118in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{3.009649in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{3.010491in}{1.007421in}}%
\pgfpathlineto{\pgfqpoint{3.010891in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{3.010924in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{3.011614in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.012457in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{3.012135in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{3.012731in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{3.013744in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.012769in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{3.013843in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.014499in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{3.013908in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{3.014948in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{3.015350in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.015867in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{3.016063in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.016893in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{3.016958in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{3.017176in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.018218in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{3.017374in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{3.018278in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{3.018623in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{3.018862in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{3.019389in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{3.020129in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.019723in}{1.075241in}}%
\pgfpathlineto{\pgfqpoint{3.020498in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.021407in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{3.020626in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{3.021611in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.022434in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{3.022272in}{1.038592in}}%
\pgfpathlineto{\pgfqpoint{3.022723in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.023047in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.023407in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{3.023829in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.023963in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{3.024938in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.026032in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.025312in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{3.026046in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.026918in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.026139in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{3.027161in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.027804in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{3.027293in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.028262in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.028692in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.028845in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{3.029370in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.030464in}{1.075241in}}%
\pgfpathlineto{\pgfqpoint{3.029615in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{3.030486in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{3.031020in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.030842in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{3.031595in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.032071in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{3.031976in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.032708in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{3.033785in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.032768in}{1.038592in}}%
\pgfpathlineto{\pgfqpoint{3.033819in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.033952in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{3.033901in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.034899in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{3.035469in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.034963in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.036008in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{3.036870in}{1.038592in}}%
\pgfpathlineto{\pgfqpoint{3.036029in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.037119in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.037935in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{3.037439in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.038233in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.039266in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.038564in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{3.039333in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.039520in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{3.039807in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.040443in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.041052in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.040663in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{3.041552in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.042138in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{3.042310in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.042656in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{3.042955in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.042689in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{3.043770in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{3.044825in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{3.043790in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.044886in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.045454in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.045985in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{3.046332in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{3.046892in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.047098in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.047182in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{3.047841in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.048189in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.048764in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.048297in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.049303in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{3.050046in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.049704in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.050636in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{3.050458in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.051513in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.052244in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.051761in}{1.038592in}}%
\pgfpathlineto{\pgfqpoint{3.052625in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{3.052856in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.052789in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.053739in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{3.054774in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.054307in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.054847in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.055618in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{3.055157in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.055946in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.056494in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.057001in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.057055in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{3.058085in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{3.057691in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.058169in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{3.058985in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.059111in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.059282in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{3.059301in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.060396in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.060830in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.061444in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{3.061508in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{3.062611in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{3.062409in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.062618in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.063671in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.063112in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.063730in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{3.064277in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.063738in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{3.064840in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.065779in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.065014in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.065944in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.066977in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.067054in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.067764in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.067145in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.068132in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.068453in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.069056in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.069241in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.070247in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.069288in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.070352in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{3.070658in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.070558in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.071464in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.072545in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.071737in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{3.072581in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.073668in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{3.073159in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.073692in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.074023in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.074366in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{3.074812in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{3.074847in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{3.074854in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.075926in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.076284in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.076603in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{3.077041in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{3.077429in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.077289in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.078150in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.078355in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.078262in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{3.079261in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{3.080000in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{3.079562in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.080369in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.081108in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{3.081482in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{3.082415in}{1.038592in}}%
\pgfpathlineto{\pgfqpoint{3.082094in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.082596in}{1.007421in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.082882in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{3.083714in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{3.084459in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{3.084486in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.084826in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.085879in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{3.084870in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.085937in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.086479in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.086961in}{1.038592in}}%
\pgfpathlineto{\pgfqpoint{3.087044in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{3.087744in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{3.088033in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.088040in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.088938in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{3.089150in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.090067in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.090004in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.090258in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{3.091144in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.090458in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.091366in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.091569in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.091615in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.092479in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{3.093028in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{3.093450in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.093589in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.094168in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.094322in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{3.094700in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{3.095808in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{3.095002in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.095811in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.096882in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.095942in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.096920in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{3.097343in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.097133in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.098033in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.098463in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.098758in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.099143in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.100140in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.099168in}{1.007421in}}%
\pgfpathlineto{\pgfqpoint{3.100257in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.101012in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{3.100633in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.101362in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.101408in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.101468in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{3.102473in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.103459in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.102935in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.103582in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.104606in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{3.103697in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.104689in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.105759in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.105023in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{3.105798in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{3.106302in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{3.105817in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.106912in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.106915in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.107033in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.107480in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{3.108025in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{3.108509in}{1.007421in}}%
\pgfpathlineto{\pgfqpoint{3.108034in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.109133in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.110187in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.109217in}{1.007421in}}%
\pgfpathlineto{\pgfqpoint{3.110244in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{3.110848in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.110445in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.111356in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.111382in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{3.112129in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.112135in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.112834in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.113245in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.114197in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.114106in}{1.007421in}}%
\pgfpathlineto{\pgfqpoint{3.114356in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{3.114808in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.114444in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{3.115464in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{3.115721in}{1.007421in}}%
\pgfpathlineto{\pgfqpoint{3.115601in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.116577in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.116923in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{3.117190in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.117196in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.117633in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{3.118208in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.118214in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.118986in}{1.007421in}}%
\pgfpathlineto{\pgfqpoint{3.119325in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{3.119930in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.119893in}{1.007421in}}%
\pgfpathlineto{\pgfqpoint{3.120436in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{3.120776in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{3.120804in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.120810in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.121394in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{3.121919in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.122256in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{3.122409in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.122415in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{3.123524in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.123839in}{1.007421in}}%
\pgfpathlineto{\pgfqpoint{3.124328in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.124333in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.124863in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{3.125396in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.125402in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.125661in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.125995in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.126001in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.126809in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{3.127095in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.127100in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.127269in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.127410in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.127415in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.127813in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{3.127929in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.127935in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.128433in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{3.128452in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.128458in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.129032in}{1.007421in}}%
\pgfpathlineto{\pgfqpoint{3.129413in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.129419in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.130258in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{3.130528in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{3.130530in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{3.130705in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.130754in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.130759in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.131107in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{3.131869in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.132135in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.132143in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.132148in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.132180in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{3.132834in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.132839in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.133721in}{1.007421in}}%
\pgfpathlineto{\pgfqpoint{3.133949in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{3.134993in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{3.134233in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.135022in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.135073in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.135078in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.135789in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.135839in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.135845in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.136182in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{3.136956in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{3.137344in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{3.136993in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.138066in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.139105in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.138557in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.139176in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{3.139395in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{3.139743in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.139748in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.140084in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.140209in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.140214in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.140496in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{3.140953in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.140958in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.140989in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{3.141088in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.141093in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.141349in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{3.142027in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.142032in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.142913in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.143016in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.143021in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.143435in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.143440in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.143901in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.143911in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.143917in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.144108in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.144612in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.144617in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.145485in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.145726in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.146236in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{3.146575in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.146580in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.146837in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.146911in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.146916in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.146994in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.147017in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.147022in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.147085in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.147102in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.147107in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.147390in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.147518in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.147523in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.147707in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.147800in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.147805in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.148913in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{3.148915in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{3.149332in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.149928in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.149933in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.150755in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{3.151043in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{3.151109in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.151109in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.151114in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.151278in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.151334in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.151339in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.151347in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.151391in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.151396in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.152026in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.152506in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.152638in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{3.152923in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.152928in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.152940in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.152992in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.152997in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.154056in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.154108in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{3.154337in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.154369in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.154374in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.154432in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.154437in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.154442in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.154483in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.154486in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.154491in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.154615in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.154629in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.154634in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.154989in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{3.155744in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{3.155751in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{3.155761in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{3.155761in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.155766in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.155955in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.155967in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.155971in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.156269in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.156479in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.156484in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.157113in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{3.157517in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.157521in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.158054in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.158107in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.158112in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.158207in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.158372in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.158377in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.158382in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.158411in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.158416in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.158807in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.158929in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.158934in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.158970in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.158977in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.158982in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.158996in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.159120in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.159125in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.159208in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.159318in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.159323in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.159465in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.159622in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.159627in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.159756in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.160737in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{3.160740in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{3.161002in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{3.161078in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.161083in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.161187in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.161262in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.161267in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.161312in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.161397in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.161401in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.161668in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.161790in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.161795in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.161804in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.161842in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.161847in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.161854in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.161865in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.161870in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.161898in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.162049in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.162054in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.162606in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.162751in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.162756in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.162990in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.163579in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.163584in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.163619in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.163682in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.163687in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.164090in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.164164in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.164171in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.164171in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.164171in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.164176in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.164223in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.164325in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.164330in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.164339in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.164437in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.164441in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.164444in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.164767in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.164771in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.164778in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.164887in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.164892in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.165138in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.165161in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.165166in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.165184in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.165298in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.165302in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.165881in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.165883in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.165888in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.166188in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.166190in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.166195in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.166268in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.166384in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.166388in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.166414in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.166480in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.166485in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.166582in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.166619in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.166623in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.166966in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.167115in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.167120in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.167310in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.167349in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.167354in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.167641in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.167673in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.167677in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.167757in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.167783in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.167787in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.167973in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.167977in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.168295in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.168320in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.168325in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.168329in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.168411in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.168416in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.168735in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.169525in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.169527in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{3.169536in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.169541in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.169593in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.169686in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.169690in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.170329in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.170551in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.170556in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.170580in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.170601in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.170605in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.170608in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.170921in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.170926in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.171149in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.171217in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.171221in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.171224in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{3.171224in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.171228in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.171426in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.171460in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.171465in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.171626in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.171845in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.171849in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.172051in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.172396in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.172401in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.172455in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.172473in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.172477in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.172486in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.172558in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.172562in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.172582in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{3.172591in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.172596in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.172656in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.172667in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.172672in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.172726in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.172752in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.172759in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.172779in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{3.172779in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.172784in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.172882in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.173052in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.173139in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.173155in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.173159in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.173385in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.173429in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.173434in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.173465in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.173777in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.173781in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.173799in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.173801in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.173806in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.173839in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.173855in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.173859in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.173924in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.173962in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.173966in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.174006in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.174053in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.174057in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.174073in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.174215in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.174219in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.174410in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.174697in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.174701in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.174703in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{3.174719in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.174723in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.174734in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{3.174752in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.174756in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.174774in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.174834in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.174838in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.174898in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.174925in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.174929in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.174951in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.174958in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.174962in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.174996in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.175004in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.175009in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.175027in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{3.175042in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.175047in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.175210in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.175928in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.175932in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.176526in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.176614in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.176619in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.176805in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.176950in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.176955in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.177023in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.177029in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.177034in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.177038in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.177110in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.177115in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.177211in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.177216in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.177220in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.177244in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.177253in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.177257in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.177259in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.177408in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.177413in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.177452in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.177712in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.177717in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.177787in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.177857in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.177861in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.178086in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.178140in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.178145in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.178199in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.178326in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.178330in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.178354in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.178391in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.178395in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.178404in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{3.178404in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.178408in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.178437in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.178474in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.178478in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.178574in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.178609in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.178613in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.178641in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.178641in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.178646in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.178824in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.178983in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.178987in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.179020in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.179057in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.179061in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.179102in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.179194in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.179198in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.179228in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.179259in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.179263in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.179289in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{3.179367in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.179372in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.179408in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.179424in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.179428in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.179458in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.179536in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.179541in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.179712in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.179770in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.179775in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.180136in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{3.180209in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.180214in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.180235in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.180255in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.180259in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.180300in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.180330in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.180335in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.180548in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{3.180682in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.180686in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.180729in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{3.180738in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.180742in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.180803in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.180805in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.180809in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.181057in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.181188in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.181192in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.181405in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{3.181452in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.181457in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.181465in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{3.181472in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.181476in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.181708in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.181727in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.181731in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.181751in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.181776in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.181781in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.181813in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{3.181839in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.181843in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.181849in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{3.181849in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.181854in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.181999in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.182016in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.182021in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.182038in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.182038in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.182042in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.182049in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{3.182066in}{0.773587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.716159in}{2.720123in}}%
\pgfpathlineto{\pgfqpoint{3.182068in}{0.951081in}}%
\pgfpathlineto{\pgfqpoint{3.182068in}{0.951081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.592863in}{2.825123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305363in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{2.825123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{2.825123in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{2.825123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508293in}{2.326667in}}%
\pgfpathlineto{\pgfqpoint{3.208141in}{2.326667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.235919in}{2.326667in}}{\pgfqpoint{3.235919in}{2.354444in}}%
\pgfpathlineto{\pgfqpoint{3.235919in}{2.727901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.235919in}{2.755679in}}{\pgfqpoint{3.208141in}{2.755679in}}%
\pgfpathlineto{\pgfqpoint{1.508293in}{2.755679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.480515in}{2.755679in}}{\pgfqpoint{1.480515in}{2.727901in}}%
\pgfpathlineto{\pgfqpoint{1.480515in}{2.354444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.480515in}{2.326667in}}{\pgfqpoint{1.508293in}{2.326667in}}%
\pgfpathlineto{\pgfqpoint{1.508293in}{2.326667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536071in}{2.651512in}}%
\pgfpathlineto{\pgfqpoint{1.674959in}{2.651512in}}%
\pgfpathlineto{\pgfqpoint{1.813848in}{2.651512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924959in,y=2.602901in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temporal Histogram}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.536071in}{2.457839in}}%
\pgfpathlineto{\pgfqpoint{1.674959in}{2.457839in}}%
\pgfpathlineto{\pgfqpoint{1.813848in}{2.457839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924959in,y=2.409228in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Zipf Function s=1.1}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/netflix_temporal_histogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.405363in}{2.925123in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.405363in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.405363in}{2.925123in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.925123in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{2.825123in}}%
\pgfpathlineto{\pgfqpoint{0.592863in}{2.825123in}}%
\pgfpathlineto{\pgfqpoint{0.592863in}{0.515123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716159in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.716159in}{2.825123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716159in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716159in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332636in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{1.332636in}{2.825123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332636in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.332636in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949113in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{1.949113in}{2.825123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949113in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949113in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565591in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.565591in}{2.825123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565591in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565591in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182068in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.182068in}{2.825123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182068in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.182068in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620665in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656416in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687950in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901737in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010293in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087315in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147058in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195871in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237143in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272893in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304428in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518214in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626770in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703792in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763535in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812349in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853620in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889371in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920905in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134691in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243248in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320270in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380012in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428826in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470097in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505848in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537382in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751169in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859725in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936747in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996490in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045303in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086574in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122325in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153859in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949113in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time Passed Since Last Access (log scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{0.620123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{0.620123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.571898in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{1.074865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.074865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.026640in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{1.529607in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{1.529607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.529607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.481381in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{1.984348in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{1.984348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.984348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.936123in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{2.439090in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{2.439090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.439090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.390865in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{0.519239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{0.549683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{0.576054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{0.599315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{0.757014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{0.837090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{0.893905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{0.937974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{0.973981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.004425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.030796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.054057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.211756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.291832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.348647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.392716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.428723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.459166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.485538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.508799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.666498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.746574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.803389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.847458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.883465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.913908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.940279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{1.963541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.121239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.201315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.258130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.302199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.338206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.368650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.395021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.418282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.575981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.656057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.712872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.756941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.792948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592863in}{2.823391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.670123in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency (log scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582863in}{2.449217in}}%
\pgfpathlineto{\pgfqpoint{0.716159in}{2.449158in}}%
\pgfpathlineto{\pgfqpoint{0.901737in}{2.400259in}}%
\pgfpathlineto{\pgfqpoint{1.087315in}{2.355195in}}%
\pgfpathlineto{\pgfqpoint{1.147058in}{2.338239in}}%
\pgfpathlineto{\pgfqpoint{1.195871in}{2.329595in}}%
\pgfpathlineto{\pgfqpoint{1.237143in}{2.318965in}}%
\pgfpathlineto{\pgfqpoint{1.272893in}{2.304282in}}%
\pgfpathlineto{\pgfqpoint{1.304428in}{2.296794in}}%
\pgfpathlineto{\pgfqpoint{1.332636in}{2.287994in}}%
\pgfpathlineto{\pgfqpoint{1.358154in}{2.274787in}}%
\pgfpathlineto{\pgfqpoint{1.402880in}{2.263632in}}%
\pgfpathlineto{\pgfqpoint{1.422721in}{2.249553in}}%
\pgfpathlineto{\pgfqpoint{1.441192in}{2.245542in}}%
\pgfpathlineto{\pgfqpoint{1.458471in}{2.231250in}}%
\pgfpathlineto{\pgfqpoint{1.474703in}{2.221569in}}%
\pgfpathlineto{\pgfqpoint{1.490006in}{2.223520in}}%
\pgfpathlineto{\pgfqpoint{1.504481in}{2.209124in}}%
\pgfpathlineto{\pgfqpoint{1.518214in}{2.208046in}}%
\pgfpathlineto{\pgfqpoint{1.531277in}{2.200127in}}%
\pgfpathlineto{\pgfqpoint{1.543732in}{2.195842in}}%
\pgfpathlineto{\pgfqpoint{1.555633in}{2.193322in}}%
\pgfpathlineto{\pgfqpoint{1.567028in}{2.180581in}}%
\pgfpathlineto{\pgfqpoint{1.577957in}{2.181747in}}%
\pgfpathlineto{\pgfqpoint{1.588458in}{2.167976in}}%
\pgfpathlineto{\pgfqpoint{1.598562in}{2.172674in}}%
\pgfpathlineto{\pgfqpoint{1.608299in}{2.163961in}}%
\pgfpathlineto{\pgfqpoint{1.626770in}{2.150551in}}%
\pgfpathlineto{\pgfqpoint{1.635549in}{2.148153in}}%
\pgfpathlineto{\pgfqpoint{1.644050in}{2.148841in}}%
\pgfpathlineto{\pgfqpoint{1.660281in}{2.137987in}}%
\pgfpathlineto{\pgfqpoint{1.668042in}{2.129649in}}%
\pgfpathlineto{\pgfqpoint{1.675584in}{2.132281in}}%
\pgfpathlineto{\pgfqpoint{1.682920in}{2.131345in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{2.122421in}}%
\pgfpathlineto{\pgfqpoint{1.697014in}{2.103912in}}%
\pgfpathlineto{\pgfqpoint{1.703792in}{2.117753in}}%
\pgfpathlineto{\pgfqpoint{1.710403in}{2.101089in}}%
\pgfpathlineto{\pgfqpoint{1.716855in}{2.100870in}}%
\pgfpathlineto{\pgfqpoint{1.723155in}{2.098557in}}%
\pgfpathlineto{\pgfqpoint{1.729310in}{2.089607in}}%
\pgfpathlineto{\pgfqpoint{1.735327in}{2.103696in}}%
\pgfpathlineto{\pgfqpoint{1.741211in}{2.088678in}}%
\pgfpathlineto{\pgfqpoint{1.746969in}{2.086099in}}%
\pgfpathlineto{\pgfqpoint{1.752606in}{2.090070in}}%
\pgfpathlineto{\pgfqpoint{1.758126in}{2.075435in}}%
\pgfpathlineto{\pgfqpoint{1.763535in}{2.074436in}}%
\pgfpathlineto{\pgfqpoint{1.768837in}{2.078523in}}%
\pgfpathlineto{\pgfqpoint{1.774036in}{2.080111in}}%
\pgfpathlineto{\pgfqpoint{1.779136in}{2.079258in}}%
\pgfpathlineto{\pgfqpoint{1.784140in}{2.059896in}}%
\pgfpathlineto{\pgfqpoint{1.789053in}{2.059762in}}%
\pgfpathlineto{\pgfqpoint{1.793877in}{2.070262in}}%
\pgfpathlineto{\pgfqpoint{1.798616in}{2.070262in}}%
\pgfpathlineto{\pgfqpoint{1.803272in}{2.053739in}}%
\pgfpathlineto{\pgfqpoint{1.812349in}{2.061373in}}%
\pgfpathlineto{\pgfqpoint{1.821128in}{2.044201in}}%
\pgfpathlineto{\pgfqpoint{1.825411in}{2.059492in}}%
\pgfpathlineto{\pgfqpoint{1.829628in}{2.036618in}}%
\pgfpathlineto{\pgfqpoint{1.833779in}{2.039627in}}%
\pgfpathlineto{\pgfqpoint{1.837866in}{2.034791in}}%
\pgfpathlineto{\pgfqpoint{1.841892in}{2.033410in}}%
\pgfpathlineto{\pgfqpoint{1.845859in}{2.030461in}}%
\pgfpathlineto{\pgfqpoint{1.849767in}{2.030929in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{2.026033in}}%
\pgfpathlineto{\pgfqpoint{1.857417in}{2.016701in}}%
\pgfpathlineto{\pgfqpoint{1.861162in}{2.018038in}}%
\pgfpathlineto{\pgfqpoint{1.864855in}{2.016533in}}%
\pgfpathlineto{\pgfqpoint{1.868498in}{2.022158in}}%
\pgfpathlineto{\pgfqpoint{1.872091in}{2.015018in}}%
\pgfpathlineto{\pgfqpoint{1.875638in}{2.016366in}}%
\pgfpathlineto{\pgfqpoint{1.879137in}{2.013490in}}%
\pgfpathlineto{\pgfqpoint{1.882592in}{2.015187in}}%
\pgfpathlineto{\pgfqpoint{1.886003in}{2.011778in}}%
\pgfpathlineto{\pgfqpoint{1.889371in}{2.011778in}}%
\pgfpathlineto{\pgfqpoint{1.892696in}{1.997895in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{2.003171in}}%
\pgfpathlineto{\pgfqpoint{1.899227in}{2.005137in}}%
\pgfpathlineto{\pgfqpoint{1.902433in}{2.003530in}}%
\pgfpathlineto{\pgfqpoint{1.905602in}{1.986704in}}%
\pgfpathlineto{\pgfqpoint{1.908733in}{1.999548in}}%
\pgfpathlineto{\pgfqpoint{1.911828in}{1.994172in}}%
\pgfpathlineto{\pgfqpoint{1.917913in}{1.974426in}}%
\pgfpathlineto{\pgfqpoint{1.920905in}{1.997156in}}%
\pgfpathlineto{\pgfqpoint{1.923863in}{1.988453in}}%
\pgfpathlineto{\pgfqpoint{1.926789in}{1.987872in}}%
\pgfpathlineto{\pgfqpoint{1.929684in}{1.970652in}}%
\pgfpathlineto{\pgfqpoint{1.932547in}{1.982762in}}%
\pgfpathlineto{\pgfqpoint{1.935380in}{1.965288in}}%
\pgfpathlineto{\pgfqpoint{1.938184in}{1.972339in}}%
\pgfpathlineto{\pgfqpoint{1.940958in}{1.969165in}}%
\pgfpathlineto{\pgfqpoint{1.946423in}{1.976081in}}%
\pgfpathlineto{\pgfqpoint{1.949113in}{1.975048in}}%
\pgfpathlineto{\pgfqpoint{1.951777in}{1.963321in}}%
\pgfpathlineto{\pgfqpoint{1.954415in}{1.959327in}}%
\pgfpathlineto{\pgfqpoint{1.957027in}{1.964635in}}%
\pgfpathlineto{\pgfqpoint{1.962176in}{1.947550in}}%
\pgfpathlineto{\pgfqpoint{1.964714in}{1.952020in}}%
\pgfpathlineto{\pgfqpoint{1.967228in}{1.960221in}}%
\pgfpathlineto{\pgfqpoint{1.969718in}{1.948499in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.958203in}}%
\pgfpathlineto{\pgfqpoint{1.974631in}{1.952484in}}%
\pgfpathlineto{\pgfqpoint{1.977054in}{1.952020in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{1.952948in}}%
\pgfpathlineto{\pgfqpoint{1.981835in}{1.948736in}}%
\pgfpathlineto{\pgfqpoint{1.984194in}{1.930409in}}%
\pgfpathlineto{\pgfqpoint{1.986532in}{1.936290in}}%
\pgfpathlineto{\pgfqpoint{1.991148in}{1.938544in}}%
\pgfpathlineto{\pgfqpoint{1.993427in}{1.946835in}}%
\pgfpathlineto{\pgfqpoint{1.995686in}{1.944674in}}%
\pgfpathlineto{\pgfqpoint{1.997927in}{1.931960in}}%
\pgfpathlineto{\pgfqpoint{2.000149in}{1.939041in}}%
\pgfpathlineto{\pgfqpoint{2.002352in}{1.932217in}}%
\pgfpathlineto{\pgfqpoint{2.004538in}{1.942976in}}%
\pgfpathlineto{\pgfqpoint{2.006706in}{1.939537in}}%
\pgfpathlineto{\pgfqpoint{2.010989in}{1.918095in}}%
\pgfpathlineto{\pgfqpoint{2.013106in}{1.923006in}}%
\pgfpathlineto{\pgfqpoint{2.015206in}{1.921111in}}%
\pgfpathlineto{\pgfqpoint{2.017289in}{1.916987in}}%
\pgfpathlineto{\pgfqpoint{2.019357in}{1.930668in}}%
\pgfpathlineto{\pgfqpoint{2.025465in}{1.899576in}}%
\pgfpathlineto{\pgfqpoint{2.027471in}{1.914190in}}%
\pgfpathlineto{\pgfqpoint{2.029461in}{1.919197in}}%
\pgfpathlineto{\pgfqpoint{2.031437in}{1.905846in}}%
\pgfpathlineto{\pgfqpoint{2.033398in}{1.920019in}}%
\pgfpathlineto{\pgfqpoint{2.035346in}{1.912776in}}%
\pgfpathlineto{\pgfqpoint{2.037279in}{1.917265in}}%
\pgfpathlineto{\pgfqpoint{2.039198in}{1.908183in}}%
\pgfpathlineto{\pgfqpoint{2.041104in}{1.911066in}}%
\pgfpathlineto{\pgfqpoint{2.042996in}{1.904667in}}%
\pgfpathlineto{\pgfqpoint{2.044874in}{1.910206in}}%
\pgfpathlineto{\pgfqpoint{2.046740in}{1.893413in}}%
\pgfpathlineto{\pgfqpoint{2.048593in}{1.917265in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{1.896519in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.899879in}}%
\pgfpathlineto{\pgfqpoint{2.054076in}{1.910493in}}%
\pgfpathlineto{\pgfqpoint{2.055879in}{1.880145in}}%
\pgfpathlineto{\pgfqpoint{2.059449in}{1.895902in}}%
\pgfpathlineto{\pgfqpoint{2.061216in}{1.888020in}}%
\pgfpathlineto{\pgfqpoint{2.062971in}{1.889940in}}%
\pgfpathlineto{\pgfqpoint{2.066448in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{2.068170in}{1.890894in}}%
\pgfpathlineto{\pgfqpoint{2.069881in}{1.891842in}}%
\pgfpathlineto{\pgfqpoint{2.073270in}{1.879810in}}%
\pgfpathlineto{\pgfqpoint{2.074949in}{1.876428in}}%
\pgfpathlineto{\pgfqpoint{2.076617in}{1.891842in}}%
\pgfpathlineto{\pgfqpoint{2.078275in}{1.881147in}}%
\pgfpathlineto{\pgfqpoint{2.079922in}{1.879475in}}%
\pgfpathlineto{\pgfqpoint{2.081560in}{1.865561in}}%
\pgfpathlineto{\pgfqpoint{2.086413in}{1.875403in}}%
\pgfpathlineto{\pgfqpoint{2.088011in}{1.849813in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{1.879475in}}%
\pgfpathlineto{\pgfqpoint{2.091180in}{1.870894in}}%
\pgfpathlineto{\pgfqpoint{2.092750in}{1.882144in}}%
\pgfpathlineto{\pgfqpoint{2.094311in}{1.855583in}}%
\pgfpathlineto{\pgfqpoint{2.095863in}{1.858219in}}%
\pgfpathlineto{\pgfqpoint{2.097406in}{1.843468in}}%
\pgfpathlineto{\pgfqpoint{2.098941in}{1.873335in}}%
\pgfpathlineto{\pgfqpoint{2.100466in}{1.851368in}}%
\pgfpathlineto{\pgfqpoint{2.101983in}{1.853295in}}%
\pgfpathlineto{\pgfqpoint{2.103492in}{1.867355in}}%
\pgfpathlineto{\pgfqpoint{2.104991in}{1.865561in}}%
\pgfpathlineto{\pgfqpoint{2.106483in}{1.854442in}}%
\pgfpathlineto{\pgfqpoint{2.107966in}{1.853678in}}%
\pgfpathlineto{\pgfqpoint{2.109441in}{1.869486in}}%
\pgfpathlineto{\pgfqpoint{2.110908in}{1.863751in}}%
\pgfpathlineto{\pgfqpoint{2.112368in}{1.851755in}}%
\pgfpathlineto{\pgfqpoint{2.113819in}{1.871944in}}%
\pgfpathlineto{\pgfqpoint{2.115262in}{1.854823in}}%
\pgfpathlineto{\pgfqpoint{2.116698in}{1.851755in}}%
\pgfpathlineto{\pgfqpoint{2.118125in}{1.858592in}}%
\pgfpathlineto{\pgfqpoint{2.119546in}{1.857093in}}%
\pgfpathlineto{\pgfqpoint{2.120959in}{1.867712in}}%
\pgfpathlineto{\pgfqpoint{2.122364in}{1.845073in}}%
\pgfpathlineto{\pgfqpoint{2.123762in}{1.851755in}}%
\pgfpathlineto{\pgfqpoint{2.125153in}{1.847062in}}%
\pgfpathlineto{\pgfqpoint{2.126537in}{1.860820in}}%
\pgfpathlineto{\pgfqpoint{2.127913in}{1.834395in}}%
\pgfpathlineto{\pgfqpoint{2.129283in}{1.839396in}}%
\pgfpathlineto{\pgfqpoint{2.130645in}{1.849423in}}%
\pgfpathlineto{\pgfqpoint{2.132001in}{1.830561in}}%
\pgfpathlineto{\pgfqpoint{2.133349in}{1.846269in}}%
\pgfpathlineto{\pgfqpoint{2.134691in}{1.834817in}}%
\pgfpathlineto{\pgfqpoint{2.136027in}{1.839396in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{1.839396in}}%
\pgfpathlineto{\pgfqpoint{2.138678in}{1.836911in}}%
\pgfpathlineto{\pgfqpoint{2.141303in}{1.829266in}}%
\pgfpathlineto{\pgfqpoint{2.142605in}{1.810659in}}%
\pgfpathlineto{\pgfqpoint{2.143902in}{1.843870in}}%
\pgfpathlineto{\pgfqpoint{2.146476in}{1.834817in}}%
\pgfpathlineto{\pgfqpoint{2.147754in}{1.815826in}}%
\pgfpathlineto{\pgfqpoint{2.149026in}{1.840217in}}%
\pgfpathlineto{\pgfqpoint{2.150292in}{1.824443in}}%
\pgfpathlineto{\pgfqpoint{2.151552in}{1.827088in}}%
\pgfpathlineto{\pgfqpoint{2.152806in}{1.819954in}}%
\pgfpathlineto{\pgfqpoint{2.154054in}{1.833550in}}%
\pgfpathlineto{\pgfqpoint{2.156533in}{1.820860in}}%
\pgfpathlineto{\pgfqpoint{2.158989in}{1.819044in}}%
\pgfpathlineto{\pgfqpoint{2.161423in}{1.808746in}}%
\pgfpathlineto{\pgfqpoint{2.162632in}{1.823107in}}%
\pgfpathlineto{\pgfqpoint{2.165033in}{1.802399in}}%
\pgfpathlineto{\pgfqpoint{2.166226in}{1.805354in}}%
\pgfpathlineto{\pgfqpoint{2.167413in}{1.804864in}}%
\pgfpathlineto{\pgfqpoint{2.169772in}{1.823553in}}%
\pgfpathlineto{\pgfqpoint{2.170944in}{1.806815in}}%
\pgfpathlineto{\pgfqpoint{2.174428in}{1.831847in}}%
\pgfpathlineto{\pgfqpoint{2.177868in}{1.795327in}}%
\pgfpathlineto{\pgfqpoint{2.179005in}{1.817671in}}%
\pgfpathlineto{\pgfqpoint{2.180137in}{1.804864in}}%
\pgfpathlineto{\pgfqpoint{2.182387in}{1.805354in}}%
\pgfpathlineto{\pgfqpoint{2.183505in}{1.803882in}}%
\pgfpathlineto{\pgfqpoint{2.184618in}{1.815361in}}%
\pgfpathlineto{\pgfqpoint{2.186831in}{1.801902in}}%
\pgfpathlineto{\pgfqpoint{2.190116in}{1.790115in}}%
\pgfpathlineto{\pgfqpoint{2.191202in}{1.802399in}}%
\pgfpathlineto{\pgfqpoint{2.192284in}{1.801902in}}%
\pgfpathlineto{\pgfqpoint{2.193361in}{1.777017in}}%
\pgfpathlineto{\pgfqpoint{2.195503in}{1.806329in}}%
\pgfpathlineto{\pgfqpoint{2.197628in}{1.790643in}}%
\pgfpathlineto{\pgfqpoint{2.198684in}{1.788525in}}%
\pgfpathlineto{\pgfqpoint{2.199736in}{1.771292in}}%
\pgfpathlineto{\pgfqpoint{2.201828in}{1.805842in}}%
\pgfpathlineto{\pgfqpoint{2.203903in}{1.783129in}}%
\pgfpathlineto{\pgfqpoint{2.204935in}{1.788525in}}%
\pgfpathlineto{\pgfqpoint{2.205963in}{1.787992in}}%
\pgfpathlineto{\pgfqpoint{2.206987in}{1.762988in}}%
\pgfpathlineto{\pgfqpoint{2.208007in}{1.784220in}}%
\pgfpathlineto{\pgfqpoint{2.210035in}{1.775317in}}%
\pgfpathlineto{\pgfqpoint{2.211043in}{1.793259in}}%
\pgfpathlineto{\pgfqpoint{2.212048in}{1.792216in}}%
\pgfpathlineto{\pgfqpoint{2.213049in}{1.761162in}}%
\pgfpathlineto{\pgfqpoint{2.214046in}{1.791169in}}%
\pgfpathlineto{\pgfqpoint{2.215039in}{1.789587in}}%
\pgfpathlineto{\pgfqpoint{2.216029in}{1.791169in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{1.782581in}}%
\pgfpathlineto{\pgfqpoint{2.218977in}{1.765994in}}%
\pgfpathlineto{\pgfqpoint{2.219952in}{1.784763in}}%
\pgfpathlineto{\pgfqpoint{2.222857in}{1.767776in}}%
\pgfpathlineto{\pgfqpoint{2.223818in}{1.766590in}}%
\pgfpathlineto{\pgfqpoint{2.224776in}{1.762381in}}%
\pgfpathlineto{\pgfqpoint{2.225731in}{1.773027in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.763593in}}%
\pgfpathlineto{\pgfqpoint{2.227629in}{1.783129in}}%
\pgfpathlineto{\pgfqpoint{2.230453in}{1.769542in}}%
\pgfpathlineto{\pgfqpoint{2.232318in}{1.776452in}}%
\pgfpathlineto{\pgfqpoint{2.233246in}{1.755581in}}%
\pgfpathlineto{\pgfqpoint{2.236011in}{1.780928in}}%
\pgfpathlineto{\pgfqpoint{2.236927in}{1.758081in}}%
\pgfpathlineto{\pgfqpoint{2.237839in}{1.770127in}}%
\pgfpathlineto{\pgfqpoint{2.238748in}{1.761773in}}%
\pgfpathlineto{\pgfqpoint{2.240557in}{1.767184in}}%
\pgfpathlineto{\pgfqpoint{2.241457in}{1.790643in}}%
\pgfpathlineto{\pgfqpoint{2.243248in}{1.761773in}}%
\pgfpathlineto{\pgfqpoint{2.244139in}{1.753685in}}%
\pgfpathlineto{\pgfqpoint{2.245027in}{1.758701in}}%
\pgfpathlineto{\pgfqpoint{2.245912in}{1.770711in}}%
\pgfpathlineto{\pgfqpoint{2.246794in}{1.764797in}}%
\pgfpathlineto{\pgfqpoint{2.247673in}{1.742584in}}%
\pgfpathlineto{\pgfqpoint{2.248550in}{1.749838in}}%
\pgfpathlineto{\pgfqpoint{2.249423in}{1.744589in}}%
\pgfpathlineto{\pgfqpoint{2.250294in}{1.751129in}}%
\pgfpathlineto{\pgfqpoint{2.252027in}{1.745914in}}%
\pgfpathlineto{\pgfqpoint{2.252889in}{1.758701in}}%
\pgfpathlineto{\pgfqpoint{2.253748in}{1.755581in}}%
\pgfpathlineto{\pgfqpoint{2.254605in}{1.754951in}}%
\pgfpathlineto{\pgfqpoint{2.255459in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{2.256310in}{1.747231in}}%
\pgfpathlineto{\pgfqpoint{2.257159in}{1.732242in}}%
\pgfpathlineto{\pgfqpoint{2.258848in}{1.753049in}}%
\pgfpathlineto{\pgfqpoint{2.259689in}{1.755581in}}%
\pgfpathlineto{\pgfqpoint{2.260527in}{1.770127in}}%
\pgfpathlineto{\pgfqpoint{2.261362in}{1.761773in}}%
\pgfpathlineto{\pgfqpoint{2.262195in}{1.768366in}}%
\pgfpathlineto{\pgfqpoint{2.263025in}{1.718312in}}%
\pgfpathlineto{\pgfqpoint{2.263853in}{1.735749in}}%
\pgfpathlineto{\pgfqpoint{2.264678in}{1.732242in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{1.725033in}}%
\pgfpathlineto{\pgfqpoint{2.266320in}{1.750485in}}%
\pgfpathlineto{\pgfqpoint{2.267138in}{1.742584in}}%
\pgfpathlineto{\pgfqpoint{2.269575in}{1.734354in}}%
\pgfpathlineto{\pgfqpoint{2.270383in}{1.751771in}}%
\pgfpathlineto{\pgfqpoint{2.271188in}{1.735053in}}%
\pgfpathlineto{\pgfqpoint{2.271991in}{1.737825in}}%
\pgfpathlineto{\pgfqpoint{2.272792in}{1.731532in}}%
\pgfpathlineto{\pgfqpoint{2.273590in}{1.752411in}}%
\pgfpathlineto{\pgfqpoint{2.274385in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.275178in}{1.751771in}}%
\pgfpathlineto{\pgfqpoint{2.275969in}{1.724297in}}%
\pgfpathlineto{\pgfqpoint{2.276758in}{1.744589in}}%
\pgfpathlineto{\pgfqpoint{2.277544in}{1.739196in}}%
\pgfpathlineto{\pgfqpoint{2.278328in}{1.735053in}}%
\pgfpathlineto{\pgfqpoint{2.279110in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{2.279889in}{1.725033in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{1.742584in}}%
\pgfpathlineto{\pgfqpoint{2.281441in}{1.721328in}}%
\pgfpathlineto{\pgfqpoint{2.282214in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.282985in}{1.728670in}}%
\pgfpathlineto{\pgfqpoint{2.283753in}{1.701680in}}%
\pgfpathlineto{\pgfqpoint{2.285283in}{1.727948in}}%
\pgfpathlineto{\pgfqpoint{2.286804in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{2.287561in}{1.722818in}}%
\pgfpathlineto{\pgfqpoint{2.288317in}{1.730106in}}%
\pgfpathlineto{\pgfqpoint{2.289070in}{1.712922in}}%
\pgfpathlineto{\pgfqpoint{2.289821in}{1.718312in}}%
\pgfpathlineto{\pgfqpoint{2.292061in}{1.741236in}}%
\pgfpathlineto{\pgfqpoint{2.292804in}{1.719826in}}%
\pgfpathlineto{\pgfqpoint{2.293544in}{1.730106in}}%
\pgfpathlineto{\pgfqpoint{2.294283in}{1.714478in}}%
\pgfpathlineto{\pgfqpoint{2.295020in}{1.717551in}}%
\pgfpathlineto{\pgfqpoint{2.295754in}{1.737825in}}%
\pgfpathlineto{\pgfqpoint{2.296487in}{1.702505in}}%
\pgfpathlineto{\pgfqpoint{2.297217in}{1.734354in}}%
\pgfpathlineto{\pgfqpoint{2.297946in}{1.730106in}}%
\pgfpathlineto{\pgfqpoint{2.298672in}{1.724297in}}%
\pgfpathlineto{\pgfqpoint{2.299397in}{1.746574in}}%
\pgfpathlineto{\pgfqpoint{2.301559in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{2.302991in}{1.739196in}}%
\pgfpathlineto{\pgfqpoint{2.303704in}{1.706577in}}%
\pgfpathlineto{\pgfqpoint{2.304415in}{1.712922in}}%
\pgfpathlineto{\pgfqpoint{2.305124in}{1.702505in}}%
\pgfpathlineto{\pgfqpoint{2.305831in}{1.704958in}}%
\pgfpathlineto{\pgfqpoint{2.307240in}{1.708182in}}%
\pgfpathlineto{\pgfqpoint{2.307942in}{1.712922in}}%
\pgfpathlineto{\pgfqpoint{2.309340in}{1.707381in}}%
\pgfpathlineto{\pgfqpoint{2.310037in}{1.695809in}}%
\pgfpathlineto{\pgfqpoint{2.310731in}{1.716020in}}%
\pgfpathlineto{\pgfqpoint{2.311424in}{1.703326in}}%
\pgfpathlineto{\pgfqpoint{2.312804in}{1.719071in}}%
\pgfpathlineto{\pgfqpoint{2.313491in}{1.703326in}}%
\pgfpathlineto{\pgfqpoint{2.314177in}{1.716787in}}%
\pgfpathlineto{\pgfqpoint{2.314861in}{1.704958in}}%
\pgfpathlineto{\pgfqpoint{2.315543in}{1.727223in}}%
\pgfpathlineto{\pgfqpoint{2.316223in}{1.691507in}}%
\pgfpathlineto{\pgfqpoint{2.316902in}{1.700020in}}%
\pgfpathlineto{\pgfqpoint{2.317579in}{1.694956in}}%
\pgfpathlineto{\pgfqpoint{2.319599in}{1.720578in}}%
\pgfpathlineto{\pgfqpoint{2.320270in}{1.686216in}}%
\pgfpathlineto{\pgfqpoint{2.320938in}{1.712922in}}%
\pgfpathlineto{\pgfqpoint{2.321605in}{1.687995in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{1.693239in}}%
\pgfpathlineto{\pgfqpoint{2.322934in}{1.716020in}}%
\pgfpathlineto{\pgfqpoint{2.323596in}{1.700020in}}%
\pgfpathlineto{\pgfqpoint{2.324256in}{1.715250in}}%
\pgfpathlineto{\pgfqpoint{2.325571in}{1.682609in}}%
\pgfpathlineto{\pgfqpoint{2.326881in}{1.726496in}}%
\pgfpathlineto{\pgfqpoint{2.328833in}{1.690635in}}%
\pgfpathlineto{\pgfqpoint{2.329480in}{1.719071in}}%
\pgfpathlineto{\pgfqpoint{2.330770in}{1.682609in}}%
\pgfpathlineto{\pgfqpoint{2.332054in}{1.716787in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{1.673292in}}%
\pgfpathlineto{\pgfqpoint{2.334604in}{1.675191in}}%
\pgfpathlineto{\pgfqpoint{2.336501in}{1.713702in}}%
\pgfpathlineto{\pgfqpoint{2.337130in}{1.688879in}}%
\pgfpathlineto{\pgfqpoint{2.337758in}{1.708182in}}%
\pgfpathlineto{\pgfqpoint{2.338384in}{1.700020in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{1.688879in}}%
\pgfpathlineto{\pgfqpoint{2.339632in}{1.692375in}}%
\pgfpathlineto{\pgfqpoint{2.340875in}{1.700020in}}%
\pgfpathlineto{\pgfqpoint{2.342727in}{1.669438in}}%
\pgfpathlineto{\pgfqpoint{2.343342in}{1.701680in}}%
\pgfpathlineto{\pgfqpoint{2.343956in}{1.698347in}}%
\pgfpathlineto{\pgfqpoint{2.345178in}{1.693239in}}%
\pgfpathlineto{\pgfqpoint{2.345787in}{1.673292in}}%
\pgfpathlineto{\pgfqpoint{2.346395in}{1.703326in}}%
\pgfpathlineto{\pgfqpoint{2.347001in}{1.672335in}}%
\pgfpathlineto{\pgfqpoint{2.347607in}{1.699185in}}%
\pgfpathlineto{\pgfqpoint{2.348210in}{1.686216in}}%
\pgfpathlineto{\pgfqpoint{2.348813in}{1.684421in}}%
\pgfpathlineto{\pgfqpoint{2.350013in}{1.671374in}}%
\pgfpathlineto{\pgfqpoint{2.351804in}{1.690635in}}%
\pgfpathlineto{\pgfqpoint{2.352398in}{1.670408in}}%
\pgfpathlineto{\pgfqpoint{2.352991in}{1.674243in}}%
\pgfpathlineto{\pgfqpoint{2.353583in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{2.354173in}{1.672335in}}%
\pgfpathlineto{\pgfqpoint{2.354762in}{1.679860in}}%
\pgfpathlineto{\pgfqpoint{2.355350in}{1.682609in}}%
\pgfpathlineto{\pgfqpoint{2.357106in}{1.659462in}}%
\pgfpathlineto{\pgfqpoint{2.357688in}{1.676133in}}%
\pgfpathlineto{\pgfqpoint{2.358270in}{1.666498in}}%
\pgfpathlineto{\pgfqpoint{2.358850in}{1.666498in}}%
\pgfpathlineto{\pgfqpoint{2.359429in}{1.704144in}}%
\pgfpathlineto{\pgfqpoint{2.360007in}{1.672335in}}%
\pgfpathlineto{\pgfqpoint{2.360583in}{1.681697in}}%
\pgfpathlineto{\pgfqpoint{2.361158in}{1.678935in}}%
\pgfpathlineto{\pgfqpoint{2.362305in}{1.658436in}}%
\pgfpathlineto{\pgfqpoint{2.363446in}{1.693239in}}%
\pgfpathlineto{\pgfqpoint{2.364015in}{1.659462in}}%
\pgfpathlineto{\pgfqpoint{2.364583in}{1.684421in}}%
\pgfpathlineto{\pgfqpoint{2.365715in}{1.667483in}}%
\pgfpathlineto{\pgfqpoint{2.366843in}{1.678935in}}%
\pgfpathlineto{\pgfqpoint{2.367404in}{1.662508in}}%
\pgfpathlineto{\pgfqpoint{2.367965in}{1.699185in}}%
\pgfpathlineto{\pgfqpoint{2.368525in}{1.647872in}}%
\pgfpathlineto{\pgfqpoint{2.369083in}{1.691507in}}%
\pgfpathlineto{\pgfqpoint{2.370751in}{1.650030in}}%
\pgfpathlineto{\pgfqpoint{2.371305in}{1.687995in}}%
\pgfpathlineto{\pgfqpoint{2.371858in}{1.680780in}}%
\pgfpathlineto{\pgfqpoint{2.373509in}{1.652166in}}%
\pgfpathlineto{\pgfqpoint{2.374057in}{1.654278in}}%
\pgfpathlineto{\pgfqpoint{2.375694in}{1.687995in}}%
\pgfpathlineto{\pgfqpoint{2.376780in}{1.658436in}}%
\pgfpathlineto{\pgfqpoint{2.377322in}{1.690635in}}%
\pgfpathlineto{\pgfqpoint{2.377862in}{1.673292in}}%
\pgfpathlineto{\pgfqpoint{2.378401in}{1.672335in}}%
\pgfpathlineto{\pgfqpoint{2.379476in}{1.638995in}}%
\pgfpathlineto{\pgfqpoint{2.380012in}{1.663513in}}%
\pgfpathlineto{\pgfqpoint{2.380547in}{1.692375in}}%
\pgfpathlineto{\pgfqpoint{2.382146in}{1.634401in}}%
\pgfpathlineto{\pgfqpoint{2.382676in}{1.630885in}}%
\pgfpathlineto{\pgfqpoint{2.385314in}{1.675191in}}%
\pgfpathlineto{\pgfqpoint{2.385839in}{1.652166in}}%
\pgfpathlineto{\pgfqpoint{2.387406in}{1.690635in}}%
\pgfpathlineto{\pgfqpoint{2.388964in}{1.648954in}}%
\pgfpathlineto{\pgfqpoint{2.389481in}{1.659462in}}%
\pgfpathlineto{\pgfqpoint{2.389998in}{1.643483in}}%
\pgfpathlineto{\pgfqpoint{2.390513in}{1.663513in}}%
\pgfpathlineto{\pgfqpoint{2.391027in}{1.651101in}}%
\pgfpathlineto{\pgfqpoint{2.391541in}{1.656368in}}%
\pgfpathlineto{\pgfqpoint{2.392053in}{1.651101in}}%
\pgfpathlineto{\pgfqpoint{2.392565in}{1.652166in}}%
\pgfpathlineto{\pgfqpoint{2.393075in}{1.648954in}}%
\pgfpathlineto{\pgfqpoint{2.393585in}{1.655325in}}%
\pgfpathlineto{\pgfqpoint{2.394093in}{1.646784in}}%
\pgfpathlineto{\pgfqpoint{2.394601in}{1.659462in}}%
\pgfpathlineto{\pgfqpoint{2.395107in}{1.658436in}}%
\pgfpathlineto{\pgfqpoint{2.396118in}{1.623659in}}%
\pgfpathlineto{\pgfqpoint{2.397124in}{1.663513in}}%
\pgfpathlineto{\pgfqpoint{2.397626in}{1.647872in}}%
\pgfpathlineto{\pgfqpoint{2.398127in}{1.654278in}}%
\pgfpathlineto{\pgfqpoint{2.398627in}{1.629699in}}%
\pgfpathlineto{\pgfqpoint{2.399624in}{1.670408in}}%
\pgfpathlineto{\pgfqpoint{2.401113in}{1.633236in}}%
\pgfpathlineto{\pgfqpoint{2.401607in}{1.662508in}}%
\pgfpathlineto{\pgfqpoint{2.402593in}{1.656368in}}%
\pgfpathlineto{\pgfqpoint{2.403085in}{1.641252in}}%
\pgfpathlineto{\pgfqpoint{2.403576in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{2.404066in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{2.404555in}{1.646784in}}%
\pgfpathlineto{\pgfqpoint{2.405043in}{1.618690in}}%
\pgfpathlineto{\pgfqpoint{2.406016in}{1.669438in}}%
\pgfpathlineto{\pgfqpoint{2.407953in}{1.614880in}}%
\pgfpathlineto{\pgfqpoint{2.408916in}{1.672335in}}%
\pgfpathlineto{\pgfqpoint{2.410832in}{1.624882in}}%
\pgfpathlineto{\pgfqpoint{2.411309in}{1.664513in}}%
\pgfpathlineto{\pgfqpoint{2.411785in}{1.648954in}}%
\pgfpathlineto{\pgfqpoint{2.412260in}{1.628506in}}%
\pgfpathlineto{\pgfqpoint{2.412734in}{1.660482in}}%
\pgfpathlineto{\pgfqpoint{2.413208in}{1.614880in}}%
\pgfpathlineto{\pgfqpoint{2.413680in}{1.652166in}}%
\pgfpathlineto{\pgfqpoint{2.414152in}{1.642371in}}%
\pgfpathlineto{\pgfqpoint{2.414623in}{1.654278in}}%
\pgfpathlineto{\pgfqpoint{2.415093in}{1.677071in}}%
\pgfpathlineto{\pgfqpoint{2.415562in}{1.608362in}}%
\pgfpathlineto{\pgfqpoint{2.416498in}{1.624882in}}%
\pgfpathlineto{\pgfqpoint{2.416965in}{1.629699in}}%
\pgfpathlineto{\pgfqpoint{2.417431in}{1.604345in}}%
\pgfpathlineto{\pgfqpoint{2.417897in}{1.638995in}}%
\pgfpathlineto{\pgfqpoint{2.418825in}{1.613594in}}%
\pgfpathlineto{\pgfqpoint{2.419749in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.420211in}{1.638995in}}%
\pgfpathlineto{\pgfqpoint{2.422047in}{1.618690in}}%
\pgfpathlineto{\pgfqpoint{2.422505in}{1.640126in}}%
\pgfpathlineto{\pgfqpoint{2.422961in}{1.624882in}}%
\pgfpathlineto{\pgfqpoint{2.423872in}{1.610995in}}%
\pgfpathlineto{\pgfqpoint{2.425232in}{1.645690in}}%
\pgfpathlineto{\pgfqpoint{2.425684in}{1.624882in}}%
\pgfpathlineto{\pgfqpoint{2.426135in}{1.645690in}}%
\pgfpathlineto{\pgfqpoint{2.427484in}{1.655325in}}%
\pgfpathlineto{\pgfqpoint{2.428379in}{1.628506in}}%
\pgfpathlineto{\pgfqpoint{2.428826in}{1.652166in}}%
\pgfpathlineto{\pgfqpoint{2.429272in}{1.630885in}}%
\pgfpathlineto{\pgfqpoint{2.430605in}{1.626097in}}%
\pgfpathlineto{\pgfqpoint{2.431048in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{2.431490in}{1.609683in}}%
\pgfpathlineto{\pgfqpoint{2.431931in}{1.630885in}}%
\pgfpathlineto{\pgfqpoint{2.432372in}{1.642371in}}%
\pgfpathlineto{\pgfqpoint{2.433690in}{1.604345in}}%
\pgfpathlineto{\pgfqpoint{2.434128in}{1.614880in}}%
\pgfpathlineto{\pgfqpoint{2.434565in}{1.613594in}}%
\pgfpathlineto{\pgfqpoint{2.435001in}{1.593216in}}%
\pgfpathlineto{\pgfqpoint{2.435437in}{1.604345in}}%
\pgfpathlineto{\pgfqpoint{2.435872in}{1.635560in}}%
\pgfpathlineto{\pgfqpoint{2.436306in}{1.617429in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{1.594642in}}%
\pgfpathlineto{\pgfqpoint{2.437173in}{1.613594in}}%
\pgfpathlineto{\pgfqpoint{2.437605in}{1.633236in}}%
\pgfpathlineto{\pgfqpoint{2.438036in}{1.629699in}}%
\pgfpathlineto{\pgfqpoint{2.438467in}{1.616158in}}%
\pgfpathlineto{\pgfqpoint{2.438897in}{1.626097in}}%
\pgfpathlineto{\pgfqpoint{2.439327in}{1.678005in}}%
\pgfpathlineto{\pgfqpoint{2.439755in}{1.623659in}}%
\pgfpathlineto{\pgfqpoint{2.440183in}{1.612299in}}%
\pgfpathlineto{\pgfqpoint{2.440611in}{1.629699in}}%
\pgfpathlineto{\pgfqpoint{2.441037in}{1.628506in}}%
\pgfpathlineto{\pgfqpoint{2.441463in}{1.607032in}}%
\pgfpathlineto{\pgfqpoint{2.441889in}{1.633236in}}%
\pgfpathlineto{\pgfqpoint{2.442313in}{1.646784in}}%
\pgfpathlineto{\pgfqpoint{2.442737in}{1.607032in}}%
\pgfpathlineto{\pgfqpoint{2.443161in}{1.608362in}}%
\pgfpathlineto{\pgfqpoint{2.443583in}{1.637856in}}%
\pgfpathlineto{\pgfqpoint{2.444005in}{1.619944in}}%
\pgfpathlineto{\pgfqpoint{2.444426in}{1.609683in}}%
\pgfpathlineto{\pgfqpoint{2.444847in}{1.636711in}}%
\pgfpathlineto{\pgfqpoint{2.445686in}{1.633236in}}%
\pgfpathlineto{\pgfqpoint{2.446105in}{1.614880in}}%
\pgfpathlineto{\pgfqpoint{2.446940in}{1.618690in}}%
\pgfpathlineto{\pgfqpoint{2.447357in}{1.612299in}}%
\pgfpathlineto{\pgfqpoint{2.447773in}{1.626097in}}%
\pgfpathlineto{\pgfqpoint{2.448188in}{1.609683in}}%
\pgfpathlineto{\pgfqpoint{2.448603in}{1.591779in}}%
\pgfpathlineto{\pgfqpoint{2.449017in}{1.609683in}}%
\pgfpathlineto{\pgfqpoint{2.449431in}{1.605693in}}%
\pgfpathlineto{\pgfqpoint{2.449844in}{1.610995in}}%
\pgfpathlineto{\pgfqpoint{2.450256in}{1.612299in}}%
\pgfpathlineto{\pgfqpoint{2.451078in}{1.623659in}}%
\pgfpathlineto{\pgfqpoint{2.451489in}{1.616158in}}%
\pgfpathlineto{\pgfqpoint{2.451898in}{1.585927in}}%
\pgfpathlineto{\pgfqpoint{2.452308in}{1.601621in}}%
\pgfpathlineto{\pgfqpoint{2.453531in}{1.654278in}}%
\pgfpathlineto{\pgfqpoint{2.454344in}{1.591779in}}%
\pgfpathlineto{\pgfqpoint{2.454749in}{1.610995in}}%
\pgfpathlineto{\pgfqpoint{2.455154in}{1.612299in}}%
\pgfpathlineto{\pgfqpoint{2.455961in}{1.587407in}}%
\pgfpathlineto{\pgfqpoint{2.456364in}{1.590332in}}%
\pgfpathlineto{\pgfqpoint{2.457970in}{1.618690in}}%
\pgfpathlineto{\pgfqpoint{2.459168in}{1.623659in}}%
\pgfpathlineto{\pgfqpoint{2.459566in}{1.587407in}}%
\pgfpathlineto{\pgfqpoint{2.460360in}{1.601621in}}%
\pgfpathlineto{\pgfqpoint{2.460757in}{1.601621in}}%
\pgfpathlineto{\pgfqpoint{2.461548in}{1.587407in}}%
\pgfpathlineto{\pgfqpoint{2.461942in}{1.627305in}}%
\pgfpathlineto{\pgfqpoint{2.462336in}{1.600245in}}%
\pgfpathlineto{\pgfqpoint{2.462730in}{1.563961in}}%
\pgfpathlineto{\pgfqpoint{2.463122in}{1.596057in}}%
\pgfpathlineto{\pgfqpoint{2.463515in}{1.624882in}}%
\pgfpathlineto{\pgfqpoint{2.463906in}{1.593216in}}%
\pgfpathlineto{\pgfqpoint{2.464298in}{1.612299in}}%
\pgfpathlineto{\pgfqpoint{2.465078in}{1.596057in}}%
\pgfpathlineto{\pgfqpoint{2.465856in}{1.636711in}}%
\pgfpathlineto{\pgfqpoint{2.466245in}{1.608362in}}%
\pgfpathlineto{\pgfqpoint{2.466632in}{1.591779in}}%
\pgfpathlineto{\pgfqpoint{2.467406in}{1.596057in}}%
\pgfpathlineto{\pgfqpoint{2.467792in}{1.604345in}}%
\pgfpathlineto{\pgfqpoint{2.468178in}{1.598859in}}%
\pgfpathlineto{\pgfqpoint{2.469331in}{1.573676in}}%
\pgfpathlineto{\pgfqpoint{2.470861in}{1.637856in}}%
\pgfpathlineto{\pgfqpoint{2.472003in}{1.565614in}}%
\pgfpathlineto{\pgfqpoint{2.472761in}{1.605693in}}%
\pgfpathlineto{\pgfqpoint{2.473140in}{1.596057in}}%
\pgfpathlineto{\pgfqpoint{2.473517in}{1.596057in}}%
\pgfpathlineto{\pgfqpoint{2.473895in}{1.573676in}}%
\pgfpathlineto{\pgfqpoint{2.474272in}{1.613594in}}%
\pgfpathlineto{\pgfqpoint{2.475024in}{1.573676in}}%
\pgfpathlineto{\pgfqpoint{2.475399in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{2.475774in}{1.626097in}}%
\pgfpathlineto{\pgfqpoint{2.476521in}{1.601621in}}%
\pgfpathlineto{\pgfqpoint{2.476895in}{1.572089in}}%
\pgfpathlineto{\pgfqpoint{2.477267in}{1.626097in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.578360in}}%
\pgfpathlineto{\pgfqpoint{2.479861in}{1.610995in}}%
\pgfpathlineto{\pgfqpoint{2.480230in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{2.480965in}{1.588875in}}%
\pgfpathlineto{\pgfqpoint{2.481699in}{1.602987in}}%
\pgfpathlineto{\pgfqpoint{2.483160in}{1.568878in}}%
\pgfpathlineto{\pgfqpoint{2.483524in}{1.593216in}}%
\pgfpathlineto{\pgfqpoint{2.483887in}{1.588875in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{1.527622in}}%
\pgfpathlineto{\pgfqpoint{2.484975in}{1.587407in}}%
\pgfpathlineto{\pgfqpoint{2.485698in}{1.567253in}}%
\pgfpathlineto{\pgfqpoint{2.486058in}{1.593216in}}%
\pgfpathlineto{\pgfqpoint{2.486418in}{1.584437in}}%
\pgfpathlineto{\pgfqpoint{2.487137in}{1.557209in}}%
\pgfpathlineto{\pgfqpoint{2.487496in}{1.597463in}}%
\pgfpathlineto{\pgfqpoint{2.488211in}{1.590332in}}%
\pgfpathlineto{\pgfqpoint{2.488925in}{1.572089in}}%
\pgfpathlineto{\pgfqpoint{2.489282in}{1.553744in}}%
\pgfpathlineto{\pgfqpoint{2.489993in}{1.570490in}}%
\pgfpathlineto{\pgfqpoint{2.490348in}{1.598859in}}%
\pgfpathlineto{\pgfqpoint{2.490702in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{2.491409in}{1.550217in}}%
\pgfpathlineto{\pgfqpoint{2.491762in}{1.565614in}}%
\pgfpathlineto{\pgfqpoint{2.492115in}{1.604345in}}%
\pgfpathlineto{\pgfqpoint{2.492467in}{1.551988in}}%
\pgfpathlineto{\pgfqpoint{2.492819in}{1.567253in}}%
\pgfpathlineto{\pgfqpoint{2.493170in}{1.579896in}}%
\pgfpathlineto{\pgfqpoint{2.493520in}{1.546626in}}%
\pgfpathlineto{\pgfqpoint{2.494220in}{1.568878in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{1.605693in}}%
\pgfpathlineto{\pgfqpoint{2.495267in}{1.602987in}}%
\pgfpathlineto{\pgfqpoint{2.496309in}{1.550217in}}%
\pgfpathlineto{\pgfqpoint{2.497002in}{1.563961in}}%
\pgfpathlineto{\pgfqpoint{2.497693in}{1.546626in}}%
\pgfpathlineto{\pgfqpoint{2.498038in}{1.581422in}}%
\pgfpathlineto{\pgfqpoint{2.498726in}{1.568878in}}%
\pgfpathlineto{\pgfqpoint{2.499412in}{1.535444in}}%
\pgfpathlineto{\pgfqpoint{2.499755in}{1.557209in}}%
\pgfpathlineto{\pgfqpoint{2.500097in}{1.565614in}}%
\pgfpathlineto{\pgfqpoint{2.500439in}{1.529607in}}%
\pgfpathlineto{\pgfqpoint{2.501121in}{1.573676in}}%
\pgfpathlineto{\pgfqpoint{2.501461in}{1.553744in}}%
\pgfpathlineto{\pgfqpoint{2.502141in}{1.558918in}}%
\pgfpathlineto{\pgfqpoint{2.502819in}{1.565614in}}%
\pgfpathlineto{\pgfqpoint{2.503157in}{1.563961in}}%
\pgfpathlineto{\pgfqpoint{2.503495in}{1.508799in}}%
\pgfpathlineto{\pgfqpoint{2.503832in}{1.601621in}}%
\pgfpathlineto{\pgfqpoint{2.504169in}{1.555484in}}%
\pgfpathlineto{\pgfqpoint{2.504506in}{1.533518in}}%
\pgfpathlineto{\pgfqpoint{2.505178in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{2.506182in}{1.570490in}}%
\pgfpathlineto{\pgfqpoint{2.506516in}{1.565614in}}%
\pgfpathlineto{\pgfqpoint{2.507183in}{1.533518in}}%
\pgfpathlineto{\pgfqpoint{2.507516in}{1.573676in}}%
\pgfpathlineto{\pgfqpoint{2.508512in}{1.567253in}}%
\pgfpathlineto{\pgfqpoint{2.509174in}{1.565614in}}%
\pgfpathlineto{\pgfqpoint{2.509504in}{1.601621in}}%
\pgfpathlineto{\pgfqpoint{2.509834in}{1.541114in}}%
\pgfpathlineto{\pgfqpoint{2.510163in}{1.585927in}}%
\pgfpathlineto{\pgfqpoint{2.511477in}{1.535444in}}%
\pgfpathlineto{\pgfqpoint{2.512785in}{1.581422in}}%
\pgfpathlineto{\pgfqpoint{2.514411in}{1.546626in}}%
\pgfpathlineto{\pgfqpoint{2.514735in}{1.546626in}}%
\pgfpathlineto{\pgfqpoint{2.515058in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{2.515381in}{1.546626in}}%
\pgfpathlineto{\pgfqpoint{2.515704in}{1.527622in}}%
\pgfpathlineto{\pgfqpoint{2.516026in}{1.558918in}}%
\pgfpathlineto{\pgfqpoint{2.516348in}{1.535444in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{1.588875in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{1.517387in}}%
\pgfpathlineto{\pgfqpoint{2.517312in}{1.535444in}}%
\pgfpathlineto{\pgfqpoint{2.518592in}{1.562294in}}%
\pgfpathlineto{\pgfqpoint{2.518911in}{1.535444in}}%
\pgfpathlineto{\pgfqpoint{2.519547in}{1.546626in}}%
\pgfpathlineto{\pgfqpoint{2.519865in}{1.551988in}}%
\pgfpathlineto{\pgfqpoint{2.520182in}{1.499820in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{1.550217in}}%
\pgfpathlineto{\pgfqpoint{2.521448in}{1.542969in}}%
\pgfpathlineto{\pgfqpoint{2.521764in}{1.576811in}}%
\pgfpathlineto{\pgfqpoint{2.522079in}{1.497511in}}%
\pgfpathlineto{\pgfqpoint{2.522708in}{1.562294in}}%
\pgfpathlineto{\pgfqpoint{2.523649in}{1.535444in}}%
\pgfpathlineto{\pgfqpoint{2.523962in}{1.539242in}}%
\pgfpathlineto{\pgfqpoint{2.524275in}{1.537353in}}%
\pgfpathlineto{\pgfqpoint{2.524587in}{1.527622in}}%
\pgfpathlineto{\pgfqpoint{2.524899in}{1.546626in}}%
\pgfpathlineto{\pgfqpoint{2.525210in}{1.539242in}}%
\pgfpathlineto{\pgfqpoint{2.525522in}{1.565614in}}%
\pgfpathlineto{\pgfqpoint{2.525832in}{1.506592in}}%
\pgfpathlineto{\pgfqpoint{2.526143in}{1.533518in}}%
\pgfpathlineto{\pgfqpoint{2.526453in}{1.539242in}}%
\pgfpathlineto{\pgfqpoint{2.526762in}{1.570490in}}%
\pgfpathlineto{\pgfqpoint{2.527072in}{1.535444in}}%
\pgfpathlineto{\pgfqpoint{2.527381in}{1.562294in}}%
\pgfpathlineto{\pgfqpoint{2.527689in}{1.521545in}}%
\pgfpathlineto{\pgfqpoint{2.528306in}{1.570490in}}%
\pgfpathlineto{\pgfqpoint{2.528613in}{1.565614in}}%
\pgfpathlineto{\pgfqpoint{2.529534in}{1.529607in}}%
\pgfpathlineto{\pgfqpoint{2.529840in}{1.588875in}}%
\pgfpathlineto{\pgfqpoint{2.530146in}{1.517387in}}%
\pgfpathlineto{\pgfqpoint{2.530756in}{1.558918in}}%
\pgfpathlineto{\pgfqpoint{2.531670in}{1.533518in}}%
\pgfpathlineto{\pgfqpoint{2.531973in}{1.567253in}}%
\pgfpathlineto{\pgfqpoint{2.532580in}{1.537353in}}%
\pgfpathlineto{\pgfqpoint{2.533185in}{1.546626in}}%
\pgfpathlineto{\pgfqpoint{2.533487in}{1.535444in}}%
\pgfpathlineto{\pgfqpoint{2.533788in}{1.558918in}}%
\pgfpathlineto{\pgfqpoint{2.534090in}{1.542969in}}%
\pgfpathlineto{\pgfqpoint{2.534391in}{1.558918in}}%
\pgfpathlineto{\pgfqpoint{2.534691in}{1.529607in}}%
\pgfpathlineto{\pgfqpoint{2.534992in}{1.517387in}}%
\pgfpathlineto{\pgfqpoint{2.535891in}{1.557209in}}%
\pgfpathlineto{\pgfqpoint{2.536190in}{1.515275in}}%
\pgfpathlineto{\pgfqpoint{2.536787in}{1.565614in}}%
\pgfpathlineto{\pgfqpoint{2.537085in}{1.531572in}}%
\pgfpathlineto{\pgfqpoint{2.537382in}{1.506592in}}%
\pgfpathlineto{\pgfqpoint{2.537976in}{1.523591in}}%
\pgfpathlineto{\pgfqpoint{2.538273in}{1.541114in}}%
\pgfpathlineto{\pgfqpoint{2.538569in}{1.508799in}}%
\pgfpathlineto{\pgfqpoint{2.538865in}{1.535444in}}%
\pgfpathlineto{\pgfqpoint{2.539456in}{1.551988in}}%
\pgfpathlineto{\pgfqpoint{2.540046in}{1.499820in}}%
\pgfpathlineto{\pgfqpoint{2.541515in}{1.550217in}}%
\pgfpathlineto{\pgfqpoint{2.541808in}{1.499820in}}%
\pgfpathlineto{\pgfqpoint{2.542392in}{1.546626in}}%
\pgfpathlineto{\pgfqpoint{2.542975in}{1.550217in}}%
\pgfpathlineto{\pgfqpoint{2.543848in}{1.502104in}}%
\pgfpathlineto{\pgfqpoint{2.544428in}{1.515275in}}%
\pgfpathlineto{\pgfqpoint{2.545007in}{1.535444in}}%
\pgfpathlineto{\pgfqpoint{2.545296in}{1.510981in}}%
\pgfpathlineto{\pgfqpoint{2.545585in}{1.515275in}}%
\pgfpathlineto{\pgfqpoint{2.545873in}{1.492808in}}%
\pgfpathlineto{\pgfqpoint{2.546449in}{1.515275in}}%
\pgfpathlineto{\pgfqpoint{2.547023in}{1.531572in}}%
\pgfpathlineto{\pgfqpoint{2.547310in}{1.523591in}}%
\pgfpathlineto{\pgfqpoint{2.547883in}{1.535444in}}%
\pgfpathlineto{\pgfqpoint{2.548169in}{1.483054in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{1.533518in}}%
\pgfpathlineto{\pgfqpoint{2.549594in}{1.477989in}}%
\pgfpathlineto{\pgfqpoint{2.550445in}{1.495173in}}%
\pgfpathlineto{\pgfqpoint{2.550728in}{1.519477in}}%
\pgfpathlineto{\pgfqpoint{2.551293in}{1.485538in}}%
\pgfpathlineto{\pgfqpoint{2.551576in}{1.472792in}}%
\pgfpathlineto{\pgfqpoint{2.551858in}{1.487991in}}%
\pgfpathlineto{\pgfqpoint{2.552139in}{1.541114in}}%
\pgfpathlineto{\pgfqpoint{2.552702in}{1.470141in}}%
\pgfpathlineto{\pgfqpoint{2.553263in}{1.480538in}}%
\pgfpathlineto{\pgfqpoint{2.554382in}{1.535444in}}%
\pgfpathlineto{\pgfqpoint{2.554661in}{1.504361in}}%
\pgfpathlineto{\pgfqpoint{2.555218in}{1.506592in}}%
\pgfpathlineto{\pgfqpoint{2.556052in}{1.475408in}}%
\pgfpathlineto{\pgfqpoint{2.557436in}{1.542969in}}%
\pgfpathlineto{\pgfqpoint{2.557987in}{1.495173in}}%
\pgfpathlineto{\pgfqpoint{2.558537in}{1.499820in}}%
\pgfpathlineto{\pgfqpoint{2.558812in}{1.533518in}}%
\pgfpathlineto{\pgfqpoint{2.559361in}{1.490414in}}%
\pgfpathlineto{\pgfqpoint{2.559635in}{1.502104in}}%
\pgfpathlineto{\pgfqpoint{2.559908in}{1.513140in}}%
\pgfpathlineto{\pgfqpoint{2.560182in}{1.477989in}}%
\pgfpathlineto{\pgfqpoint{2.560455in}{1.521545in}}%
\pgfpathlineto{\pgfqpoint{2.561000in}{1.499820in}}%
\pgfpathlineto{\pgfqpoint{2.561544in}{1.539242in}}%
\pgfpathlineto{\pgfqpoint{2.561816in}{1.456325in}}%
\pgfpathlineto{\pgfqpoint{2.562900in}{1.461968in}}%
\pgfpathlineto{\pgfqpoint{2.563170in}{1.523591in}}%
\pgfpathlineto{\pgfqpoint{2.563710in}{1.456325in}}%
\pgfpathlineto{\pgfqpoint{2.563979in}{1.515275in}}%
\pgfpathlineto{\pgfqpoint{2.565055in}{1.464730in}}%
\pgfpathlineto{\pgfqpoint{2.566393in}{1.535444in}}%
\pgfpathlineto{\pgfqpoint{2.567458in}{1.485538in}}%
\pgfpathlineto{\pgfqpoint{2.568255in}{1.531572in}}%
\pgfpathlineto{\pgfqpoint{2.567989in}{1.450516in}}%
\pgfpathlineto{\pgfqpoint{2.568784in}{1.510981in}}%
\pgfpathlineto{\pgfqpoint{2.569049in}{1.447546in}}%
\pgfpathlineto{\pgfqpoint{2.569577in}{1.453442in}}%
\pgfpathlineto{\pgfqpoint{2.569840in}{1.529607in}}%
\pgfpathlineto{\pgfqpoint{2.570630in}{1.497511in}}%
\pgfpathlineto{\pgfqpoint{2.570892in}{1.487991in}}%
\pgfpathlineto{\pgfqpoint{2.571155in}{1.533518in}}%
\pgfpathlineto{\pgfqpoint{2.571679in}{1.510981in}}%
\pgfpathlineto{\pgfqpoint{2.572984in}{1.459166in}}%
\pgfpathlineto{\pgfqpoint{2.574024in}{1.527622in}}%
\pgfpathlineto{\pgfqpoint{2.574283in}{1.504361in}}%
\pgfpathlineto{\pgfqpoint{2.575060in}{1.470141in}}%
\pgfpathlineto{\pgfqpoint{2.575318in}{1.492808in}}%
\pgfpathlineto{\pgfqpoint{2.575834in}{1.487991in}}%
\pgfpathlineto{\pgfqpoint{2.576091in}{1.506592in}}%
\pgfpathlineto{\pgfqpoint{2.576349in}{1.435199in}}%
\pgfpathlineto{\pgfqpoint{2.577119in}{1.467454in}}%
\pgfpathlineto{\pgfqpoint{2.577887in}{1.407915in}}%
\pgfpathlineto{\pgfqpoint{2.578398in}{1.521545in}}%
\pgfpathlineto{\pgfqpoint{2.578908in}{1.459166in}}%
\pgfpathlineto{\pgfqpoint{2.579417in}{1.487991in}}%
\pgfpathlineto{\pgfqpoint{2.579925in}{1.517387in}}%
\pgfpathlineto{\pgfqpoint{2.580179in}{1.447546in}}%
\pgfpathlineto{\pgfqpoint{2.580938in}{1.504361in}}%
\pgfpathlineto{\pgfqpoint{2.581191in}{1.497511in}}%
\pgfpathlineto{\pgfqpoint{2.581444in}{1.441469in}}%
\pgfpathlineto{\pgfqpoint{2.582200in}{1.502104in}}%
\pgfpathlineto{\pgfqpoint{2.582451in}{1.444531in}}%
\pgfpathlineto{\pgfqpoint{2.582702in}{1.506592in}}%
\pgfpathlineto{\pgfqpoint{2.583455in}{1.431987in}}%
\pgfpathlineto{\pgfqpoint{2.583705in}{1.483054in}}%
\pgfpathlineto{\pgfqpoint{2.584455in}{1.447546in}}%
\pgfpathlineto{\pgfqpoint{2.584205in}{1.495173in}}%
\pgfpathlineto{\pgfqpoint{2.584953in}{1.456325in}}%
\pgfpathlineto{\pgfqpoint{2.585948in}{1.519477in}}%
\pgfpathlineto{\pgfqpoint{2.586196in}{1.453442in}}%
\pgfpathlineto{\pgfqpoint{2.586938in}{1.497511in}}%
\pgfpathlineto{\pgfqpoint{2.587185in}{1.508799in}}%
\pgfpathlineto{\pgfqpoint{2.587925in}{1.418593in}}%
\pgfpathlineto{\pgfqpoint{2.588663in}{1.444531in}}%
\pgfpathlineto{\pgfqpoint{2.589644in}{1.497511in}}%
\pgfpathlineto{\pgfqpoint{2.589889in}{1.477989in}}%
\pgfpathlineto{\pgfqpoint{2.590377in}{1.487991in}}%
\pgfpathlineto{\pgfqpoint{2.590621in}{1.444531in}}%
\pgfpathlineto{\pgfqpoint{2.591108in}{1.487991in}}%
\pgfpathlineto{\pgfqpoint{2.591352in}{1.513140in}}%
\pgfpathlineto{\pgfqpoint{2.591837in}{1.456325in}}%
\pgfpathlineto{\pgfqpoint{2.592080in}{1.492808in}}%
\pgfpathlineto{\pgfqpoint{2.592322in}{1.492808in}}%
\pgfpathlineto{\pgfqpoint{2.592807in}{1.483054in}}%
\pgfpathlineto{\pgfqpoint{2.593048in}{1.441469in}}%
\pgfpathlineto{\pgfqpoint{2.593772in}{1.499820in}}%
\pgfpathlineto{\pgfqpoint{2.594254in}{1.447546in}}%
\pgfpathlineto{\pgfqpoint{2.594734in}{1.475408in}}%
\pgfpathlineto{\pgfqpoint{2.594974in}{1.519477in}}%
\pgfpathlineto{\pgfqpoint{2.595693in}{1.470141in}}%
\pgfpathlineto{\pgfqpoint{2.595932in}{1.499820in}}%
\pgfpathlineto{\pgfqpoint{2.596649in}{1.461968in}}%
\pgfpathlineto{\pgfqpoint{2.597125in}{1.472792in}}%
\pgfpathlineto{\pgfqpoint{2.597363in}{1.495173in}}%
\pgfpathlineto{\pgfqpoint{2.597838in}{1.456325in}}%
\pgfpathlineto{\pgfqpoint{2.598075in}{1.492808in}}%
\pgfpathlineto{\pgfqpoint{2.598786in}{1.441469in}}%
\pgfpathlineto{\pgfqpoint{2.598549in}{1.499820in}}%
\pgfpathlineto{\pgfqpoint{2.599258in}{1.461968in}}%
\pgfpathlineto{\pgfqpoint{2.599730in}{1.459166in}}%
\pgfpathlineto{\pgfqpoint{2.600436in}{1.480538in}}%
\pgfpathlineto{\pgfqpoint{2.600671in}{1.472792in}}%
\pgfpathlineto{\pgfqpoint{2.600906in}{1.485538in}}%
\pgfpathlineto{\pgfqpoint{2.601140in}{1.495173in}}%
\pgfpathlineto{\pgfqpoint{2.601609in}{1.418593in}}%
\pgfpathlineto{\pgfqpoint{2.602310in}{1.425404in}}%
\pgfpathlineto{\pgfqpoint{2.602543in}{1.510981in}}%
\pgfpathlineto{\pgfqpoint{2.603475in}{1.453442in}}%
\pgfpathlineto{\pgfqpoint{2.603707in}{1.447546in}}%
\pgfpathlineto{\pgfqpoint{2.603939in}{1.483054in}}%
\pgfpathlineto{\pgfqpoint{2.604634in}{1.438359in}}%
\pgfpathlineto{\pgfqpoint{2.604865in}{1.438359in}}%
\pgfpathlineto{\pgfqpoint{2.605789in}{1.483054in}}%
\pgfpathlineto{\pgfqpoint{2.606019in}{1.459166in}}%
\pgfpathlineto{\pgfqpoint{2.606249in}{1.411539in}}%
\pgfpathlineto{\pgfqpoint{2.606479in}{1.497511in}}%
\pgfpathlineto{\pgfqpoint{2.607168in}{1.450516in}}%
\pgfpathlineto{\pgfqpoint{2.607397in}{1.450516in}}%
\pgfpathlineto{\pgfqpoint{2.607626in}{1.438359in}}%
\pgfpathlineto{\pgfqpoint{2.607854in}{1.475408in}}%
\pgfpathlineto{\pgfqpoint{2.608083in}{1.510981in}}%
\pgfpathlineto{\pgfqpoint{2.608311in}{1.450516in}}%
\pgfpathlineto{\pgfqpoint{2.608539in}{1.464730in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{1.415097in}}%
\pgfpathlineto{\pgfqpoint{2.610584in}{1.475408in}}%
\pgfpathlineto{\pgfqpoint{2.610810in}{1.418593in}}%
\pgfpathlineto{\pgfqpoint{2.611262in}{1.497511in}}%
\pgfpathlineto{\pgfqpoint{2.611488in}{1.450516in}}%
\pgfpathlineto{\pgfqpoint{2.611939in}{1.425404in}}%
\pgfpathlineto{\pgfqpoint{2.612388in}{1.483054in}}%
\pgfpathlineto{\pgfqpoint{2.613062in}{1.415097in}}%
\pgfpathlineto{\pgfqpoint{2.613286in}{1.467454in}}%
\pgfpathlineto{\pgfqpoint{2.613510in}{1.490414in}}%
\pgfpathlineto{\pgfqpoint{2.613734in}{1.431987in}}%
\pgfpathlineto{\pgfqpoint{2.614181in}{1.477989in}}%
\pgfpathlineto{\pgfqpoint{2.614850in}{1.431987in}}%
\pgfpathlineto{\pgfqpoint{2.614627in}{1.480538in}}%
\pgfpathlineto{\pgfqpoint{2.615517in}{1.450516in}}%
\pgfpathlineto{\pgfqpoint{2.615961in}{1.435199in}}%
\pgfpathlineto{\pgfqpoint{2.616183in}{1.485538in}}%
\pgfpathlineto{\pgfqpoint{2.616405in}{1.425404in}}%
\pgfpathlineto{\pgfqpoint{2.617068in}{1.438359in}}%
\pgfpathlineto{\pgfqpoint{2.617730in}{1.477989in}}%
\pgfpathlineto{\pgfqpoint{2.618390in}{1.470141in}}%
\pgfpathlineto{\pgfqpoint{2.618829in}{1.477989in}}%
\pgfpathlineto{\pgfqpoint{2.619487in}{1.438359in}}%
\pgfpathlineto{\pgfqpoint{2.620579in}{1.477989in}}%
\pgfpathlineto{\pgfqpoint{2.620143in}{1.425404in}}%
\pgfpathlineto{\pgfqpoint{2.620797in}{1.475408in}}%
\pgfpathlineto{\pgfqpoint{2.621233in}{1.444531in}}%
\pgfpathlineto{\pgfqpoint{2.622101in}{1.453442in}}%
\pgfpathlineto{\pgfqpoint{2.622534in}{1.461968in}}%
\pgfpathlineto{\pgfqpoint{2.622751in}{1.447546in}}%
\pgfpathlineto{\pgfqpoint{2.623183in}{1.495173in}}%
\pgfpathlineto{\pgfqpoint{2.623399in}{1.447546in}}%
\pgfpathlineto{\pgfqpoint{2.623830in}{1.490414in}}%
\pgfpathlineto{\pgfqpoint{2.624475in}{1.400462in}}%
\pgfpathlineto{\pgfqpoint{2.625119in}{1.480538in}}%
\pgfpathlineto{\pgfqpoint{2.625761in}{1.453442in}}%
\pgfpathlineto{\pgfqpoint{2.626189in}{1.470141in}}%
\pgfpathlineto{\pgfqpoint{2.626615in}{1.464730in}}%
\pgfpathlineto{\pgfqpoint{2.627467in}{1.400462in}}%
\pgfpathlineto{\pgfqpoint{2.627679in}{1.431987in}}%
\pgfpathlineto{\pgfqpoint{2.627891in}{1.453442in}}%
\pgfpathlineto{\pgfqpoint{2.628739in}{1.441469in}}%
\pgfpathlineto{\pgfqpoint{2.628950in}{1.415097in}}%
\pgfpathlineto{\pgfqpoint{2.629161in}{1.495173in}}%
\pgfpathlineto{\pgfqpoint{2.629583in}{1.447546in}}%
\pgfpathlineto{\pgfqpoint{2.629794in}{1.470141in}}%
\pgfpathlineto{\pgfqpoint{2.630005in}{1.435199in}}%
\pgfpathlineto{\pgfqpoint{2.630215in}{1.388726in}}%
\pgfpathlineto{\pgfqpoint{2.630635in}{1.483054in}}%
\pgfpathlineto{\pgfqpoint{2.631055in}{1.411539in}}%
\pgfpathlineto{\pgfqpoint{2.632310in}{1.475408in}}%
\pgfpathlineto{\pgfqpoint{2.633143in}{1.392716in}}%
\pgfpathlineto{\pgfqpoint{2.633767in}{1.400462in}}%
\pgfpathlineto{\pgfqpoint{2.634596in}{1.467454in}}%
\pgfpathlineto{\pgfqpoint{2.634181in}{1.376249in}}%
\pgfpathlineto{\pgfqpoint{2.635009in}{1.441469in}}%
\pgfpathlineto{\pgfqpoint{2.635834in}{1.388726in}}%
\pgfpathlineto{\pgfqpoint{2.636040in}{1.422028in}}%
\pgfpathlineto{\pgfqpoint{2.636246in}{1.456325in}}%
\pgfpathlineto{\pgfqpoint{2.637067in}{1.425404in}}%
\pgfpathlineto{\pgfqpoint{2.637272in}{1.415097in}}%
\pgfpathlineto{\pgfqpoint{2.637681in}{1.447546in}}%
\pgfpathlineto{\pgfqpoint{2.637886in}{1.453442in}}%
\pgfpathlineto{\pgfqpoint{2.638090in}{1.428723in}}%
\pgfpathlineto{\pgfqpoint{2.638294in}{1.418593in}}%
\pgfpathlineto{\pgfqpoint{2.638498in}{1.461968in}}%
\pgfpathlineto{\pgfqpoint{2.639109in}{1.422028in}}%
\pgfpathlineto{\pgfqpoint{2.639313in}{1.464730in}}%
\pgfpathlineto{\pgfqpoint{2.639719in}{1.384654in}}%
\pgfpathlineto{\pgfqpoint{2.640327in}{1.447546in}}%
\pgfpathlineto{\pgfqpoint{2.640529in}{1.464730in}}%
\pgfpathlineto{\pgfqpoint{2.641136in}{1.422028in}}%
\pgfpathlineto{\pgfqpoint{2.641539in}{1.380496in}}%
\pgfpathlineto{\pgfqpoint{2.641741in}{1.431987in}}%
\pgfpathlineto{\pgfqpoint{2.641942in}{1.428723in}}%
\pgfpathlineto{\pgfqpoint{2.642144in}{1.441469in}}%
\pgfpathlineto{\pgfqpoint{2.642746in}{1.418593in}}%
\pgfpathlineto{\pgfqpoint{2.643348in}{1.362930in}}%
\pgfpathlineto{\pgfqpoint{2.643548in}{1.459166in}}%
\pgfpathlineto{\pgfqpoint{2.643748in}{1.461968in}}%
\pgfpathlineto{\pgfqpoint{2.643948in}{1.380496in}}%
\pgfpathlineto{\pgfqpoint{2.644746in}{1.464730in}}%
\pgfpathlineto{\pgfqpoint{2.644945in}{1.467454in}}%
\pgfpathlineto{\pgfqpoint{2.645938in}{1.353523in}}%
\pgfpathlineto{\pgfqpoint{2.646137in}{1.422028in}}%
\pgfpathlineto{\pgfqpoint{2.646335in}{1.415097in}}%
\pgfpathlineto{\pgfqpoint{2.646533in}{1.467454in}}%
\pgfpathlineto{\pgfqpoint{2.647520in}{1.461968in}}%
\pgfpathlineto{\pgfqpoint{2.648111in}{1.388726in}}%
\pgfpathlineto{\pgfqpoint{2.648308in}{1.467454in}}%
\pgfpathlineto{\pgfqpoint{2.648504in}{1.472792in}}%
\pgfpathlineto{\pgfqpoint{2.649485in}{1.348647in}}%
\pgfpathlineto{\pgfqpoint{2.649876in}{1.396627in}}%
\pgfpathlineto{\pgfqpoint{2.650071in}{1.453442in}}%
\pgfpathlineto{\pgfqpoint{2.650656in}{1.353523in}}%
\pgfpathlineto{\pgfqpoint{2.650851in}{1.435199in}}%
\pgfpathlineto{\pgfqpoint{2.651046in}{1.348647in}}%
\pgfpathlineto{\pgfqpoint{2.651823in}{1.428723in}}%
\pgfpathlineto{\pgfqpoint{2.652017in}{1.438359in}}%
\pgfpathlineto{\pgfqpoint{2.652211in}{1.384654in}}%
\pgfpathlineto{\pgfqpoint{2.652404in}{1.444531in}}%
\pgfpathlineto{\pgfqpoint{2.653178in}{1.392716in}}%
\pgfpathlineto{\pgfqpoint{2.653949in}{1.431987in}}%
\pgfpathlineto{\pgfqpoint{2.654141in}{1.388726in}}%
\pgfpathlineto{\pgfqpoint{2.654333in}{1.428723in}}%
\pgfpathlineto{\pgfqpoint{2.654525in}{1.384654in}}%
\pgfpathlineto{\pgfqpoint{2.655101in}{1.441469in}}%
\pgfpathlineto{\pgfqpoint{2.655484in}{1.415097in}}%
\pgfpathlineto{\pgfqpoint{2.656248in}{1.450516in}}%
\pgfpathlineto{\pgfqpoint{2.656630in}{1.422028in}}%
\pgfpathlineto{\pgfqpoint{2.656820in}{1.418593in}}%
\pgfpathlineto{\pgfqpoint{2.657391in}{1.348647in}}%
\pgfpathlineto{\pgfqpoint{2.657771in}{1.438359in}}%
\pgfpathlineto{\pgfqpoint{2.658150in}{1.367470in}}%
\pgfpathlineto{\pgfqpoint{2.658529in}{1.428723in}}%
\pgfpathlineto{\pgfqpoint{2.659096in}{1.415097in}}%
\pgfpathlineto{\pgfqpoint{2.659284in}{1.348647in}}%
\pgfpathlineto{\pgfqpoint{2.659850in}{1.441469in}}%
\pgfpathlineto{\pgfqpoint{2.660226in}{1.392716in}}%
\pgfpathlineto{\pgfqpoint{2.660789in}{1.428723in}}%
\pgfpathlineto{\pgfqpoint{2.660977in}{1.380496in}}%
\pgfpathlineto{\pgfqpoint{2.661352in}{1.418593in}}%
\pgfpathlineto{\pgfqpoint{2.661539in}{1.367470in}}%
\pgfpathlineto{\pgfqpoint{2.661726in}{1.456325in}}%
\pgfpathlineto{\pgfqpoint{2.662473in}{1.396627in}}%
\pgfpathlineto{\pgfqpoint{2.663031in}{1.415097in}}%
\pgfpathlineto{\pgfqpoint{2.662845in}{1.380496in}}%
\pgfpathlineto{\pgfqpoint{2.663403in}{1.392716in}}%
\pgfpathlineto{\pgfqpoint{2.663589in}{1.384654in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{1.431987in}}%
\pgfpathlineto{\pgfqpoint{2.663960in}{1.380496in}}%
\pgfpathlineto{\pgfqpoint{2.664701in}{1.422028in}}%
\pgfpathlineto{\pgfqpoint{2.664886in}{1.422028in}}%
\pgfpathlineto{\pgfqpoint{2.665439in}{1.348647in}}%
\pgfpathlineto{\pgfqpoint{2.665992in}{1.384654in}}%
\pgfpathlineto{\pgfqpoint{2.666543in}{1.431987in}}%
\pgfpathlineto{\pgfqpoint{2.667094in}{1.384654in}}%
\pgfpathlineto{\pgfqpoint{2.667460in}{1.418593in}}%
\pgfpathlineto{\pgfqpoint{2.667643in}{1.322275in}}%
\pgfpathlineto{\pgfqpoint{2.667826in}{1.453442in}}%
\pgfpathlineto{\pgfqpoint{2.668556in}{1.392716in}}%
\pgfpathlineto{\pgfqpoint{2.668738in}{1.470141in}}%
\pgfpathlineto{\pgfqpoint{2.669647in}{1.415097in}}%
\pgfpathlineto{\pgfqpoint{2.670372in}{1.392716in}}%
\pgfpathlineto{\pgfqpoint{2.670191in}{1.441469in}}%
\pgfpathlineto{\pgfqpoint{2.670553in}{1.407915in}}%
\pgfpathlineto{\pgfqpoint{2.671456in}{1.456325in}}%
\pgfpathlineto{\pgfqpoint{2.670915in}{1.367470in}}%
\pgfpathlineto{\pgfqpoint{2.671636in}{1.418593in}}%
\pgfpathlineto{\pgfqpoint{2.671996in}{1.438359in}}%
\pgfpathlineto{\pgfqpoint{2.672176in}{1.404223in}}%
\pgfpathlineto{\pgfqpoint{2.672356in}{1.380496in}}%
\pgfpathlineto{\pgfqpoint{2.672715in}{1.441469in}}%
\pgfpathlineto{\pgfqpoint{2.673074in}{1.407915in}}%
\pgfpathlineto{\pgfqpoint{2.673253in}{1.438359in}}%
\pgfpathlineto{\pgfqpoint{2.673790in}{1.353523in}}%
\pgfpathlineto{\pgfqpoint{2.673968in}{1.396627in}}%
\pgfpathlineto{\pgfqpoint{2.674147in}{1.371908in}}%
\pgfpathlineto{\pgfqpoint{2.674504in}{1.425404in}}%
\pgfpathlineto{\pgfqpoint{2.675038in}{1.380496in}}%
\pgfpathlineto{\pgfqpoint{2.675216in}{1.425404in}}%
\pgfpathlineto{\pgfqpoint{2.676103in}{1.418593in}}%
\pgfpathlineto{\pgfqpoint{2.677341in}{1.353523in}}%
\pgfpathlineto{\pgfqpoint{2.677164in}{1.425404in}}%
\pgfpathlineto{\pgfqpoint{2.677517in}{1.358282in}}%
\pgfpathlineto{\pgfqpoint{2.677693in}{1.422028in}}%
\pgfpathlineto{\pgfqpoint{2.678397in}{1.353523in}}%
\pgfpathlineto{\pgfqpoint{2.678572in}{1.371908in}}%
\pgfpathlineto{\pgfqpoint{2.679274in}{1.431987in}}%
\pgfpathlineto{\pgfqpoint{2.679449in}{1.384654in}}%
\pgfpathlineto{\pgfqpoint{2.679624in}{1.353523in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.435199in}}%
\pgfpathlineto{\pgfqpoint{2.680497in}{1.380496in}}%
\pgfpathlineto{\pgfqpoint{2.680671in}{1.380496in}}%
\pgfpathlineto{\pgfqpoint{2.681193in}{1.415097in}}%
\pgfpathlineto{\pgfqpoint{2.681714in}{1.376249in}}%
\pgfpathlineto{\pgfqpoint{2.682753in}{1.425404in}}%
\pgfpathlineto{\pgfqpoint{2.682926in}{1.415097in}}%
\pgfpathlineto{\pgfqpoint{2.683271in}{1.353523in}}%
\pgfpathlineto{\pgfqpoint{2.683960in}{1.392716in}}%
\pgfpathlineto{\pgfqpoint{2.684132in}{1.447546in}}%
\pgfpathlineto{\pgfqpoint{2.684304in}{1.348647in}}%
\pgfpathlineto{\pgfqpoint{2.685162in}{1.425404in}}%
\pgfpathlineto{\pgfqpoint{2.686017in}{1.353523in}}%
\pgfpathlineto{\pgfqpoint{2.686529in}{1.384654in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{1.456325in}}%
\pgfpathlineto{\pgfqpoint{2.686869in}{1.367470in}}%
\pgfpathlineto{\pgfqpoint{2.687719in}{1.418593in}}%
\pgfpathlineto{\pgfqpoint{2.688228in}{1.358282in}}%
\pgfpathlineto{\pgfqpoint{2.688397in}{1.428723in}}%
\pgfpathlineto{\pgfqpoint{2.689073in}{1.362930in}}%
\pgfpathlineto{\pgfqpoint{2.689579in}{1.422028in}}%
\pgfpathlineto{\pgfqpoint{2.689410in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{2.690252in}{1.384654in}}%
\pgfpathlineto{\pgfqpoint{2.690756in}{1.428723in}}%
\pgfpathlineto{\pgfqpoint{2.690588in}{1.348647in}}%
\pgfpathlineto{\pgfqpoint{2.691091in}{1.358282in}}%
\pgfpathlineto{\pgfqpoint{2.691259in}{1.358282in}}%
\pgfpathlineto{\pgfqpoint{2.691760in}{1.353523in}}%
\pgfpathlineto{\pgfqpoint{2.692428in}{1.396627in}}%
\pgfpathlineto{\pgfqpoint{2.692595in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{2.693260in}{1.438359in}}%
\pgfpathlineto{\pgfqpoint{2.693426in}{1.388726in}}%
\pgfpathlineto{\pgfqpoint{2.694090in}{1.447546in}}%
\pgfpathlineto{\pgfqpoint{2.694421in}{1.431987in}}%
\pgfpathlineto{\pgfqpoint{2.694587in}{1.333250in}}%
\pgfpathlineto{\pgfqpoint{2.694752in}{1.447546in}}%
\pgfpathlineto{\pgfqpoint{2.695577in}{1.371908in}}%
\pgfpathlineto{\pgfqpoint{2.695742in}{1.367470in}}%
\pgfpathlineto{\pgfqpoint{2.696235in}{1.404223in}}%
\pgfpathlineto{\pgfqpoint{2.696399in}{1.367470in}}%
\pgfpathlineto{\pgfqpoint{2.696564in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{2.696728in}{1.384654in}}%
\pgfpathlineto{\pgfqpoint{2.697383in}{1.384654in}}%
\pgfpathlineto{\pgfqpoint{2.697547in}{1.388726in}}%
\pgfpathlineto{\pgfqpoint{2.698200in}{1.353523in}}%
\pgfpathlineto{\pgfqpoint{2.698526in}{1.404223in}}%
\pgfpathlineto{\pgfqpoint{2.698689in}{1.425404in}}%
\pgfpathlineto{\pgfqpoint{2.698852in}{1.348647in}}%
\pgfpathlineto{\pgfqpoint{2.699340in}{1.367470in}}%
\pgfpathlineto{\pgfqpoint{2.699827in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{2.699665in}{1.392716in}}%
\pgfpathlineto{\pgfqpoint{2.699989in}{1.376249in}}%
\pgfpathlineto{\pgfqpoint{2.700151in}{1.422028in}}%
\pgfpathlineto{\pgfqpoint{2.700475in}{1.322275in}}%
\pgfpathlineto{\pgfqpoint{2.701121in}{1.404223in}}%
\pgfpathlineto{\pgfqpoint{2.701282in}{1.310655in}}%
\pgfpathlineto{\pgfqpoint{2.701927in}{1.418593in}}%
\pgfpathlineto{\pgfqpoint{2.702248in}{1.333250in}}%
\pgfpathlineto{\pgfqpoint{2.702409in}{1.380496in}}%
\pgfpathlineto{\pgfqpoint{2.702890in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{2.703211in}{1.367470in}}%
\pgfpathlineto{\pgfqpoint{2.703371in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{2.703850in}{1.400462in}}%
\pgfpathlineto{\pgfqpoint{2.704170in}{1.380496in}}%
\pgfpathlineto{\pgfqpoint{2.704329in}{1.396627in}}%
\pgfpathlineto{\pgfqpoint{2.704489in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{2.704648in}{1.353523in}}%
\pgfpathlineto{\pgfqpoint{2.704807in}{1.322275in}}%
\pgfpathlineto{\pgfqpoint{2.704966in}{1.396627in}}%
\pgfpathlineto{\pgfqpoint{2.705443in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{2.706394in}{1.425404in}}%
\pgfpathlineto{\pgfqpoint{2.706236in}{1.333250in}}%
\pgfpathlineto{\pgfqpoint{2.706552in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{2.707026in}{1.376249in}}%
\pgfpathlineto{\pgfqpoint{2.707657in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{2.707815in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{2.708757in}{1.404223in}}%
\pgfpathlineto{\pgfqpoint{2.708129in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{2.708914in}{1.358282in}}%
\pgfpathlineto{\pgfqpoint{2.709071in}{1.333250in}}%
\pgfpathlineto{\pgfqpoint{2.709540in}{1.400462in}}%
\pgfpathlineto{\pgfqpoint{2.709853in}{1.358282in}}%
\pgfpathlineto{\pgfqpoint{2.710321in}{1.407915in}}%
\pgfpathlineto{\pgfqpoint{2.710789in}{1.348647in}}%
\pgfpathlineto{\pgfqpoint{2.710944in}{1.348647in}}%
\pgfpathlineto{\pgfqpoint{2.711876in}{1.322275in}}%
\pgfpathlineto{\pgfqpoint{2.712186in}{1.428723in}}%
\pgfpathlineto{\pgfqpoint{2.713422in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{2.713730in}{1.380496in}}%
\pgfpathlineto{\pgfqpoint{2.714345in}{1.371908in}}%
\pgfpathlineto{\pgfqpoint{2.714499in}{1.285137in}}%
\pgfpathlineto{\pgfqpoint{2.714805in}{1.404223in}}%
\pgfpathlineto{\pgfqpoint{2.715418in}{1.388726in}}%
\pgfpathlineto{\pgfqpoint{2.715877in}{1.322275in}}%
\pgfpathlineto{\pgfqpoint{2.716029in}{1.407915in}}%
\pgfpathlineto{\pgfqpoint{2.716182in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{2.716334in}{1.418593in}}%
\pgfpathlineto{\pgfqpoint{2.717248in}{1.362930in}}%
\pgfpathlineto{\pgfqpoint{2.717551in}{1.327839in}}%
\pgfpathlineto{\pgfqpoint{2.718158in}{1.388726in}}%
\pgfpathlineto{\pgfqpoint{2.718309in}{1.367470in}}%
\pgfpathlineto{\pgfqpoint{2.718460in}{1.384654in}}%
\pgfpathlineto{\pgfqpoint{2.718914in}{1.310655in}}%
\pgfpathlineto{\pgfqpoint{2.719065in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{2.719517in}{1.362930in}}%
\pgfpathlineto{\pgfqpoint{2.719668in}{1.380496in}}%
\pgfpathlineto{\pgfqpoint{2.719969in}{1.327839in}}%
\pgfpathlineto{\pgfqpoint{2.720270in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{2.720420in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{2.720870in}{1.310655in}}%
\pgfpathlineto{\pgfqpoint{2.721917in}{1.428723in}}%
\pgfpathlineto{\pgfqpoint{2.722663in}{1.285137in}}%
\pgfpathlineto{\pgfqpoint{2.723258in}{1.322275in}}%
\pgfpathlineto{\pgfqpoint{2.723703in}{1.392716in}}%
\pgfpathlineto{\pgfqpoint{2.724296in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{2.725035in}{1.384654in}}%
\pgfpathlineto{\pgfqpoint{2.725772in}{1.348647in}}%
\pgfpathlineto{\pgfqpoint{2.726506in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{2.726360in}{1.380496in}}%
\pgfpathlineto{\pgfqpoint{2.726653in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{2.727239in}{1.418593in}}%
\pgfpathlineto{\pgfqpoint{2.726946in}{1.285137in}}%
\pgfpathlineto{\pgfqpoint{2.727824in}{1.376249in}}%
\pgfpathlineto{\pgfqpoint{2.728554in}{1.255825in}}%
\pgfpathlineto{\pgfqpoint{2.728408in}{1.396627in}}%
\pgfpathlineto{\pgfqpoint{2.728990in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{2.730151in}{1.384654in}}%
\pgfpathlineto{\pgfqpoint{2.731451in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{2.731595in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{2.732171in}{1.353523in}}%
\pgfpathlineto{\pgfqpoint{2.732314in}{1.376249in}}%
\pgfpathlineto{\pgfqpoint{2.732745in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{2.733032in}{1.327839in}}%
\pgfpathlineto{\pgfqpoint{2.733175in}{1.327839in}}%
\pgfpathlineto{\pgfqpoint{2.734032in}{1.392716in}}%
\pgfpathlineto{\pgfqpoint{2.733890in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{2.734318in}{1.348647in}}%
\pgfpathlineto{\pgfqpoint{2.734745in}{1.304578in}}%
\pgfpathlineto{\pgfqpoint{2.734887in}{1.388726in}}%
\pgfpathlineto{\pgfqpoint{2.735456in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{2.736306in}{1.310655in}}%
\pgfpathlineto{\pgfqpoint{2.736589in}{1.384654in}}%
\pgfpathlineto{\pgfqpoint{2.737436in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{2.737154in}{1.404223in}}%
\pgfpathlineto{\pgfqpoint{2.737858in}{1.322275in}}%
\pgfpathlineto{\pgfqpoint{2.738139in}{1.384654in}}%
\pgfpathlineto{\pgfqpoint{2.738280in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{2.738841in}{1.371908in}}%
\pgfpathlineto{\pgfqpoint{2.739681in}{1.221392in}}%
\pgfpathlineto{\pgfqpoint{2.739960in}{1.271024in}}%
\pgfpathlineto{\pgfqpoint{2.740100in}{1.404223in}}%
\pgfpathlineto{\pgfqpoint{2.740239in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.741075in}{1.333250in}}%
\pgfpathlineto{\pgfqpoint{2.741491in}{1.384654in}}%
\pgfpathlineto{\pgfqpoint{2.741630in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{2.742185in}{1.333250in}}%
\pgfpathlineto{\pgfqpoint{2.742323in}{1.333250in}}%
\pgfpathlineto{\pgfqpoint{2.742461in}{1.371908in}}%
\pgfpathlineto{\pgfqpoint{2.743152in}{1.271024in}}%
\pgfpathlineto{\pgfqpoint{2.743290in}{1.358282in}}%
\pgfpathlineto{\pgfqpoint{2.744390in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{2.745486in}{1.376249in}}%
\pgfpathlineto{\pgfqpoint{2.746442in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{2.745896in}{1.388726in}}%
\pgfpathlineto{\pgfqpoint{2.746578in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{2.747394in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.746850in}{1.353523in}}%
\pgfpathlineto{\pgfqpoint{2.747665in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{2.747801in}{1.376249in}}%
\pgfpathlineto{\pgfqpoint{2.748748in}{1.327839in}}%
\pgfpathlineto{\pgfqpoint{2.749558in}{1.255825in}}%
\pgfpathlineto{\pgfqpoint{2.749018in}{1.376249in}}%
\pgfpathlineto{\pgfqpoint{2.749827in}{1.322275in}}%
\pgfpathlineto{\pgfqpoint{2.750230in}{1.310655in}}%
\pgfpathlineto{\pgfqpoint{2.750096in}{1.348647in}}%
\pgfpathlineto{\pgfqpoint{2.750499in}{1.348647in}}%
\pgfpathlineto{\pgfqpoint{2.750633in}{1.362930in}}%
\pgfpathlineto{\pgfqpoint{2.750767in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{2.751035in}{1.327839in}}%
\pgfpathlineto{\pgfqpoint{2.751704in}{1.348647in}}%
\pgfpathlineto{\pgfqpoint{2.752504in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.753700in}{1.353523in}}%
\pgfpathlineto{\pgfqpoint{2.753965in}{1.327839in}}%
\pgfpathlineto{\pgfqpoint{2.754759in}{1.263571in}}%
\pgfpathlineto{\pgfqpoint{2.754891in}{1.348647in}}%
\pgfpathlineto{\pgfqpoint{2.755023in}{1.333250in}}%
\pgfpathlineto{\pgfqpoint{2.755287in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{2.755814in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{2.756602in}{1.376249in}}%
\pgfpathlineto{\pgfqpoint{2.756733in}{1.322275in}}%
\pgfpathlineto{\pgfqpoint{2.756864in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.757257in}{1.384654in}}%
\pgfpathlineto{\pgfqpoint{2.757780in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{2.757910in}{1.388726in}}%
\pgfpathlineto{\pgfqpoint{2.758823in}{1.255825in}}%
\pgfpathlineto{\pgfqpoint{2.758953in}{1.367470in}}%
\pgfpathlineto{\pgfqpoint{2.759472in}{1.371908in}}%
\pgfpathlineto{\pgfqpoint{2.760120in}{1.263571in}}%
\pgfpathlineto{\pgfqpoint{2.760767in}{1.367470in}}%
\pgfpathlineto{\pgfqpoint{2.760896in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.761412in}{1.327839in}}%
\pgfpathlineto{\pgfqpoint{2.762569in}{1.255825in}}%
\pgfpathlineto{\pgfqpoint{2.763210in}{1.348647in}}%
\pgfpathlineto{\pgfqpoint{2.763721in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{2.763849in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{2.764104in}{1.388726in}}%
\pgfpathlineto{\pgfqpoint{2.764486in}{1.327839in}}%
\pgfpathlineto{\pgfqpoint{2.764614in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{2.764741in}{1.376249in}}%
\pgfpathlineto{\pgfqpoint{2.765630in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.766137in}{1.367470in}}%
\pgfpathlineto{\pgfqpoint{2.766010in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.766896in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{2.767778in}{1.271024in}}%
\pgfpathlineto{\pgfqpoint{2.767148in}{1.371908in}}%
\pgfpathlineto{\pgfqpoint{2.768029in}{1.333250in}}%
\pgfpathlineto{\pgfqpoint{2.768155in}{1.333250in}}%
\pgfpathlineto{\pgfqpoint{2.768782in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{2.769158in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{2.770033in}{1.263571in}}%
\pgfpathlineto{\pgfqpoint{2.770282in}{1.310655in}}%
\pgfpathlineto{\pgfqpoint{2.771029in}{1.263571in}}%
\pgfpathlineto{\pgfqpoint{2.771402in}{1.358282in}}%
\pgfpathlineto{\pgfqpoint{2.772022in}{1.271024in}}%
\pgfpathlineto{\pgfqpoint{2.772516in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{2.773380in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{2.773503in}{1.310655in}}%
\pgfpathlineto{\pgfqpoint{2.773996in}{1.271024in}}%
\pgfpathlineto{\pgfqpoint{2.774610in}{1.348647in}}%
\pgfpathlineto{\pgfqpoint{2.774732in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{2.774855in}{1.358282in}}%
\pgfpathlineto{\pgfqpoint{2.775711in}{1.353523in}}%
\pgfpathlineto{\pgfqpoint{2.776077in}{1.263571in}}%
\pgfpathlineto{\pgfqpoint{2.776808in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{2.777658in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{2.777294in}{1.221392in}}%
\pgfpathlineto{\pgfqpoint{2.777901in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{2.778022in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{2.778143in}{1.327839in}}%
\pgfpathlineto{\pgfqpoint{2.778264in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{2.778627in}{1.263571in}}%
\pgfpathlineto{\pgfqpoint{2.779230in}{1.353523in}}%
\pgfpathlineto{\pgfqpoint{2.779350in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.780313in}{1.310655in}}%
\pgfpathlineto{\pgfqpoint{2.780433in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{2.780553in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{2.781032in}{1.221392in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{2.781749in}{1.271024in}}%
\pgfpathlineto{\pgfqpoint{2.781869in}{1.333250in}}%
\pgfpathlineto{\pgfqpoint{2.782465in}{1.230579in}}%
\pgfpathlineto{\pgfqpoint{2.782822in}{1.304578in}}%
\pgfpathlineto{\pgfqpoint{2.783772in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{2.783535in}{1.358282in}}%
\pgfpathlineto{\pgfqpoint{2.783890in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{2.784364in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{2.784246in}{1.230579in}}%
\pgfpathlineto{\pgfqpoint{2.784718in}{1.271024in}}%
\pgfpathlineto{\pgfqpoint{2.785190in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.785072in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{2.785544in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{2.786014in}{1.371908in}}%
\pgfpathlineto{\pgfqpoint{2.786132in}{1.230579in}}%
\pgfpathlineto{\pgfqpoint{2.786601in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{2.786953in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{2.787421in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{2.787538in}{1.322275in}}%
\pgfpathlineto{\pgfqpoint{2.787888in}{1.221392in}}%
\pgfpathlineto{\pgfqpoint{2.788588in}{1.271024in}}%
\pgfpathlineto{\pgfqpoint{2.788704in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{2.789053in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.789633in}{1.333250in}}%
\pgfpathlineto{\pgfqpoint{2.790559in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.790790in}{1.230579in}}%
\pgfpathlineto{\pgfqpoint{2.791712in}{1.322275in}}%
\pgfpathlineto{\pgfqpoint{2.791827in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{2.791942in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{2.792057in}{1.348647in}}%
\pgfpathlineto{\pgfqpoint{2.792860in}{1.327839in}}%
\pgfpathlineto{\pgfqpoint{2.793433in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.794004in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{2.794346in}{1.333250in}}%
\pgfpathlineto{\pgfqpoint{2.794232in}{1.263571in}}%
\pgfpathlineto{\pgfqpoint{2.794573in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{2.794687in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{2.795142in}{1.327839in}}%
\pgfpathlineto{\pgfqpoint{2.795709in}{1.285137in}}%
\pgfpathlineto{\pgfqpoint{2.796275in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.796501in}{1.348647in}}%
\pgfpathlineto{\pgfqpoint{2.796614in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{2.797404in}{1.358282in}}%
\pgfpathlineto{\pgfqpoint{2.797629in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{2.797742in}{1.358282in}}%
\pgfpathlineto{\pgfqpoint{2.798304in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.798640in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{2.798976in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.799200in}{1.322275in}}%
\pgfpathlineto{\pgfqpoint{2.799759in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.800205in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{2.800651in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{2.800873in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{2.801206in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.801539in}{1.322275in}}%
\pgfpathlineto{\pgfqpoint{2.801761in}{1.230579in}}%
\pgfpathlineto{\pgfqpoint{2.801983in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{2.802536in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{2.802867in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.803418in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{2.803638in}{1.221392in}}%
\pgfpathlineto{\pgfqpoint{2.803968in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{2.804078in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{2.804408in}{1.230579in}}%
\pgfpathlineto{\pgfqpoint{2.804737in}{1.310655in}}%
\pgfpathlineto{\pgfqpoint{2.805503in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{2.805939in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{2.806267in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{2.807137in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{2.807462in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{2.808113in}{1.333250in}}%
\pgfpathlineto{\pgfqpoint{2.808221in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{2.808329in}{1.333250in}}%
\pgfpathlineto{\pgfqpoint{2.809300in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{2.810376in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.810483in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.811233in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{2.811660in}{1.304578in}}%
\pgfpathlineto{\pgfqpoint{2.811767in}{1.304578in}}%
\pgfpathlineto{\pgfqpoint{2.812513in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{2.812407in}{1.327839in}}%
\pgfpathlineto{\pgfqpoint{2.813045in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.813257in}{1.310655in}}%
\pgfpathlineto{\pgfqpoint{2.813894in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.814211in}{1.285137in}}%
\pgfpathlineto{\pgfqpoint{2.814317in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{2.814423in}{1.263571in}}%
\pgfpathlineto{\pgfqpoint{2.814634in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{2.815056in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{2.815793in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.816528in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{2.816738in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.817261in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{2.817888in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.818513in}{1.322275in}}%
\pgfpathlineto{\pgfqpoint{2.819033in}{1.263571in}}%
\pgfpathlineto{\pgfqpoint{2.819345in}{1.221392in}}%
\pgfpathlineto{\pgfqpoint{2.820174in}{1.285137in}}%
\pgfpathlineto{\pgfqpoint{2.820690in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{2.821206in}{1.285137in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{1.388726in}}%
\pgfpathlineto{\pgfqpoint{2.821927in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.822132in}{1.285137in}}%
\pgfpathlineto{\pgfqpoint{2.823157in}{1.333250in}}%
\pgfpathlineto{\pgfqpoint{2.823362in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{2.824382in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{2.824586in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{2.824891in}{1.322275in}}%
\pgfpathlineto{\pgfqpoint{2.824992in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.825601in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{2.826815in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{2.826916in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{2.827017in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{2.827923in}{1.285137in}}%
\pgfpathlineto{\pgfqpoint{2.828525in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.828124in}{1.304578in}}%
\pgfpathlineto{\pgfqpoint{2.829126in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.829925in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{2.829726in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{2.830125in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.830324in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.830523in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{2.831120in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.831814in}{1.322275in}}%
\pgfpathlineto{\pgfqpoint{2.831913in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{2.832210in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{2.833000in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{2.832506in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{2.833394in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.833788in}{1.271024in}}%
\pgfpathlineto{\pgfqpoint{2.833984in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.834082in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{2.834965in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{2.835063in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.835552in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{2.835844in}{1.285137in}}%
\pgfpathlineto{\pgfqpoint{2.836040in}{1.221392in}}%
\pgfpathlineto{\pgfqpoint{2.836332in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{2.836721in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.837110in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.837401in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{2.838176in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{2.838563in}{1.285137in}}%
\pgfpathlineto{\pgfqpoint{2.838659in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{2.839238in}{1.230579in}}%
\pgfpathlineto{\pgfqpoint{2.839430in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{2.839623in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{2.839719in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{2.840583in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.840679in}{1.271024in}}%
\pgfpathlineto{\pgfqpoint{2.841349in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.840871in}{1.285137in}}%
\pgfpathlineto{\pgfqpoint{2.841922in}{1.221392in}}%
\pgfpathlineto{\pgfqpoint{2.842874in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{2.842684in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{2.842969in}{1.263571in}}%
\pgfpathlineto{\pgfqpoint{2.843823in}{1.327839in}}%
\pgfpathlineto{\pgfqpoint{2.844201in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{2.844296in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{2.845051in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{2.845616in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.846368in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{2.845898in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{2.846649in}{1.255825in}}%
\pgfpathlineto{\pgfqpoint{2.847023in}{1.304578in}}%
\pgfpathlineto{\pgfqpoint{2.846836in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{2.847211in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.847398in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{2.848517in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{2.849446in}{1.255825in}}%
\pgfpathlineto{\pgfqpoint{2.849631in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{2.850371in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{2.850648in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{2.851478in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{2.851754in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{2.852855in}{1.263571in}}%
\pgfpathlineto{\pgfqpoint{2.852947in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.853221in}{1.221392in}}%
\pgfpathlineto{\pgfqpoint{2.853404in}{1.271024in}}%
\pgfpathlineto{\pgfqpoint{2.853860in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.854134in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{2.854498in}{1.255825in}}%
\pgfpathlineto{\pgfqpoint{2.855497in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{2.855588in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{2.856583in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.856673in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.857485in}{1.285137in}}%
\pgfpathlineto{\pgfqpoint{2.856854in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{2.857664in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.858204in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.858831in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{2.859368in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{2.859010in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{2.859903in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.859993in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.860438in}{1.285137in}}%
\pgfpathlineto{\pgfqpoint{2.861060in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.861858in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{2.861238in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.862124in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.862389in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{2.862566in}{1.255825in}}%
\pgfpathlineto{\pgfqpoint{2.863183in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.863535in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{2.863975in}{1.263571in}}%
\pgfpathlineto{\pgfqpoint{2.864764in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{1.271024in}}%
\pgfpathlineto{\pgfqpoint{2.865114in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{2.865377in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{2.865988in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{2.866249in}{1.255825in}}%
\pgfpathlineto{\pgfqpoint{2.867118in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{2.867032in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{2.867292in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.868331in}{1.271024in}}%
\pgfpathlineto{\pgfqpoint{2.867899in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{2.868418in}{1.221392in}}%
\pgfpathlineto{\pgfqpoint{2.868763in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.869538in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.870654in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.870826in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.871082in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{2.871339in}{1.271024in}}%
\pgfpathlineto{\pgfqpoint{2.871851in}{1.221392in}}%
\pgfpathlineto{\pgfqpoint{2.871936in}{1.263571in}}%
\pgfpathlineto{\pgfqpoint{2.872618in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.872788in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.872873in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.873382in}{1.255825in}}%
\pgfpathlineto{\pgfqpoint{2.873890in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.874482in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.874229in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{2.875241in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.875914in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{2.875998in}{1.263571in}}%
\pgfpathlineto{\pgfqpoint{2.876334in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.877422in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.877839in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{2.878006in}{1.263571in}}%
\pgfpathlineto{\pgfqpoint{2.878589in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.879254in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.878838in}{1.263571in}}%
\pgfpathlineto{\pgfqpoint{2.879502in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{2.880082in}{1.271024in}}%
\pgfpathlineto{\pgfqpoint{2.879999in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{2.880578in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{2.880660in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{2.880990in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.881567in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{2.881895in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{2.882060in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.882470in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.882552in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.882961in}{1.285137in}}%
\pgfpathlineto{\pgfqpoint{2.883533in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{2.884430in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{2.884349in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.884593in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.885324in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{2.885486in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.885567in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{2.885648in}{1.271024in}}%
\pgfpathlineto{\pgfqpoint{2.886457in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{2.886860in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{2.887424in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{2.887505in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.888549in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{2.889029in}{1.271024in}}%
\pgfpathlineto{\pgfqpoint{2.889109in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{2.889668in}{1.221392in}}%
\pgfpathlineto{\pgfqpoint{2.889907in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{2.889987in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.890783in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.891259in}{1.263571in}}%
\pgfpathlineto{\pgfqpoint{2.891418in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.891893in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{2.892368in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{2.892131in}{1.230579in}}%
\pgfpathlineto{\pgfqpoint{2.892999in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{2.893157in}{1.255825in}}%
\pgfpathlineto{\pgfqpoint{2.893629in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{2.893943in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{2.894335in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{2.894962in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{2.895197in}{1.255825in}}%
\pgfpathlineto{\pgfqpoint{2.895821in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{2.896055in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.896211in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.896367in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{2.896833in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{2.897377in}{1.255825in}}%
\pgfpathlineto{\pgfqpoint{2.897764in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{2.897841in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{2.898228in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.898305in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{2.899000in}{1.230579in}}%
\pgfpathlineto{\pgfqpoint{2.898691in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.899462in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.899539in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.900307in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{2.900384in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.900920in}{1.221392in}}%
\pgfpathlineto{\pgfqpoint{2.901149in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.901226in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.901302in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{2.902217in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.902293in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{2.902750in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.902446in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{2.903205in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.903660in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{2.903812in}{1.230579in}}%
\pgfpathlineto{\pgfqpoint{2.904265in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{2.905020in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.905095in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{2.905246in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{2.906298in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.906223in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.906373in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.906822in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.906897in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{2.907719in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{2.907943in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.908613in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.908241in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{2.908984in}{1.221392in}}%
\pgfpathlineto{\pgfqpoint{2.909948in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{2.909652in}{1.285137in}}%
\pgfpathlineto{\pgfqpoint{2.910170in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.911055in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{2.911276in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.912158in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.911570in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{2.912451in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.912525in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{2.913329in}{1.221392in}}%
\pgfpathlineto{\pgfqpoint{2.913475in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{2.914277in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.913913in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{2.914568in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.915077in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{2.915149in}{1.304578in}}%
\pgfpathlineto{\pgfqpoint{2.915657in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.916525in}{1.221392in}}%
\pgfpathlineto{\pgfqpoint{2.916019in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{2.916813in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{2.917389in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.917029in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.917533in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.918180in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{2.918323in}{1.221392in}}%
\pgfpathlineto{\pgfqpoint{2.918681in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{2.919254in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.919825in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{2.920821in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{2.920252in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.920963in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{2.921318in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{2.921247in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.921672in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{2.921884in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.922450in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{2.922803in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{2.923718in}{1.221392in}}%
\pgfpathlineto{\pgfqpoint{2.923296in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{2.923858in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.924700in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.924349in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{2.925049in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{2.925678in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{2.926166in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{2.926861in}{1.255825in}}%
\pgfpathlineto{\pgfqpoint{2.926444in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{2.927278in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{2.928316in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{2.927901in}{1.263571in}}%
\pgfpathlineto{\pgfqpoint{2.928385in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{2.928523in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{2.928661in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.929212in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{2.930106in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{2.929488in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.930174in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.931270in}{1.221392in}}%
\pgfpathlineto{\pgfqpoint{2.931201in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{2.931338in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{2.932224in}{1.221392in}}%
\pgfpathlineto{\pgfqpoint{2.932497in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{2.932836in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{2.933244in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.933379in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{2.933718in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.934394in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{2.935001in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.934529in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{2.935405in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{2.935741in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{2.935539in}{1.221392in}}%
\pgfpathlineto{\pgfqpoint{2.936479in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{2.936613in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{2.936881in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{2.937616in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.937749in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{2.938082in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.938747in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{2.938814in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{2.939079in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{2.939742in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{2.940205in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{2.939874in}{1.230579in}}%
\pgfpathlineto{\pgfqpoint{2.940799in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{2.940865in}{1.230579in}}%
\pgfpathlineto{\pgfqpoint{2.941589in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{2.941917in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{2.943031in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{2.943554in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.944140in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{2.945245in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{2.945310in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.946280in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{2.945893in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{2.946345in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{2.946603in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.947376in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{2.947441in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.947762in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.947633in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{2.947955in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{2.948596in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{2.948724in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.948980in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{2.949937in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{2.949299in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.950255in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{2.951018in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{2.951335in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.951715in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{2.951652in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{2.952474in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{2.952663in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{2.953167in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{2.953293in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{2.954235in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{2.953859in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{2.954298in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.954360in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{2.954423in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.955424in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{2.956358in}{1.221392in}}%
\pgfpathlineto{\pgfqpoint{2.956296in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{2.956731in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{2.957166in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{2.957723in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{2.957785in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{2.958095in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{2.958774in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{2.958958in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{2.958897in}{1.255825in}}%
\pgfpathlineto{\pgfqpoint{2.959451in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{2.959512in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{2.959574in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{2.960372in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{2.961228in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{2.960739in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{2.961289in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.962204in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{2.961533in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{2.962386in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{2.962994in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{2.963479in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{2.964446in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{2.963842in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.964507in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.965470in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{2.964687in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{2.965651in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.965831in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{2.966251in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.966790in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.967029in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.967686in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{2.967745in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{2.967924in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{2.968876in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{2.969646in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{2.970001in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{2.970060in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{2.970297in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{2.971063in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.971475in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{2.972121in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{2.973233in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.973641in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{2.974340in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.974515in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{2.974457in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{2.975095in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{2.975153in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{2.976195in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.976311in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{2.976484in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{2.976599in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{2.976657in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{2.977003in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{2.977693in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{2.978668in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{2.978782in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{2.979753in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{2.979011in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{2.979981in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{2.980890in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{2.980493in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{2.981117in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.981174in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.981287in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{2.981797in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{2.982249in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{2.982531in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{2.982757in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{2.983432in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{2.984162in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{2.984218in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{2.984610in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{2.984666in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.985728in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{2.986006in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{2.986229in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{2.986840in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{2.987007in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.987118in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{2.988059in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{2.988169in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{2.988721in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.988996in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.989547in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.989821in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{2.989931in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{2.990589in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{2.990972in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{2.991026in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.991245in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{2.992008in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{2.992280in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{2.992715in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.992443in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{2.993420in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.994393in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{2.993745in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.994447in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.994501in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.994932in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{2.995417in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{2.995793in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{2.995954in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.996543in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{2.997238in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{2.996757in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{2.997665in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{2.997878in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{2.997825in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{2.998410in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.999419in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{2.999525in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.000318in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.000423in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{3.001161in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.001529in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.002525in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.001739in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{3.002630in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.003257in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{3.003049in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.003675in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.003831in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.004352in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{3.004767in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.004819in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{3.005027in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.005907in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.006681in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.006114in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{3.007042in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.007351in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.008069in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{3.008121in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.008991in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{3.009195in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.009909in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{3.009297in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.010215in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.010265in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.011331in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{3.011179in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.011382in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.012393in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.011686in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{3.012494in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.012998in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{3.013048in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.013652in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{3.014304in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.014003in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{3.014754in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.014954in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.015254in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{3.015653in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{3.015703in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{3.016052in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.016449in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.016648in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.016847in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{3.017392in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.017491in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.018479in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{3.019513in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.019562in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{3.019611in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{3.020396in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.020200in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{3.020690in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.021423in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{3.021276in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.021764in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.022056in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.022153in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{3.022882in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.023706in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.023947in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{3.024960in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.025057in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.025730in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{3.025538in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.026161in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.026353in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.027166in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{3.027214in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.027881in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{3.027548in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.028262in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.028310in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.028547in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{3.029306in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.029827in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{3.030582in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{3.030676in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.030771in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{3.031711in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.032040in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{3.032086in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.032789in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{3.033582in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.033909in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.034095in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{3.035070in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{3.035394in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{3.036180in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.037148in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{3.037332in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{3.037378in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{3.038021in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.037975in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{3.038479in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.039484in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{3.038845in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.039621in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.039803in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{3.039940in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.040576in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.041166in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{3.041664in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.042793in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{3.043467in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.043243in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{3.044006in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.045125in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{3.045169in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.045794in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{3.045437in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.045838in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.046727in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.046594in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{3.046905in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.047569in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.046993in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{3.047790in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.047835in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{3.047923in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.048893in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.049992in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.049113in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{3.050036in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.050079in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.050123in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{3.050736in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.051173in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.051609in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{3.051696in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.051784in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.052262in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{3.052870in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.052914in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{3.053607in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.053952in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.054039in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.054944in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{3.055288in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.055073in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{3.056104in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.057045in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{3.056618in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.057216in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.057983in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.057898in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{3.058366in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.058663in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{3.059214in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.059511in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.059722in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{3.060229in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.060567in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.061114in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.060735in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.061618in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.062205in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{3.061828in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.062708in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.062750in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.063376in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{3.063793in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.063834in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.064209in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{3.064458in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.064956in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.065039in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{3.066073in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.066816in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{3.067186in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.068212in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{3.067720in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.068294in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.068376in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.069071in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.069234in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{3.069479in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.069927in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.069642in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{3.070496in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.071267in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{3.071631in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{3.072197in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.072761in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.073645in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.073123in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.073886in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.074447in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.073966in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{3.074967in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.075884in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{3.075605in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.076043in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.076083in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.077075in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.076401in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.077115in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.077155in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.078064in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{3.078222in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.078538in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{3.078577in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.079325in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.080070in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{3.079443in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.080384in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.080658in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.080501in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.081477in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.081750in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{3.081906in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.082334in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.083071in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.082683in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{3.083420in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.084192in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{3.083845in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.084501in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.084540in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.085117in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.085271in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.085540in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.086460in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.086268in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{3.086651in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.086804in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.086766in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.087757in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.088442in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.087948in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{3.088897in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.088935in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.089844in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.089200in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.089995in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.090674in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{3.090108in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.091125in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.091651in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.091501in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.092213in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.092737in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.092887in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.093297in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.093558in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.093521in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.094302in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.094822in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.094562in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{3.095378in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.095896in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.096302in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.096486in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.096744in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.096817in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.096891in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.097185in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.097993in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.098725in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.098798in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{3.099127in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.099455in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.099200in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.100256in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.100401in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.100401in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.100474in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.101307in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.101561in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.101597in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.102571in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.101994in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.102643in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.102752in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{3.102752in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.102823in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.102824in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{3.103901in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.104760in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.104367in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{3.105046in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.105830in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.105474in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{3.106115in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.106150in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{3.106860in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.107215in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.107675in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{3.107498in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.108240in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.108522in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.108733in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.108803in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.109717in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{3.109892in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.110173in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.110418in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.110488in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.110802in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.111535in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.111605in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.111674in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.111953in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.112022in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.112405in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.113133in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.113202in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.114205in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.115306in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{3.115375in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.115444in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.115650in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{3.116540in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.117360in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.117326in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.117666in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.117939in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{3.118109in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.118754in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.119600in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.119194in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.119905in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.119938in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.120141in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.120916in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.120983in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.120983in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.121050in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.121050in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.121286in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.121353in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.122124in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{3.122459in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.122526in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.124492in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.124823in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.125486in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.124923in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.126014in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.126674in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.126608in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.127069in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.127856in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{3.127331in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.128184in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.128707in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{3.129197in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.129262in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.129360in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.129393in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.129458in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.130401in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.130564in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.130888in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.130726in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.131632in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.131988in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.131988in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.132052in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.132085in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.132343in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.132407in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.133147in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.133436in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.133501in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.133853in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.134462in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.134526in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.134654in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.134845in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.134909in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.135133in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{3.135993in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.136024in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.136183in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.136469in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.136533in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.137262in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.137578in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.137641in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.137926in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.138745in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.138808in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.138903in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.139907in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.139939in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.140033in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.140095in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.140439in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.141189in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.141688in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.141812in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.141874in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.142092in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.142682in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.142744in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.142806in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.142806in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.142868in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.143765in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.143951in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.144012in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.144567in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.144629in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.145090in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.145735in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.146592in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.146867in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.147843in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.147934in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.147995in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.148996in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.149087in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.150055in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.149208in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.150205in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.151229in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.150988in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.151259in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.151289in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.151349in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.151409in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.152398in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.152517in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.152906in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.153204in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.153264in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.153294in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.153681in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.153740in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.154097in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.154839in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.154899in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.155017in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.155076in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.155934in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.156170in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.157141in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.156465in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.157288in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.157318in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.158373in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.157640in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.158402in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.158460in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.158577in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.158636in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.158636in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.158636in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.158694in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.158840in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.158928in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.158986in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.159249in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.159569in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.159627in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.160209in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.160645in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.160702in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.160876in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.161224in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.161282in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.162321in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.162322in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.162379in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.162610in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.163300in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.163357in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.163414in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.163472in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.163529in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.163615in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.164617in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.165473in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.165274in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.165730in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.166099in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.166383in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.166440in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.167149in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{3.167545in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.167771in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.168194in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.168250in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.168420in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.169095in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.169151in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.169684in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.169684in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.169740in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.169853in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.170608in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.170664in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.170720in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.170804in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.170859in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.170999in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.171055in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.171111in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.171166in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.171362in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.171417in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.172363in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.172474in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.172529in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.172945in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.173084in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.173139in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.173139in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{3.173167in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.173222in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.173443in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.173885in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.173941in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.173968in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.174079in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.174134in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.174244in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.174244in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.174299in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.174327in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.174354in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.174409in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.174437in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.174464in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.174519in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.175372in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.175619in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.175646in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.176304in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{3.176249in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{3.176741in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.176768in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{3.177150in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.177450in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.177504in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.177750in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.177804in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.177858in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.177994in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.178076in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.178130in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.178185in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{3.178402in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.178483in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.178592in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.178673in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.178727in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.179323in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.179539in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.179593in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.179620in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.179620in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.179674in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.179755in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.180591in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.180645in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.180833in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{3.180887in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.180941in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.180941in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{3.180941in}{0.505123in}}%
\pgfpathmoveto{\pgfqpoint{3.180995in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{3.181907in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{3.182041in}{0.837090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.515123in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.716159in}{2.720123in}}%
\pgfpathlineto{\pgfqpoint{3.182068in}{1.083053in}}%
\pgfpathlineto{\pgfqpoint{3.182068in}{1.083053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.592863in}{2.825123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305363in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{2.825123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{2.825123in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{2.825123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508293in}{2.326667in}}%
\pgfpathlineto{\pgfqpoint{3.208141in}{2.326667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.235919in}{2.326667in}}{\pgfqpoint{3.235919in}{2.354444in}}%
\pgfpathlineto{\pgfqpoint{3.235919in}{2.727901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.235919in}{2.755679in}}{\pgfqpoint{3.208141in}{2.755679in}}%
\pgfpathlineto{\pgfqpoint{1.508293in}{2.755679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.480515in}{2.755679in}}{\pgfqpoint{1.480515in}{2.727901in}}%
\pgfpathlineto{\pgfqpoint{1.480515in}{2.354444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.480515in}{2.326667in}}{\pgfqpoint{1.508293in}{2.326667in}}%
\pgfpathlineto{\pgfqpoint{1.508293in}{2.326667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536071in}{2.651512in}}%
\pgfpathlineto{\pgfqpoint{1.674959in}{2.651512in}}%
\pgfpathlineto{\pgfqpoint{1.813848in}{2.651512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924959in,y=2.602901in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temporal Histogram}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.536071in}{2.457839in}}%
\pgfpathlineto{\pgfqpoint{1.674959in}{2.457839in}}%
\pgfpathlineto{\pgfqpoint{1.813848in}{2.457839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924959in,y=2.409228in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Zipf Function s=0.9}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/stats_batch_size.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.291359in}{3.679691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.291359in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.291359in}{3.679691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.679691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{2.673809in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{2.673809in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.478859in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.478859in}{2.673809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{2.673809in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602154in}{2.673809in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602154in}{2.673809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{2.673809in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150134in}{2.673809in}}%
\pgfpathlineto{\pgfqpoint{1.150134in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150134in}{2.673809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{2.673809in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698114in}{2.673809in}}%
\pgfpathlineto{\pgfqpoint{1.698114in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698114in}{2.673809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{2.673809in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246094in}{2.673809in}}%
\pgfpathlineto{\pgfqpoint{2.246094in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246094in}{2.673809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{2.673809in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794074in}{2.673809in}}%
\pgfpathlineto{\pgfqpoint{2.794074in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794074in}{2.673809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{2.673809in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{2.673809in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{2.673809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{2.673809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in, y=2.625583in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{2.673809in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{2.948319in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{2.948319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{2.948319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=2.900093in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{2.673809in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{3.222828in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{3.222828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{3.222828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.174603in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{2.673809in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{3.497338in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{3.497338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{3.497338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.449113in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{2.728711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{2.783613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{2.838515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{2.893417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{3.003221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{3.058122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{3.113024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{3.167926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{3.277730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{3.332632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{3.387534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{3.442436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{3.552240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{2.673809in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602154in}{3.018349in}}%
\pgfpathlineto{\pgfqpoint{0.876144in}{3.339850in}}%
\pgfpathlineto{\pgfqpoint{1.150134in}{3.455124in}}%
\pgfpathlineto{\pgfqpoint{1.424124in}{3.429244in}}%
\pgfpathlineto{\pgfqpoint{1.698114in}{3.342862in}}%
\pgfpathlineto{\pgfqpoint{1.972104in}{3.273113in}}%
\pgfpathlineto{\pgfqpoint{2.246094in}{3.247423in}}%
\pgfpathlineto{\pgfqpoint{2.520084in}{3.228933in}}%
\pgfpathlineto{\pgfqpoint{2.794074in}{3.174765in}}%
\pgfpathlineto{\pgfqpoint{3.068064in}{3.160294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{2.673809in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602154in}{3.018349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876144in}{3.339850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150134in}{3.455124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424124in}{3.429244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698114in}{3.342862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972104in}{3.273113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246094in}{3.247423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520084in}{3.228933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794074in}{3.174765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068064in}{3.160294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{2.673809in}}%
\pgfpathlineto{\pgfqpoint{0.478859in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191359in}{2.673809in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{2.673809in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{2.673809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576081in}{2.743253in}}%
\pgfpathlineto{\pgfqpoint{2.233877in}{2.743253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.261655in}{2.743253in}}{\pgfqpoint{2.261655in}{2.771031in}}%
\pgfpathlineto{\pgfqpoint{2.261655in}{2.965475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.261655in}{2.993253in}}{\pgfqpoint{2.233877in}{2.993253in}}%
\pgfpathlineto{\pgfqpoint{0.576081in}{2.993253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.548303in}{2.993253in}}{\pgfqpoint{0.548303in}{2.965475in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.771031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.548303in}{2.743253in}}{\pgfqpoint{0.576081in}{2.743253in}}%
\pgfpathlineto{\pgfqpoint{0.576081in}{2.743253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603859in}{2.882142in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.882142in}}%
\pgfpathlineto{\pgfqpoint{0.881637in}{2.882142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742748in}{2.882142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992748in,y=2.833531in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Throughput (ops/s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{2.492632in}}%
\pgfpathlineto{\pgfqpoint{0.478859in}{2.492632in}}%
\pgfpathlineto{\pgfqpoint{0.478859in}{1.586750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{1.586750in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602154in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{2.492632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602154in}{1.586750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{1.586750in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150134in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{1.150134in}{2.492632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150134in}{1.586750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{1.586750in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698114in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{1.698114in}{2.492632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698114in}{1.586750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{1.586750in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246094in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{2.246094in}{2.492632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246094in}{1.586750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{1.586750in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794074in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{2.794074in}{2.492632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794074in}{1.586750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{1.586750in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{1.586750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.586750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312192in, y=1.538525in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{1.586750in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{1.858515in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{1.858515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.858515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242747in, y=1.810289in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{1.586750in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{2.130279in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{2.130279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{2.130279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173303in, y=2.082054in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}120}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{1.586750in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{2.402044in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{2.402044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{2.402044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173303in, y=2.353819in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}180}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.654691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.722632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.790573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.926456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.994397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{2.062338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{2.198221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{2.266162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{2.334103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{2.469985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{1.586750in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602154in}{1.677817in}}%
\pgfpathlineto{\pgfqpoint{0.876144in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{1.150134in}{1.831097in}}%
\pgfpathlineto{\pgfqpoint{1.424124in}{2.011516in}}%
\pgfpathlineto{\pgfqpoint{1.698114in}{2.014412in}}%
\pgfpathlineto{\pgfqpoint{1.972104in}{1.829396in}}%
\pgfpathlineto{\pgfqpoint{2.246094in}{1.872169in}}%
\pgfpathlineto{\pgfqpoint{2.520084in}{2.124829in}}%
\pgfpathlineto{\pgfqpoint{2.794074in}{1.975407in}}%
\pgfpathlineto{\pgfqpoint{3.068064in}{2.292542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{1.586750in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602154in}{1.677817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876144in}{1.826037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150134in}{1.831097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424124in}{2.011516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698114in}{2.014412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972104in}{1.829396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246094in}{1.872169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520084in}{2.124829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794074in}{1.975407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068064in}{2.292542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{0.478859in}{2.492632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191359in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{2.492632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{1.586750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{2.492632in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{2.492632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576081in}{2.173188in}}%
\pgfpathlineto{\pgfqpoint{1.829555in}{2.173188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.857333in}{2.173188in}}{\pgfqpoint{1.857333in}{2.200966in}}%
\pgfpathlineto{\pgfqpoint{1.857333in}{2.395410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.857333in}{2.423188in}}{\pgfqpoint{1.829555in}{2.423188in}}%
\pgfpathlineto{\pgfqpoint{0.576081in}{2.423188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.548303in}{2.423188in}}{\pgfqpoint{0.548303in}{2.395410in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{2.200966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.548303in}{2.173188in}}{\pgfqpoint{0.576081in}{2.173188in}}%
\pgfpathlineto{\pgfqpoint{0.576081in}{2.173188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603859in}{2.312077in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.312077in}}%
\pgfpathlineto{\pgfqpoint{0.881637in}{2.312077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742748in}{2.312077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992748in,y=2.263466in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latency (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{1.405573in}}%
\pgfpathlineto{\pgfqpoint{0.478859in}{1.405573in}}%
\pgfpathlineto{\pgfqpoint{0.478859in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{0.499691in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602154in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{1.405573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602154in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602154in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{0.499691in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150134in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.150134in}{1.405573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150134in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150134in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{0.499691in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698114in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.698114in}{1.405573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698114in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698114in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{0.499691in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246094in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.246094in}{1.405573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246094in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246094in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{0.499691in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794074in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.794074in}{1.405573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794074in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794074in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835109in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch Size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{0.499691in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in, y=0.451466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{0.499691in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{0.766127in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{0.766127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{0.766127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127006in, y=0.717902in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{0.499691in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{1.032563in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{1.032563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.032563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127006in, y=0.984338in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{0.499691in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{1.298999in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{1.298999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.298999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127006in, y=1.250774in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{0.552978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{0.606266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{0.659553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{0.712840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{0.819414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{0.872701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{0.925989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{0.979276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.085850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.139137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.192425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.245712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.352286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.405573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{0.499691in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602154in}{1.054004in}}%
\pgfpathlineto{\pgfqpoint{0.876144in}{1.248949in}}%
\pgfpathlineto{\pgfqpoint{1.150134in}{1.274414in}}%
\pgfpathlineto{\pgfqpoint{1.424124in}{1.243480in}}%
\pgfpathlineto{\pgfqpoint{1.698114in}{1.143047in}}%
\pgfpathlineto{\pgfqpoint{1.972104in}{1.058912in}}%
\pgfpathlineto{\pgfqpoint{2.246094in}{1.014876in}}%
\pgfpathlineto{\pgfqpoint{2.520084in}{0.981026in}}%
\pgfpathlineto{\pgfqpoint{2.794074in}{0.928012in}}%
\pgfpathlineto{\pgfqpoint{3.068064in}{0.895780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{0.499691in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602154in}{1.054004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876144in}{1.248949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150134in}{1.274414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424124in}{1.243480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698114in}{1.143047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972104in}{1.058912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246094in}{1.014876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520084in}{0.981026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794074in}{0.928012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068064in}{0.895780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.478859in}{1.405573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191359in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{1.405573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{1.405573in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{1.405573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576081in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{2.067982in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.095760in}{0.569136in}}{\pgfqpoint{2.095760in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{2.095760in}{0.776697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.095760in}{0.804475in}}{\pgfqpoint{2.067982in}{0.804475in}}%
\pgfpathlineto{\pgfqpoint{0.576081in}{0.804475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.548303in}{0.804475in}}{\pgfqpoint{0.548303in}{0.776697in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.548303in}{0.569136in}}{\pgfqpoint{0.576081in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{0.576081in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603859in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.881637in}{0.700308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742748in}{0.700308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992748in,y=0.651697in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch Utilization}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/stats_cache_size.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.264353in}{3.310123in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.264353in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.264353in}{3.310123in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.310123in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{1.985123in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{1.985123in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{3.210123in}}%
\pgfpathlineto{\pgfqpoint{0.451853in}{3.210123in}}%
\pgfpathlineto{\pgfqpoint{0.451853in}{1.985123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{1.985123in}}{\pgfqpoint{2.712500in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575148in}{1.985123in}}%
\pgfpathlineto{\pgfqpoint{0.575148in}{3.210123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575148in}{1.985123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{1.985123in}}{\pgfqpoint{2.712500in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599095in}{1.985123in}}%
\pgfpathlineto{\pgfqpoint{1.599095in}{3.210123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599095in}{1.985123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{1.985123in}}{\pgfqpoint{2.712500in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623041in}{1.985123in}}%
\pgfpathlineto{\pgfqpoint{2.623041in}{3.210123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623041in}{1.985123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475917in}{1.985123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528295in}{1.985123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883387in}{1.985123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063695in}{1.985123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191625in}{1.985123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290856in}{1.985123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371933in}{1.985123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440483in}{1.985123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499864in}{1.985123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552241in}{1.985123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907333in}{1.985123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087641in}{1.985123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215572in}{1.985123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314803in}{1.985123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395880in}{1.985123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464430in}{1.985123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523811in}{1.985123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576188in}{1.985123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931280in}{1.985123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111588in}{1.985123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{1.985123in}}{\pgfqpoint{2.712500in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{1.985123in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{1.985123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.985123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215741in, y=1.936898in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{1.985123in}}{\pgfqpoint{2.712500in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{2.263532in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{2.263532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.263532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215741in, y=2.215307in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{1.985123in}}{\pgfqpoint{2.712500in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{2.541942in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{2.541942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.541942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215741in, y=2.493716in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{1.985123in}}{\pgfqpoint{2.712500in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{2.820351in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{2.820351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.820351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215741in, y=2.772125in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{1.985123in}}{\pgfqpoint{2.712500in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{3.098760in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{3.098760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{3.098760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215741in, y=3.050534in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.040805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.096487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.152169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.207851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.319214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.374896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.430578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.486260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.597623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.653305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.708987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.764669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.876032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.931714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.987396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{3.043078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{3.154442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{3.210123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{1.985123in}}{\pgfqpoint{2.712500in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575148in}{2.932815in}}%
\pgfpathlineto{\pgfqpoint{0.883387in}{2.835216in}}%
\pgfpathlineto{\pgfqpoint{1.191625in}{2.801189in}}%
\pgfpathlineto{\pgfqpoint{1.499864in}{2.808416in}}%
\pgfpathlineto{\pgfqpoint{1.808103in}{2.728722in}}%
\pgfpathlineto{\pgfqpoint{2.116341in}{2.606249in}}%
\pgfpathlineto{\pgfqpoint{2.424580in}{2.474457in}}%
\pgfpathlineto{\pgfqpoint{2.732819in}{2.185684in}}%
\pgfpathlineto{\pgfqpoint{3.041057in}{2.113517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{1.985123in}}{\pgfqpoint{2.712500in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575148in}{2.932815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883387in}{2.835216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191625in}{2.801189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499864in}{2.808416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808103in}{2.728722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116341in}{2.606249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424580in}{2.474457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732819in}{2.185684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041057in}{2.113517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{1.985123in}}%
\pgfpathlineto{\pgfqpoint{0.451853in}{3.210123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164353in}{1.985123in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{3.210123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{1.985123in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{1.985123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{3.210123in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{3.210123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813657in}{2.890679in}}%
\pgfpathlineto{\pgfqpoint{3.067130in}{2.890679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.094908in}{2.890679in}}{\pgfqpoint{3.094908in}{2.918457in}}%
\pgfpathlineto{\pgfqpoint{3.094908in}{3.112901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.094908in}{3.140679in}}{\pgfqpoint{3.067130in}{3.140679in}}%
\pgfpathlineto{\pgfqpoint{1.813657in}{3.140679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.785879in}{3.140679in}}{\pgfqpoint{1.785879in}{3.112901in}}%
\pgfpathlineto{\pgfqpoint{1.785879in}{2.918457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.785879in}{2.890679in}}{\pgfqpoint{1.813657in}{2.890679in}}%
\pgfpathlineto{\pgfqpoint{1.813657in}{2.890679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841434in}{3.029568in}}%
\pgfpathlineto{\pgfqpoint{1.980323in}{3.029568in}}%
\pgfpathlineto{\pgfqpoint{2.119212in}{3.029568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980323in}{3.029568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230323in,y=2.980957in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latency (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{1.740123in}}%
\pgfpathlineto{\pgfqpoint{0.451853in}{1.740123in}}%
\pgfpathlineto{\pgfqpoint{0.451853in}{0.515123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{0.515123in}}{\pgfqpoint{2.712500in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575148in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.575148in}{1.740123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575148in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575148in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{0.515123in}}{\pgfqpoint{2.712500in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599095in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{1.599095in}{1.740123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599095in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599095in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{0.515123in}}{\pgfqpoint{2.712500in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623041in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.623041in}{1.740123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623041in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623041in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475917in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528295in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883387in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063695in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191625in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290856in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371933in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440483in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499864in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552241in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907333in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087641in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215572in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314803in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395880in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464430in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523811in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576188in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931280in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111588in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808103in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cache Size (\# of Elements)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{0.515123in}}{\pgfqpoint{2.712500in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.466898in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{0.515123in}}{\pgfqpoint{2.712500in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{0.793532in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{0.793532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{0.793532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.745307in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{0.515123in}}{\pgfqpoint{2.712500in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{1.071942in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{1.071942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.071942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.023716in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}55\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{0.515123in}}{\pgfqpoint{2.712500in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{1.350351in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{1.350351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.350351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.302125in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{0.515123in}}{\pgfqpoint{2.712500in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{1.628760in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{1.628760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.628760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.580534in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{0.570805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{0.626487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{0.682169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{0.737851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{0.849214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{0.904896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{0.960578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.016260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.127623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.183305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.238987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.294669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.406032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.461714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.517396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.573078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.684442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.740123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{0.515123in}}{\pgfqpoint{2.712500in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575148in}{1.314846in}}%
\pgfpathlineto{\pgfqpoint{0.883387in}{1.291013in}}%
\pgfpathlineto{\pgfqpoint{1.191625in}{1.257888in}}%
\pgfpathlineto{\pgfqpoint{1.499864in}{1.249718in}}%
\pgfpathlineto{\pgfqpoint{1.808103in}{1.197139in}}%
\pgfpathlineto{\pgfqpoint{2.116341in}{1.112970in}}%
\pgfpathlineto{\pgfqpoint{2.424580in}{0.988169in}}%
\pgfpathlineto{\pgfqpoint{2.732819in}{0.738531in}}%
\pgfpathlineto{\pgfqpoint{3.041057in}{0.699366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{0.515123in}}{\pgfqpoint{2.712500in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575148in}{1.314846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883387in}{1.291013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191625in}{1.257888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499864in}{1.249718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808103in}{1.197139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116341in}{1.112970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424580in}{0.988169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732819in}{0.738531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041057in}{0.699366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.451853in}{1.740123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164353in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{1.740123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{1.740123in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{1.740123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575230in}{1.435339in}}%
\pgfpathlineto{\pgfqpoint{3.067130in}{1.435339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.094908in}{1.435339in}}{\pgfqpoint{3.094908in}{1.463117in}}%
\pgfpathlineto{\pgfqpoint{3.094908in}{1.642901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.094908in}{1.670679in}}{\pgfqpoint{3.067130in}{1.670679in}}%
\pgfpathlineto{\pgfqpoint{1.575230in}{1.670679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.547452in}{1.670679in}}{\pgfqpoint{1.547452in}{1.642901in}}%
\pgfpathlineto{\pgfqpoint{1.547452in}{1.463117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.547452in}{1.435339in}}{\pgfqpoint{1.575230in}{1.435339in}}%
\pgfpathlineto{\pgfqpoint{1.575230in}{1.435339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603008in}{1.566512in}}%
\pgfpathlineto{\pgfqpoint{1.741897in}{1.566512in}}%
\pgfpathlineto{\pgfqpoint{1.880785in}{1.566512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741897in}{1.566512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991897in,y=1.517901in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch Utilization}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/stats_element_size.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.264514in}{3.695123in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.264514in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.264514in}{3.695123in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.695123in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{2.689241in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{2.689241in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{3.595123in}}%
\pgfpathlineto{\pgfqpoint{0.451853in}{3.595123in}}%
\pgfpathlineto{\pgfqpoint{0.451853in}{2.689241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{2.689241in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575148in}{2.689241in}}%
\pgfpathlineto{\pgfqpoint{0.575148in}{3.595123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575148in}{2.689241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{2.689241in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986133in}{2.689241in}}%
\pgfpathlineto{\pgfqpoint{0.986133in}{3.595123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986133in}{2.689241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{2.689241in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397118in}{2.689241in}}%
\pgfpathlineto{\pgfqpoint{1.397118in}{3.595123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397118in}{2.689241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{2.689241in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808103in}{2.689241in}}%
\pgfpathlineto{\pgfqpoint{1.808103in}{3.595123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808103in}{2.689241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{2.689241in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219087in}{2.689241in}}%
\pgfpathlineto{\pgfqpoint{2.219087in}{3.595123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219087in}{2.689241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{2.689241in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630072in}{2.689241in}}%
\pgfpathlineto{\pgfqpoint{2.630072in}{3.595123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630072in}{2.689241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{2.689241in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041057in}{2.689241in}}%
\pgfpathlineto{\pgfqpoint{3.041057in}{3.595123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041057in}{2.689241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{2.689241in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{2.787399in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{2.787399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.787399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153434in, y=2.739174in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{2.689241in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{3.113473in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{3.113473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{3.113473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153434in, y=3.065248in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{2.689241in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{3.439547in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{3.439547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{3.439547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153434in, y=3.391321in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.689241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.715060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.736890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.755799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.772479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.885557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.942976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.983715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{3.015315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{3.041134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{3.062963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{3.081873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{3.098552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{3.211631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{3.269050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{3.309789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{3.341389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{3.367208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{3.389037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{3.407947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{3.424626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{3.537705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{3.595123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{2.689241in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575148in}{3.508235in}}%
\pgfpathlineto{\pgfqpoint{0.986133in}{3.488609in}}%
\pgfpathlineto{\pgfqpoint{1.397118in}{3.419973in}}%
\pgfpathlineto{\pgfqpoint{1.808103in}{3.343298in}}%
\pgfpathlineto{\pgfqpoint{2.219087in}{3.229126in}}%
\pgfpathlineto{\pgfqpoint{2.630072in}{3.097237in}}%
\pgfpathlineto{\pgfqpoint{3.041057in}{2.916626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{2.689241in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575148in}{3.508235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986133in}{3.488609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397118in}{3.419973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808103in}{3.343298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219087in}{3.229126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630072in}{3.097237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041057in}{2.916626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{2.689241in}}%
\pgfpathlineto{\pgfqpoint{0.451853in}{3.595123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164353in}{2.689241in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{3.595123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{2.689241in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{2.689241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{3.595123in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{3.595123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549075in}{2.758685in}}%
\pgfpathlineto{\pgfqpoint{2.206871in}{2.758685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.234649in}{2.758685in}}{\pgfqpoint{2.234649in}{2.786463in}}%
\pgfpathlineto{\pgfqpoint{2.234649in}{2.980908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.234649in}{3.008685in}}{\pgfqpoint{2.206871in}{3.008685in}}%
\pgfpathlineto{\pgfqpoint{0.549075in}{3.008685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.521297in}{3.008685in}}{\pgfqpoint{0.521297in}{2.980908in}}%
\pgfpathlineto{\pgfqpoint{0.521297in}{2.786463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.521297in}{2.758685in}}{\pgfqpoint{0.549075in}{2.758685in}}%
\pgfpathlineto{\pgfqpoint{0.549075in}{2.758685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576853in}{2.897574in}}%
\pgfpathlineto{\pgfqpoint{0.715742in}{2.897574in}}%
\pgfpathlineto{\pgfqpoint{0.854630in}{2.897574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715742in}{2.897574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.965742in,y=2.848963in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Throughput (ops/s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{1.602182in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{1.602182in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{2.508065in}}%
\pgfpathlineto{\pgfqpoint{0.451853in}{2.508065in}}%
\pgfpathlineto{\pgfqpoint{0.451853in}{1.602182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{1.602182in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575148in}{1.602182in}}%
\pgfpathlineto{\pgfqpoint{0.575148in}{2.508065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575148in}{1.602182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{1.602182in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986133in}{1.602182in}}%
\pgfpathlineto{\pgfqpoint{0.986133in}{2.508065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986133in}{1.602182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{1.602182in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397118in}{1.602182in}}%
\pgfpathlineto{\pgfqpoint{1.397118in}{2.508065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397118in}{1.602182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{1.602182in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808103in}{1.602182in}}%
\pgfpathlineto{\pgfqpoint{1.808103in}{2.508065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808103in}{1.602182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{1.602182in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219087in}{1.602182in}}%
\pgfpathlineto{\pgfqpoint{2.219087in}{2.508065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219087in}{1.602182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{1.602182in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630072in}{1.602182in}}%
\pgfpathlineto{\pgfqpoint{2.630072in}{2.508065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630072in}{1.602182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{1.602182in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041057in}{1.602182in}}%
\pgfpathlineto{\pgfqpoint{3.041057in}{2.508065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041057in}{1.602182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{1.602182in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{1.602182in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{1.602182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.602182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285186in, y=1.553957in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{1.602182in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{1.879493in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{1.879493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.879493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146296in, y=1.831268in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{1.602182in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{2.156804in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{2.156804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.156804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146296in, y=2.108579in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{1.602182in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{2.434115in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{2.434115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.434115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146296in, y=2.385890in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}450}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.671510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.740838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.810165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.948821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.018149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.087476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.226132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.295459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.364787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{2.503443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{1.602182in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575148in}{1.839102in}}%
\pgfpathlineto{\pgfqpoint{0.986133in}{1.698078in}}%
\pgfpathlineto{\pgfqpoint{1.397118in}{1.791414in}}%
\pgfpathlineto{\pgfqpoint{1.808103in}{1.857443in}}%
\pgfpathlineto{\pgfqpoint{2.219087in}{1.898772in}}%
\pgfpathlineto{\pgfqpoint{2.630072in}{2.263566in}}%
\pgfpathlineto{\pgfqpoint{3.041057in}{2.105364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{1.602182in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575148in}{1.839102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986133in}{1.698078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397118in}{1.791414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808103in}{1.857443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219087in}{1.898772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630072in}{2.263566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041057in}{2.105364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{1.602182in}}%
\pgfpathlineto{\pgfqpoint{0.451853in}{2.508065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164353in}{1.602182in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{2.508065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{1.602182in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{1.602182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{2.508065in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{2.508065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549075in}{2.188620in}}%
\pgfpathlineto{\pgfqpoint{1.802549in}{2.188620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.830327in}{2.188620in}}{\pgfqpoint{1.830327in}{2.216398in}}%
\pgfpathlineto{\pgfqpoint{1.830327in}{2.410842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.830327in}{2.438620in}}{\pgfqpoint{1.802549in}{2.438620in}}%
\pgfpathlineto{\pgfqpoint{0.549075in}{2.438620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.521297in}{2.438620in}}{\pgfqpoint{0.521297in}{2.410842in}}%
\pgfpathlineto{\pgfqpoint{0.521297in}{2.216398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.521297in}{2.188620in}}{\pgfqpoint{0.549075in}{2.188620in}}%
\pgfpathlineto{\pgfqpoint{0.549075in}{2.188620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576853in}{2.327509in}}%
\pgfpathlineto{\pgfqpoint{0.715742in}{2.327509in}}%
\pgfpathlineto{\pgfqpoint{0.854630in}{2.327509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715742in}{2.327509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.965742in,y=2.278898in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latency (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{1.421006in}}%
\pgfpathlineto{\pgfqpoint{0.451853in}{1.421006in}}%
\pgfpathlineto{\pgfqpoint{0.451853in}{0.515123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{0.515123in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575148in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.575148in}{1.421006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575148in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575148in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{0.515123in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986133in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.986133in}{1.421006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986133in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986133in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{0.515123in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397118in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{1.397118in}{1.421006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397118in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397118in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{0.515123in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808103in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{1.808103in}{1.421006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808103in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808103in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{0.515123in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219087in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.219087in}{1.421006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219087in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219087in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{0.515123in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630072in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.630072in}{1.421006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630072in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630072in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{0.515123in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041057in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.041057in}{1.421006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041057in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041057in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808103in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Element Size (KB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{0.515123in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=0.466898in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{0.515123in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{0.781559in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{0.781559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{0.781559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.733334in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{0.515123in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{1.047995in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{1.047995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.047995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.999770in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{0.515123in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{1.314431in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{1.314431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.314431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.266206in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{0.568411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{0.621698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{0.674985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{0.728272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{0.834847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{0.888134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{0.941421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{0.994708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.101283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.154570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.207857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.261144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.367718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451853in}{1.421006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{0.515123in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575148in}{1.240907in}}%
\pgfpathlineto{\pgfqpoint{0.986133in}{1.261490in}}%
\pgfpathlineto{\pgfqpoint{1.397118in}{1.242065in}}%
\pgfpathlineto{\pgfqpoint{1.808103in}{1.163343in}}%
\pgfpathlineto{\pgfqpoint{2.219087in}{1.028472in}}%
\pgfpathlineto{\pgfqpoint{2.630072in}{0.899201in}}%
\pgfpathlineto{\pgfqpoint{3.041057in}{0.730701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451853in}{0.515123in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575148in}{1.240907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986133in}{1.261490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397118in}{1.242065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808103in}{1.163343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219087in}{1.028472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630072in}{0.899201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041057in}{0.730701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.451853in}{1.421006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164353in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{1.421006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451853in}{1.421006in}}%
\pgfpathlineto{\pgfqpoint{3.164353in}{1.421006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549075in}{0.584568in}}%
\pgfpathlineto{\pgfqpoint{2.040975in}{0.584568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.068753in}{0.584568in}}{\pgfqpoint{2.068753in}{0.612346in}}%
\pgfpathlineto{\pgfqpoint{2.068753in}{0.792129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.068753in}{0.819907in}}{\pgfqpoint{2.040975in}{0.819907in}}%
\pgfpathlineto{\pgfqpoint{0.549075in}{0.819907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.521297in}{0.819907in}}{\pgfqpoint{0.521297in}{0.792129in}}%
\pgfpathlineto{\pgfqpoint{0.521297in}{0.612346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.521297in}{0.584568in}}{\pgfqpoint{0.549075in}{0.584568in}}%
\pgfpathlineto{\pgfqpoint{0.549075in}{0.584568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576853in}{0.715741in}}%
\pgfpathlineto{\pgfqpoint{0.715742in}{0.715741in}}%
\pgfpathlineto{\pgfqpoint{0.854630in}{0.715741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715742in}{0.715741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.965742in,y=0.667129in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch Utilization}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/throughput_vs_zipf_s.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.291359in}{3.679691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.291359in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.291359in}{3.679691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.679691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{2.673809in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{2.673809in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.478859in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.478859in}{2.673809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{2.673809in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602154in}{2.673809in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602154in}{2.673809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{2.673809in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218632in}{2.673809in}}%
\pgfpathlineto{\pgfqpoint{1.218632in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218632in}{2.673809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{2.673809in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835109in}{2.673809in}}%
\pgfpathlineto{\pgfqpoint{1.835109in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835109in}{2.673809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{2.673809in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451586in}{2.673809in}}%
\pgfpathlineto{\pgfqpoint{2.451586in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451586in}{2.673809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{2.673809in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068064in}{2.673809in}}%
\pgfpathlineto{\pgfqpoint{3.068064in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068064in}{2.673809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{2.673809in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{2.673809in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{2.673809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{2.673809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in, y=2.625583in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{2.673809in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{2.945573in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{2.945573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{2.945573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=2.897348in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{2.673809in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{3.217338in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{3.217338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{3.217338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.169113in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}120k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{2.673809in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{3.489103in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{3.489103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{3.489103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.440878in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}180k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{2.741750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{2.809691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{2.877632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{3.013515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{3.081456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{3.149397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{3.285279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{3.353221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{3.421162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{3.557044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{2.673809in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602154in}{2.808102in}}%
\pgfpathlineto{\pgfqpoint{0.725450in}{2.819901in}}%
\pgfpathlineto{\pgfqpoint{0.848745in}{2.824524in}}%
\pgfpathlineto{\pgfqpoint{0.972041in}{2.834827in}}%
\pgfpathlineto{\pgfqpoint{1.095336in}{2.851885in}}%
\pgfpathlineto{\pgfqpoint{1.218632in}{2.869706in}}%
\pgfpathlineto{\pgfqpoint{1.341927in}{2.896533in}}%
\pgfpathlineto{\pgfqpoint{1.465223in}{2.923009in}}%
\pgfpathlineto{\pgfqpoint{1.588518in}{3.006540in}}%
\pgfpathlineto{\pgfqpoint{1.711814in}{3.125221in}}%
\pgfpathlineto{\pgfqpoint{1.835109in}{3.313704in}}%
\pgfpathlineto{\pgfqpoint{1.958404in}{3.389796in}}%
\pgfpathlineto{\pgfqpoint{2.081700in}{3.393003in}}%
\pgfpathlineto{\pgfqpoint{2.204995in}{3.390612in}}%
\pgfpathlineto{\pgfqpoint{2.328291in}{3.391067in}}%
\pgfpathlineto{\pgfqpoint{2.451586in}{3.385095in}}%
\pgfpathlineto{\pgfqpoint{2.574882in}{3.400366in}}%
\pgfpathlineto{\pgfqpoint{2.698177in}{3.398989in}}%
\pgfpathlineto{\pgfqpoint{2.821473in}{3.397298in}}%
\pgfpathlineto{\pgfqpoint{2.944768in}{3.402349in}}%
\pgfpathlineto{\pgfqpoint{3.068064in}{3.397647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{2.673809in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602154in}{2.808102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725450in}{2.819901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848745in}{2.824524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972041in}{2.834827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095336in}{2.851885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218632in}{2.869706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341927in}{2.896533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465223in}{2.923009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588518in}{3.006540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711814in}{3.125221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835109in}{3.313704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958404in}{3.389796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081700in}{3.393003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204995in}{3.390612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328291in}{3.391067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451586in}{3.385095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574882in}{3.400366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698177in}{3.398989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821473in}{3.397298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944768in}{3.402349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068064in}{3.397647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{2.673809in}}%
\pgfpathlineto{\pgfqpoint{0.478859in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191359in}{2.673809in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{2.673809in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{2.673809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922839in}{2.743253in}}%
\pgfpathlineto{\pgfqpoint{3.094137in}{2.743253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.121915in}{2.743253in}}{\pgfqpoint{3.121915in}{2.771031in}}%
\pgfpathlineto{\pgfqpoint{3.121915in}{2.965475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.121915in}{2.993253in}}{\pgfqpoint{3.094137in}{2.993253in}}%
\pgfpathlineto{\pgfqpoint{1.922839in}{2.993253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.895061in}{2.993253in}}{\pgfqpoint{1.895061in}{2.965475in}}%
\pgfpathlineto{\pgfqpoint{1.895061in}{2.771031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.895061in}{2.743253in}}{\pgfqpoint{1.922839in}{2.743253in}}%
\pgfpathlineto{\pgfqpoint{1.922839in}{2.743253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950617in}{2.882142in}}%
\pgfpathlineto{\pgfqpoint{2.089506in}{2.882142in}}%
\pgfpathlineto{\pgfqpoint{2.228395in}{2.882142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089506in}{2.882142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.339506in,y=2.833531in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tpx (ops/s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{2.492632in}}%
\pgfpathlineto{\pgfqpoint{0.478859in}{2.492632in}}%
\pgfpathlineto{\pgfqpoint{0.478859in}{1.586750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{1.586750in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602154in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{2.492632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602154in}{1.586750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{1.586750in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218632in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{1.218632in}{2.492632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218632in}{1.586750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{1.586750in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835109in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{1.835109in}{2.492632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835109in}{1.586750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{1.586750in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451586in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{2.451586in}{2.492632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451586in}{1.586750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{1.586750in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068064in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{3.068064in}{2.492632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068064in}{1.586750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{1.586750in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{1.586750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.586750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312192in, y=1.538525in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{1.586750in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{1.858515in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{1.858515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.858515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173303in, y=1.810289in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{1.586750in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{2.130279in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{2.130279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{2.130279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173303in, y=2.082054in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{240}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{1.586750in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{2.402044in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{2.402044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{2.402044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173303in, y=2.353819in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{360}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.654691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.722632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.790573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.926456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.994397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{2.062338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{2.198221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{2.266162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{2.334103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{2.469985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{1.586750in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602154in}{1.880969in}}%
\pgfpathlineto{\pgfqpoint{0.725450in}{2.317478in}}%
\pgfpathlineto{\pgfqpoint{0.848745in}{2.110270in}}%
\pgfpathlineto{\pgfqpoint{0.972041in}{1.894073in}}%
\pgfpathlineto{\pgfqpoint{1.095336in}{2.020480in}}%
\pgfpathlineto{\pgfqpoint{1.218632in}{2.165054in}}%
\pgfpathlineto{\pgfqpoint{1.341927in}{1.934636in}}%
\pgfpathlineto{\pgfqpoint{1.465223in}{1.802195in}}%
\pgfpathlineto{\pgfqpoint{1.588518in}{2.212520in}}%
\pgfpathlineto{\pgfqpoint{1.711814in}{2.257270in}}%
\pgfpathlineto{\pgfqpoint{1.835109in}{1.846105in}}%
\pgfpathlineto{\pgfqpoint{1.958404in}{1.892202in}}%
\pgfpathlineto{\pgfqpoint{2.081700in}{1.844456in}}%
\pgfpathlineto{\pgfqpoint{2.204995in}{1.805478in}}%
\pgfpathlineto{\pgfqpoint{2.328291in}{1.803930in}}%
\pgfpathlineto{\pgfqpoint{2.451586in}{1.844095in}}%
\pgfpathlineto{\pgfqpoint{2.574882in}{1.892442in}}%
\pgfpathlineto{\pgfqpoint{2.698177in}{1.822279in}}%
\pgfpathlineto{\pgfqpoint{2.821473in}{1.860266in}}%
\pgfpathlineto{\pgfqpoint{2.944768in}{1.875392in}}%
\pgfpathlineto{\pgfqpoint{3.068064in}{1.804057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{1.586750in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602154in}{1.880969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725450in}{2.317478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848745in}{2.110270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972041in}{1.894073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095336in}{2.020480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218632in}{2.165054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341927in}{1.934636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465223in}{1.802195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588518in}{2.212520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711814in}{2.257270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835109in}{1.846105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958404in}{1.892202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081700in}{1.844456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204995in}{1.805478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328291in}{1.803930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451586in}{1.844095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574882in}{1.892442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698177in}{1.822279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821473in}{1.860266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944768in}{1.875392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068064in}{1.804057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{0.478859in}{2.492632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191359in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{2.492632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{1.586750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{2.492632in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{2.492632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840663in}{2.173188in}}%
\pgfpathlineto{\pgfqpoint{3.094137in}{2.173188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.121915in}{2.173188in}}{\pgfqpoint{3.121915in}{2.200966in}}%
\pgfpathlineto{\pgfqpoint{3.121915in}{2.395410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.121915in}{2.423188in}}{\pgfqpoint{3.094137in}{2.423188in}}%
\pgfpathlineto{\pgfqpoint{1.840663in}{2.423188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.812885in}{2.423188in}}{\pgfqpoint{1.812885in}{2.395410in}}%
\pgfpathlineto{\pgfqpoint{1.812885in}{2.200966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.812885in}{2.173188in}}{\pgfqpoint{1.840663in}{2.173188in}}%
\pgfpathlineto{\pgfqpoint{1.840663in}{2.173188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868441in}{2.312077in}}%
\pgfpathlineto{\pgfqpoint{2.007330in}{2.312077in}}%
\pgfpathlineto{\pgfqpoint{2.146218in}{2.312077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007330in}{2.312077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257330in,y=2.263466in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latency (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{1.405573in}}%
\pgfpathlineto{\pgfqpoint{0.478859in}{1.405573in}}%
\pgfpathlineto{\pgfqpoint{0.478859in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{0.499691in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602154in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{1.405573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602154in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602154in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{0.499691in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218632in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.218632in}{1.405573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218632in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218632in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{0.499691in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835109in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.835109in}{1.405573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835109in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835109in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{0.499691in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451586in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.451586in}{1.405573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451586in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451586in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{0.499691in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068064in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.068064in}{1.405573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068064in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.068064in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835109in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Zipf Exponent: $s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{0.499691in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in, y=0.451466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{0.499691in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{0.766127in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{0.766127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{0.766127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127006in, y=0.717902in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{0.499691in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{1.032563in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{1.032563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.032563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127006in, y=0.984338in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{0.499691in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{1.298999in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{1.298999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.298999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127006in, y=1.250774in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{0.552978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{0.606266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{0.659553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{0.712840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{0.819414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{0.872701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{0.925989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{0.979276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.085850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.139137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.192425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.245712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.352286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478859in}{1.405573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{0.499691in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602154in}{0.880569in}}%
\pgfpathlineto{\pgfqpoint{0.725450in}{0.908409in}}%
\pgfpathlineto{\pgfqpoint{0.848745in}{0.928789in}}%
\pgfpathlineto{\pgfqpoint{0.972041in}{0.954166in}}%
\pgfpathlineto{\pgfqpoint{1.095336in}{0.988832in}}%
\pgfpathlineto{\pgfqpoint{1.218632in}{1.030257in}}%
\pgfpathlineto{\pgfqpoint{1.341927in}{1.071361in}}%
\pgfpathlineto{\pgfqpoint{1.465223in}{1.115090in}}%
\pgfpathlineto{\pgfqpoint{1.588518in}{1.196975in}}%
\pgfpathlineto{\pgfqpoint{1.711814in}{1.255606in}}%
\pgfpathlineto{\pgfqpoint{1.835109in}{1.275292in}}%
\pgfpathlineto{\pgfqpoint{1.958404in}{1.125944in}}%
\pgfpathlineto{\pgfqpoint{2.081700in}{0.911327in}}%
\pgfpathlineto{\pgfqpoint{2.204995in}{0.764457in}}%
\pgfpathlineto{\pgfqpoint{2.328291in}{0.673059in}}%
\pgfpathlineto{\pgfqpoint{2.451586in}{0.613953in}}%
\pgfpathlineto{\pgfqpoint{2.574882in}{0.578891in}}%
\pgfpathlineto{\pgfqpoint{2.698177in}{0.557204in}}%
\pgfpathlineto{\pgfqpoint{2.821473in}{0.542995in}}%
\pgfpathlineto{\pgfqpoint{2.944768in}{0.532530in}}%
\pgfpathlineto{\pgfqpoint{3.068064in}{0.525615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478859in}{0.499691in}}{\pgfqpoint{2.712500in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602154in}{0.880569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725450in}{0.908409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848745in}{0.928789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972041in}{0.954166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095336in}{0.988832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218632in}{1.030257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341927in}{1.071361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465223in}{1.115090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588518in}{1.196975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711814in}{1.255606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835109in}{1.275292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958404in}{1.125944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081700in}{0.911327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204995in}{0.764457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328291in}{0.673059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451586in}{0.613953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574882in}{0.578891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698177in}{0.557204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821473in}{0.542995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944768in}{0.532530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068064in}{0.525615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.478859in}{1.405573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191359in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{1.405573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478859in}{1.405573in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{1.405573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576081in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{2.067982in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.095760in}{0.569136in}}{\pgfqpoint{2.095760in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{2.095760in}{0.776697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.095760in}{0.804475in}}{\pgfqpoint{2.067982in}{0.804475in}}%
\pgfpathlineto{\pgfqpoint{0.576081in}{0.804475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.548303in}{0.804475in}}{\pgfqpoint{0.548303in}{0.776697in}}%
\pgfpathlineto{\pgfqpoint{0.548303in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.548303in}{0.569136in}}{\pgfqpoint{0.576081in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{0.576081in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603859in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.881637in}{0.700308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742748in}{0.700308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992748in,y=0.651697in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch Utilization}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

